Econometric Modeling of Intraday Electricity Market Price with Inadequate Historical Data

The intraday (ID) electricity market has received an increasing attention in the recent EU electricity-market discussions. This is partly because the uncertainty in the underlying power system is growing and the ID market provides an adjustment platform to deal with such uncertainties. Hence, market participants need a proper ID market price model to optimally adjust their positions by trading in the market. Inadequate historical data for ID market price makes it more challenging to model. This paper proposes long short-term memory, deep convolutional generative adversarial networks, and No-U-Turn sampler algorithms to model ID market prices. Our proposed econometric ID market price models are applied to the Nordic ID price data and their promising performance are illustrated.

==> fig_compare_day_ahead_and_intraday_prices.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\scriptsize DA/ID prices 2020-12-14-SE},
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize Hour},
xmajorgrids,
xmin=-1.15, xmax=24.15,
xtick style={color=black},
% xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23},
% xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xtick={1,3,5,7,9,11,13,15,17,19,21,23},
xticklabels={2\!\!\!,4\!\!\!,6\!\!\!,8\!\!\!,10\!\!\!,12\!\!\!,14\!\!\!,16\!\!\!,18\!\!\!,20\!\!\!,22\!\!\!,24\!\!\!},
ytick={30,40,50,60},
yticklabels={30\!\!\!,40\!\!\!,50\!\!\!,60\!\!\!},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize Prices (EUR)},
ymajorgrids,
ymin=22.2051666666667, ymax=66.8248333333333,
ytick style={color=black},
xticklabel style={font=\scriptsize,rotate=90.0},
yticklabel style={font=\scriptsize},
% every axis x label/.style={at={(current axis.right of origin)},anchor=west},
every axis x label/.style={at={(current axis.south)}, above=-6mm, anchor=center},
every axis y label/.style={at={(current axis.west)}, left=0mm,  above=0mm, below=0mm, right=-5mm, anchor=center, rotate=90},
title style={yshift=-1.5ex},
width=\columnwidth ,height=0.5\columnwidth
]
\path [draw=color0, fill=color0]
(axis cs:0,41.3666666666667)
--(axis cs:0,31)
--(axis cs:1,31.505)
--(axis cs:2,30.9333333333333)
--(axis cs:3,29.4625)
--(axis cs:4,29.7925)
--(axis cs:5,34.5666666666667)
--(axis cs:6,31.625)
--(axis cs:7,36.8766666666667)
--(axis cs:8,34.615)
--(axis cs:9,35.6)
--(axis cs:10,35.14)
--(axis cs:11,40.6966666666667)
--(axis cs:12,37.05)
--(axis cs:13,35.5925)
--(axis cs:14,39.1233333333333)
--(axis cs:15,40.045)
--(axis cs:16,42.215)
--(axis cs:17,55.1266666666667)
--(axis cs:18,56.2166666666667)
--(axis cs:19,47.3766666666667)
--(axis cs:20,37.0666666666667)
--(axis cs:21,32.5366666666667)
--(axis cs:22,31.81)
--(axis cs:23,24.2333333333333)
--(axis cs:23,31.5366666666667)
--(axis cs:23,31.5366666666667)
--(axis cs:22,38.38)
--(axis cs:21,37.99)
--(axis cs:20,41.1)
--(axis cs:19,57.6933333333333)
--(axis cs:18,64.7966666666667)
--(axis cs:17,63.0833333333333)
--(axis cs:16,50.1725)
--(axis cs:15,48.4025)
--(axis cs:14,57.4)
--(axis cs:13,41.24)
--(axis cs:12,41.1625)
--(axis cs:11,44.6)
--(axis cs:10,44.0366666666667)
--(axis cs:9,42.69)
--(axis cs:8,38.095)
--(axis cs:7,38.99)
--(axis cs:6,33.6)
--(axis cs:5,35.4866666666667)
--(axis cs:4,31.0175)
--(axis cs:3,31.25)
--(axis cs:2,31.8333333333333)
--(axis cs:1,32.835)
--(axis cs:0,41.3666666666667)
--cycle;

\addplot [semithick, color1]
table {%
0 41.3666666666667
1 32.835
2 31.8333333333333
3 31.25
4 31.0175
5 35.4866666666667
6 33.6
7 38.99
8 38.095
9 42.69
10 44.0366666666667
11 44.6
12 41.1625
13 41.24
14 57.4
15 48.4025
16 50.1725
17 63.0833333333333
18 64.7966666666667
19 57.6933333333333
20 41.1
21 37.99
22 38.38
23 31.5366666666667
};
\addlegendentry{\scriptsize Maximum ID}
\addplot [semithick, color2]
table {%
0 31
1 31.505
2 30.9333333333333
3 29.4625
4 29.7925
5 34.5666666666667
6 31.625
7 36.8766666666667
8 34.615
9 35.6
10 35.14
11 40.6966666666667
12 37.05
13 35.5925
14 39.1233333333333
15 40.045
16 42.215
17 55.1266666666667
18 56.2166666666667
19 47.3766666666667
20 37.0666666666667
21 32.5366666666667
22 31.81
23 24.2333333333333
};
\addlegendentry{\scriptsize Minimum ID}
\addplot [semithick, color3]
table {%
0 34.5966666666667
1 32.3775
2 31.3833333333333
3 30.1125
4 30.5325
5 34.97
6 31.8975
7 37.9333333333333
8 37.27
9 39.1233333333333
10 42.2133333333333
11 42.8
12 39.6025
13 37.71
14 43.67
15 45.4775
16 48.41
17 60.3466666666667
18 61.2033333333333
19 52.6866666666667
20 39.2933333333333
21 35.9266666666667
22 35.39
23 29.6466666666667
};
\addlegendentry{\scriptsize Average ID}
\addplot [semithick, color4]
table {%
0 41.96
1 30.2775
2 27.9225
3 27.925
4 30.4625
5 34.25
6 31.1325
7 33.735
8 35.715
9 37.695
10 39.35
11 40.77
12 38.88
13 36.005
14 34.955
15 46.625
16 50.785
17 50.845
18 51.68
19 45.865
20 36.245
21 35.44
22 35
23 31.77
};
\addlegendentry{\scriptsize DA price}
\end{axis}

\end{tikzpicture}


==> fig_compare_day_ahead_and_intraday_prices_max.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\scriptsize DA and ID prices in 2020-3-28-SE2},
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize Hour},
xmajorgrids,
xmin=-1.15, xmax=24.15,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize Prices (EUR)},
ymajorgrids,
ymin=-14.188, ymax=22.948,
ytick style={color=black},
width=\columnwidth,
height=0.6\columnwidth,
xticklabel style={font=\scriptsize,rotate=90},
yticklabel style={font=\scriptsize},
title style={yshift=-1.5ex},
every axis x label/.style={at={(current axis.south)}, anchor=center, above=-8mm},
every axis y label/.style={at={(current axis.west)}, right=-7mm, anchor=center, rotate=90},
]
\path [draw=color0, fill=color0]
(axis cs:0,4.01)
--(axis cs:0,4)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,4.01)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,3)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,-12.5)
--(axis cs:13,0)
--(axis cs:14,-12.5)
--(axis cs:15,-0.45)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0.5)
--(axis cs:20,2.5)
--(axis cs:21,1.71)
--(axis cs:22,2)
--(axis cs:23,1.9)
--(axis cs:23,8.01)
--(axis cs:23,8.01)
--(axis cs:22,6.13)
--(axis cs:21,6.9)
--(axis cs:20,6.9)
--(axis cs:19,6)
--(axis cs:18,0)
--(axis cs:17,0)
--(axis cs:16,0)
--(axis cs:15,4.55)
--(axis cs:14,4.6)
--(axis cs:13,0)
--(axis cs:12,21.26)
--(axis cs:11,0)
--(axis cs:10,0)
--(axis cs:9,5.48)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,7)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,4.01)
--cycle;

\addplot [semithick, color1]
table {%
0 4.01
1 0
2 0
3 0
4 7
5 0
6 0
7 0
8 0
9 5.48
10 0
11 0
12 21.26
13 0
14 4.6
15 4.55
16 0
17 0
18 0
19 6
20 6.9
21 6.9
22 6.13
23 8.01
};
\addlegendentry{\scriptsize Maximum ID price}
\addplot [semithick, color2]
table {%
0 4
1 0
2 0
3 0
4 4.01
5 0
6 0
7 0
8 0
9 3
10 0
11 0
12 -12.5
13 0
14 -12.5
15 -0.45
16 0
17 0
18 0
19 0.5
20 2.5
21 1.71
22 2
23 1.9
};
\addlegendentry{\scriptsize Minimum ID price}
\addplot [semithick, color3]
table {%
0 4
1 0
2 0
3 0
4 5.6
5 0
6 0
7 0
8 0
9 4.41
10 0
11 0
12 0.01
13 0
14 2.46
15 3.96
16 0
17 0
18 0
19 2.92
20 4.76
21 3.72
22 4.75
23 4.36
};
\addlegendentry{\scriptsize Average ID price}
\addplot [semithick, color4]
table {%
0 5.46
1 5.37
2 5.3
3 5.3
4 5.36
5 5.38
6 5.47
7 5.49
8 5.53
9 5.48
10 5.44
11 5.31
12 4.99
13 4.1
14 3.97
15 4.22
16 5.05
17 5.55
18 5.82
19 5.76
20 5.45
21 5.2
22 5.06
23 4.91
};
\addlegendentry{\scriptsize DA price}
\end{axis}

\end{tikzpicture}


==> fig_day_ahead_price_avg.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.749019607843137,0.356862745098039,0.0901960784313725}
\definecolor{color1}{rgb}{0.941176470588235,0.00784313725490196,0.498039215686275}
\definecolor{color2}{rgb}{0.219607843137255,0.423529411764706,0.690196078431373}
\definecolor{color3}{rgb}{1,1,0.6}
\definecolor{color4}{rgb}{0.992156862745098,0.752941176470588,0.525490196078431}
\definecolor{color5}{rgb}{0.745098039215686,0.682352941176471,0.831372549019608}
\definecolor{color6}{rgb}{0.498039215686275,0.788235294117647,0.498039215686275}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
% title={\scriptsize DA prices},
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize DA prices (EUR/MWh)},
xmajorgrids,
xmin=-6.8155, xmax=105.0655,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize Count},
ymajorgrids,
ymin=0, 
ymax=832.65,
ytick style={color=black},
width=\columnwidth,
height=0.5\columnwidth,
title style={yshift=-1.5ex},
every axis x label/.style={at={(current axis.south)}, above=-8mm, anchor=center},
every axis y label/.style={at={(current axis.west)}, right=-8mm, anchor=center, rotate=90},
xticklabel style={font=\scriptsize,rotate=90.0},
yticklabel style={font=\scriptsize},
]
\addplot [semithick, color0, const plot mark left]%, forget plot]
table {%
-1.73 0
-0.821875 0
0.0862500000000002 0
0.994375 0
1.9025 0
2.810625 0
3.71875 0
4.626875 0
5.535 0
6.443125 0
7.35125 0
8.259375 0
9.1675 0
10.075625 0
10.98375 2
11.891875 1
12.8 0
13.708125 1
14.61625 0
15.524375 1
16.4325 0
17.340625 0
18.24875 1
19.156875 3
20.065 1
20.973125 2
21.88125 0
22.789375 2
23.6975 17
24.605625 19
25.51375 13
26.421875 12
27.33 14
28.238125 6
29.14625 9
30.054375 10
30.9625 9
31.870625 23
32.77875 9
33.686875 14
34.595 9
35.503125 12
36.41125 16
37.319375 20
38.2275 10
39.135625 16
40.04375 10
40.951875 16
41.86 13
42.768125 9
43.67625 23
44.584375 20
45.4925 23
46.400625 17
47.30875 15
48.216875 12
49.125 9
50.033125 9
50.94125 14
51.849375 13
52.7575 7
53.665625 10
54.57375 9
55.481875 10
56.39 6
57.298125 6
58.20625 10
59.114375 10
60.0225 13
60.930625 6
61.83875 9
62.746875 5
63.655 1
64.563125 6
65.47125 4
66.379375 2
67.2875 2
68.195625 2
69.10375 2
70.011875 1
70.92 2
71.828125 2
72.73625 1
73.644375 1
74.5525 2
75.460625 1
76.36875 0
77.276875 1
78.185 1
79.093125 2
80.00125 1
80.909375 2
81.8175 2
82.725625 0
83.63375 2
84.541875 2
85.45 2
86.358125 0
87.26625 1
88.174375 1
89.0825 4
89.990625 0
90.89875 3
91.806875 1
92.715 1
93.623125 0
94.53125 3
95.439375 0
96.3475 0
97.255625 0
98.16375 0
99.071875 4
99.98 4
};
\addlegendentry{\scriptsize 2021}
\addplot [semithick, color1, const plot mark left]%, forget plot]
table {%
-1.73 3
-0.821875 18
0.0862500000000002 76
0.994375 231
1.9025 151
2.810625 128
3.71875 348
4.626875 266
5.535 206
6.443125 251
7.35125 272
8.259375 301
9.1675 291
10.075625 250
10.98375 246
11.891875 269
12.8 281
13.708125 244
14.61625 220
15.524375 207
16.4325 223
17.340625 258
18.24875 226
19.156875 286
20.065 230
20.973125 221
21.88125 227
22.789375 166
23.6975 197
24.605625 209
25.51375 228
26.421875 193
27.33 172
28.238125 157
29.14625 150
30.054375 122
30.9625 103
31.870625 98
32.77875 87
33.686875 69
34.595 53
35.503125 58
36.41125 62
37.319375 55
38.2275 49
39.135625 51
40.04375 46
40.951875 49
41.86 34
42.768125 31
43.67625 36
44.584375 30
45.4925 19
46.400625 35
47.30875 29
48.216875 21
49.125 24
50.033125 10
50.94125 15
51.849375 13
52.7575 11
53.665625 11
54.57375 7
55.481875 7
56.39 13
57.298125 4
58.20625 6
59.114375 11
60.0225 10
60.930625 7
61.83875 5
62.746875 5
63.655 4
64.563125 4
65.47125 8
66.379375 6
67.2875 3
68.195625 3
69.10375 7
70.011875 1
70.92 3
71.828125 1
72.73625 0
73.644375 4
74.5525 1
75.460625 2
76.36875 0
77.276875 2
78.185 2
79.093125 2
80.00125 2
80.909375 2
81.8175 1
82.725625 2
83.63375 0
84.541875 2
85.45 1
86.358125 0
87.26625 0
88.174375 0
89.0825 0
89.990625 0
90.89875 0
91.806875 1
92.715 0
93.623125 1
94.53125 0
95.439375 0
96.3475 1
97.255625 1
98.16375 2
99.071875 0
99.98 0
};
\addlegendentry{\scriptsize 2020}
\addplot [semithick, color2, const plot mark left]%, forget plot]
table {%
-1.73 0
-0.821875 0
0.0862500000000002 8
0.994375 16
1.9025 30
2.810625 30
3.71875 29
4.626875 21
5.535 5
6.443125 9
7.35125 9
8.259375 5
9.1675 14
10.075625 18
10.98375 18
11.891875 12
12.8 13
13.708125 18
14.61625 14
15.524375 19
16.4325 18
17.340625 9
18.24875 22
19.156875 32
20.065 21
20.973125 26
21.88125 30
22.789375 41
23.6975 48
24.605625 71
25.51375 62
26.421875 94
27.33 86
28.238125 134
29.14625 147
30.054375 164
30.9625 196
31.870625 213
32.77875 296
33.686875 371
34.595 451
35.503125 457
36.41125 422
37.319375 464
38.2275 442
39.135625 423
40.04375 441
40.951875 409
41.86 402
42.768125 388
43.67625 330
44.584375 252
45.4925 182
46.400625 153
47.30875 136
48.216875 111
49.125 116
50.033125 121
50.94125 109
51.849375 85
52.7575 68
53.665625 79
54.57375 65
55.481875 38
56.39 39
57.298125 28
58.20625 23
59.114375 20
60.0225 13
60.930625 9
61.83875 10
62.746875 6
63.655 9
64.563125 10
65.47125 4
66.379375 5
67.2875 7
68.195625 3
69.10375 4
70.011875 6
70.92 1
71.828125 2
72.73625 2
73.644375 3
74.5525 2
75.460625 2
76.36875 3
77.276875 3
78.185 2
79.093125 1
80.00125 1
80.909375 1
81.8175 1
82.725625 2
83.63375 4
84.541875 2
85.45 1
86.358125 0
87.26625 2
88.174375 4
89.0825 1
89.990625 1
90.89875 0
91.806875 0
92.715 0
93.623125 1
94.53125 2
95.439375 0
96.3475 2
97.255625 0
98.16375 0
99.071875 1
99.98 1
};
\addlegendentry{\scriptsize 2019}
\addplot [semithick, color3, const plot mark left]%, forget plot]
table {%
-1.73 0
-0.821875 0
0.0862500000000002 0
0.994375 4
1.9025 11
2.810625 17
3.71875 25
4.626875 12
5.535 4
6.443125 5
7.35125 0
8.259375 2
9.1675 7
10.075625 5
10.98375 3
11.891875 2
12.8 5
13.708125 7
14.61625 14
15.524375 8
16.4325 10
17.340625 11
18.24875 8
19.156875 14
20.065 19
20.973125 16
21.88125 14
22.789375 13
23.6975 19
24.605625 38
25.51375 44
26.421875 58
27.33 86
28.238125 112
29.14625 140
30.054375 136
30.9625 134
31.870625 150
32.77875 144
33.686875 145
34.595 141
35.503125 186
36.41125 231
37.319375 289
38.2275 261
39.135625 310
40.04375 272
40.951875 286
41.86 275
42.768125 236
43.67625 302
44.584375 280
45.4925 298
46.400625 299
47.30875 316
48.216875 313
49.125 307
50.033125 295
50.94125 220
51.849375 232
52.7575 276
53.665625 250
54.57375 208
55.481875 170
56.39 151
57.298125 145
58.20625 101
59.114375 83
60.0225 59
60.930625 47
61.83875 51
62.746875 42
63.655 41
64.563125 51
65.47125 33
66.379375 31
67.2875 28
68.195625 32
69.10375 30
70.011875 20
70.92 15
71.828125 15
72.73625 15
73.644375 8
74.5525 9
75.460625 5
76.36875 8
77.276875 5
78.185 4
79.093125 5
80.00125 3
80.909375 6
81.8175 0
82.725625 1
83.63375 0
84.541875 2
85.45 1
86.358125 0
87.26625 0
88.174375 0
89.0825 0
89.990625 1
90.89875 0
91.806875 0
92.715 1
93.623125 1
94.53125 0
95.439375 0
96.3475 0
97.255625 0
98.16375 0
99.071875 1
99.98 1
};
\addlegendentry{\scriptsize 2018}
\addplot [semithick, color4, const plot mark left]%, forget plot]
table {%
-1.73 0
-0.821875 0
0.0862500000000002 0
0.994375 2
1.9025 2
2.810625 4
3.71875 12
4.626875 4
5.535 2
6.443125 2
7.35125 2
8.259375 3
9.1675 8
10.075625 13
10.98375 4
11.891875 12
12.8 10
13.708125 11
14.61625 10
15.524375 9
16.4325 22
17.340625 30
18.24875 30
19.156875 35
20.065 57
20.973125 81
21.88125 116
22.789375 196
23.6975 238
24.605625 263
25.51375 415
26.421875 545
27.33 644
28.238125 761
29.14625 793
30.054375 763
30.9625 607
31.870625 496
32.77875 326
33.686875 274
34.595 261
35.503125 222
36.41125 189
37.319375 172
38.2275 164
39.135625 122
40.04375 110
40.951875 77
41.86 110
42.768125 65
43.67625 66
44.584375 68
45.4925 28
46.400625 28
47.30875 34
48.216875 32
49.125 27
50.033125 25
50.94125 11
51.849375 19
52.7575 12
53.665625 9
54.57375 9
55.481875 6
56.39 8
57.298125 9
58.20625 7
59.114375 8
60.0225 3
60.930625 6
61.83875 4
62.746875 2
63.655 2
64.563125 5
65.47125 2
66.379375 0
67.2875 2
68.195625 4
69.10375 3
70.011875 5
70.92 0
71.828125 2
72.73625 0
73.644375 1
74.5525 4
75.460625 0
76.36875 0
77.276875 0
78.185 0
79.093125 1
80.00125 0
80.909375 1
81.8175 1
82.725625 1
83.63375 1
84.541875 1
85.45 1
86.358125 0
87.26625 1
88.174375 0
89.0825 0
89.990625 0
90.89875 0
91.806875 0
92.715 0
93.623125 0
94.53125 1
95.439375 0
96.3475 0
97.255625 0
98.16375 0
99.071875 1
99.98 1
};
\addlegendentry{\scriptsize 2017}
\addplot [semithick, color5, const plot mark left]%, forget plot]
table {%
-1.73 0
-0.821875 0
0.0862500000000002 0
0.994375 0
1.9025 0
2.810625 0
3.71875 5
4.626875 4
5.535 1
6.443125 2
7.35125 6
8.259375 2
9.1675 2
10.075625 3
10.98375 5
11.891875 12
12.8 19
13.708125 39
14.61625 96
15.524375 156
16.4325 137
17.340625 228
18.24875 238
19.156875 362
20.065 425
20.973125 499
21.88125 475
22.789375 382
23.6975 384
24.605625 376
25.51375 307
26.421875 261
27.33 261
28.238125 276
29.14625 312
30.054375 323
30.9625 316
31.870625 336
32.77875 318
33.686875 263
34.595 237
35.503125 198
36.41125 162
37.319375 135
38.2275 161
39.135625 116
40.04375 94
40.951875 74
41.86 99
42.768125 103
43.67625 89
44.584375 75
45.4925 48
46.400625 25
47.30875 43
48.216875 24
49.125 10
50.033125 16
50.94125 11
51.849375 7
52.7575 7
53.665625 14
54.57375 10
55.481875 17
56.39 12
57.298125 11
58.20625 6
59.114375 12
60.0225 7
60.930625 12
61.83875 5
62.746875 1
63.655 4
64.563125 6
65.47125 6
66.379375 6
67.2875 2
68.195625 1
69.10375 4
70.011875 5
70.92 1
71.828125 1
72.73625 2
73.644375 3
74.5525 9
75.460625 0
76.36875 0
77.276875 1
78.185 2
79.093125 5
80.00125 4
80.909375 2
81.8175 1
82.725625 2
83.63375 0
84.541875 1
85.45 1
86.358125 0
87.26625 2
88.174375 2
89.0825 2
89.990625 0
90.89875 2
91.806875 0
92.715 0
93.623125 0
94.53125 3
95.439375 0
96.3475 0
97.255625 1
98.16375 1
99.071875 3
99.98 3
};
\addlegendentry{\scriptsize 2016}
\addplot [semithick, color6, const plot mark left]%, forget plot]
table {%
-1.73 0
-0.821875 0
0.0862500000000002 2
0.994375 8
1.9025 7
2.810625 33
3.71875 52
4.626875 90
5.535 106
6.443125 129
7.35125 164
8.259375 171
9.1675 261
10.075625 184
10.98375 187
11.891875 251
12.8 209
13.708125 169
14.61625 150
15.524375 176
16.4325 166
17.340625 185
18.24875 219
19.156875 238
20.065 289
20.973125 353
21.88125 345
22.789375 457
23.6975 661
24.605625 690
25.51375 615
26.421875 441
27.33 305
28.238125 261
29.14625 222
30.054375 145
30.9625 96
31.870625 78
32.77875 68
33.686875 69
34.595 62
35.503125 55
36.41125 38
37.319375 39
38.2275 34
39.135625 38
40.04375 38
40.951875 25
41.86 19
42.768125 28
43.67625 20
44.584375 4
45.4925 10
46.400625 12
47.30875 10
48.216875 8
49.125 15
50.033125 7
50.94125 5
51.849375 4
52.7575 6
53.665625 5
54.57375 2
55.481875 2
56.39 1
57.298125 2
58.20625 3
59.114375 2
60.0225 1
60.930625 3
61.83875 0
62.746875 1
63.655 2
64.563125 2
65.47125 0
66.379375 1
67.2875 0
68.195625 0
69.10375 0
70.011875 0
70.92 0
71.828125 0
72.73625 1
73.644375 0
74.5525 0
75.460625 0
76.36875 0
77.276875 0
78.185 0
79.093125 0
80.00125 0
80.909375 0
81.8175 0
82.725625 0
83.63375 0
84.541875 0
85.45 0
86.358125 0
87.26625 2
88.174375 1
89.0825 0
89.990625 0
90.89875 0
91.806875 0
92.715 0
93.623125 0
94.53125 0
95.439375 0
96.3475 0
97.255625 0
98.16375 0
99.071875 0
99.98 0
};
\addlegendentry{\scriptsize 2015}
\end{axis}

\end{tikzpicture}


==> fig_day_ahead_price_se.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,1,0.6}
\definecolor{color1}{rgb}{0.992156862745098,0.752941176470588,0.525490196078431}
\definecolor{color2}{rgb}{0.745098039215686,0.682352941176471,0.831372549019608}
\definecolor{color3}{rgb}{0.498039215686275,0.788235294117647,0.498039215686275}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
% title={\scriptsize DA price},
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize DA price (EUR/MWh)},
xmajorgrids,
xmin=-4.9935, xmax=105.0835,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize Count},
ymajorgrids,
ymin=0, ymax=1279.95,
ytick style={color=black},
width=0.53\columnwidth,
height=0.4\columnwidth,
title style={yshift=-1.5ex},
every axis x label/.style={at={(current axis.south)}, above=-5mm, anchor=center},
every axis y label/.style={at={(current axis.west)}, right=-7mm, anchor=center, rotate=90},
xticklabel style={font=\scriptsize, rotate=90},
yticklabel style={font=\scriptsize},
xtick={0,25,50,75,100},
xticklabels={0\!\!\!,25\!\!\!,50\!\!\!,75\!\!\!,100\!\!\!},
ytick={0,500,1000},
yticklabels={0\!\!\!,500\!\!\!,1000\!\!\!},
]
\addplot [semithick, color0, const plot mark left]%, forget plot]
table {%
0.01 41
0.595204678362573 86
1.18040935672515 195
1.76561403508772 152
2.35081871345029 102
2.93602339181287 137
3.52122807017544 215
4.10643274853801 301
4.69163742690058 300
5.27684210526316 170
5.86204678362573 180
6.4472514619883 233
7.03245614035088 252
7.61766081871345 251
8.20286549707602 233
8.7880701754386 289
9.37327485380117 277
9.95847953216374 319
10.5436842105263 243
11.1288888888889 239
11.7140935672515 299
12.299298245614 290
12.8845029239766 292
13.4697076023392 283
14.0549122807018 239
14.6401169590643 268
15.2253216374269 269
15.8105263157895 340
16.395730994152 299
16.9809356725146 304
17.5661403508772 435
18.1513450292398 377
18.7365497076023 474
19.3217543859649 512
19.9069590643275 702
20.4921637426901 649
21.0773684210526 690
21.6625730994152 740
22.2477777777778 659
22.8329824561403 767
23.4181871345029 837
24.0033918128655 998
24.5885964912281 1125
25.1738011695906 902
25.7590058479532 1084
26.3442105263158 912
26.9294152046784 1050
27.5146198830409 947
28.0998245614035 1001
28.6850292397661 1132
29.2702339181287 1057
29.8554385964912 1169
30.4406432748538 1028
31.0258479532164 923
31.6110526315789 889
32.1962573099415 778
32.7814619883041 803
33.3666666666667 721
33.9518713450292 694
34.5370760233918 857
35.1222807017544 635
35.707485380117 794
36.2926900584795 614
36.8778947368421 754
37.4630994152047 712
38.0483040935672 680
38.6335087719298 752
39.2187134502924 613
39.803918128655 776
40.3891228070175 656
40.9743274853801 635
41.5595321637427 664
42.1447368421053 536
42.7299415204678 633
43.3151461988304 550
43.900350877193 612
44.4855555555555 603
45.0707602339181 434
45.6559649122807 484
46.2411695906433 415
46.8263742690058 444
47.4115789473684 440
47.996783625731 442
48.5819883040936 397
49.1671929824561 376
49.7523976608187 489
50.3376023391813 325
50.9228070175439 316
51.5080116959064 316
52.093216374269 262
52.6784210526316 350
53.2636257309941 277
53.8488304093567 278
54.4340350877193 232
55.0192397660819 228
55.6044444444444 214
56.189649122807 162
56.7748538011696 168
57.3600584795322 156
57.9452631578947 148
58.5304678362573 103
59.1156725146199 126
59.7008771929825 151
60.286081871345 105
60.8712865497076 96
61.4564912280702 99
62.0416959064327 72
62.6269005847953 81
63.2121052631579 77
63.7973099415205 65
64.382514619883 82
64.9677192982456 96
65.5529239766082 62
66.1381286549708 75
66.7233333333333 68
67.3085380116959 67
67.8937426900585 63
68.478947368421 54
69.0641520467836 60
69.6493567251462 77
70.2345614035088 49
70.8197660818714 51
71.4049707602339 49
71.9901754385965 39
72.5753801169591 33
73.1605847953216 38
73.7457894736842 39
74.3309941520468 39
74.9161988304094 34
75.5014035087719 30
76.0866081871345 18
76.6718128654971 23
77.2570175438596 16
77.8422222222222 23
78.4274269005848 22
79.0126315789474 18
79.5978362573099 25
80.1830409356725 14
80.7682456140351 21
81.3534502923977 11
81.9386549707602 13
82.5238596491228 19
83.1090643274854 4
83.694269005848 12
84.2794736842105 12
84.8646783625731 10
85.4498830409357 8
86.0350877192982 7
86.6202923976608 7
87.2054970760234 3
87.790701754386 13
88.3759064327485 7
88.9611111111111 8
89.5463157894737 14
90.1315204678363 5
90.7167251461988 4
91.3019298245614 1
91.887134502924 11
92.4723391812865 3
93.0575438596491 9
93.6427485380117 4
94.2279532163743 4
94.8131578947368 13
95.3983625730994 3
95.983567251462 2
96.5687719298246 4
97.1539766081871 1
97.7391812865497 5
98.3243859649123 2
98.9095906432749 2
99.4947953216374 25
100.08 25
};
\addlegendentry{\scriptsize SE1}
\addplot [semithick, color1, const plot mark left]%, forget plot]
table {%
0.01 41
0.595204678362573 86
1.18040935672515 203
1.76561403508772 176
2.35081871345029 128
2.93602339181287 212
3.52122807017544 262
4.10643274853801 377
4.69163742690058 475
5.27684210526316 203
5.86204678362573 224
6.4472514619883 256
7.03245614035088 298
7.61766081871345 288
8.20286549707602 253
8.7880701754386 304
9.37327485380117 309
9.95847953216374 334
10.5436842105263 283
11.1288888888889 262
11.7140935672515 326
12.299298245614 325
12.8845029239766 329
13.4697076023392 343
14.0549122807018 287
14.6401169590643 323
15.2253216374269 302
15.8105263157895 393
16.395730994152 360
16.9809356725146 356
17.5661403508772 447
18.1513450292398 397
18.7365497076023 494
19.3217543859649 547
19.9069590643275 748
20.4921637426901 697
21.0773684210526 736
21.6625730994152 811
22.2477777777778 715
22.8329824561403 798
23.4181871345029 886
24.0033918128655 988
24.5885964912281 1123
25.1738011695906 912
25.7590058479532 1109
26.3442105263158 929
26.9294152046784 1049
27.5146198830409 949
28.0998245614035 1032
28.6850292397661 1186
29.2702339181287 1079
29.8554385964912 1189
30.4406432748538 1088
31.0258479532164 981
31.6110526315789 943
32.1962573099415 813
32.7814619883041 878
33.3666666666667 786
33.9518713450292 715
34.5370760233918 877
35.1222807017544 647
35.707485380117 807
36.2926900584795 634
36.8778947368421 765
37.4630994152047 748
38.0483040935672 656
38.6335087719298 731
39.2187134502924 673
39.803918128655 714
40.3891228070175 645
40.9743274853801 630
41.5595321637427 601
42.1447368421053 505
42.7299415204678 554
43.3151461988304 509
43.900350877193 529
44.4855555555555 530
45.0707602339181 382
45.6559649122807 430
46.2411695906433 367
46.8263742690058 397
47.4115789473684 380
47.996783625731 409
48.5819883040936 370
49.1671929824561 322
49.7523976608187 416
50.3376023391813 283
50.9228070175439 262
51.5080116959064 252
52.093216374269 223
52.6784210526316 272
53.2636257309941 234
53.8488304093567 262
54.4340350877193 212
55.0192397660819 207
55.6044444444444 171
56.189649122807 142
56.7748538011696 151
57.3600584795322 115
57.9452631578947 112
58.5304678362573 85
59.1156725146199 87
59.7008771929825 108
60.286081871345 69
60.8712865497076 59
61.4564912280702 78
62.0416959064327 47
62.6269005847953 50
63.2121052631579 39
63.7973099415205 44
64.382514619883 53
64.9677192982456 60
65.5529239766082 44
66.1381286549708 37
66.7233333333333 47
67.3085380116959 41
67.8937426900585 31
68.478947368421 41
69.0641520467836 32
69.6493567251462 61
70.2345614035088 31
70.8197660818714 29
71.4049707602339 30
71.9901754385965 21
72.5753801169591 17
73.1605847953216 20
73.7457894736842 27
74.3309941520468 28
74.9161988304094 29
75.5014035087719 15
76.0866081871345 12
76.6718128654971 13
77.2570175438596 7
77.8422222222222 12
78.4274269005848 18
79.0126315789474 12
79.5978362573099 13
80.1830409356725 8
80.7682456140351 12
81.3534502923977 4
81.9386549707602 10
82.5238596491228 9
83.1090643274854 5
83.694269005848 5
84.2794736842105 7
84.8646783625731 7
85.4498830409357 5
86.0350877192982 6
86.6202923976608 4
87.2054970760234 4
87.790701754386 6
88.3759064327485 5
88.9611111111111 6
89.5463157894737 11
90.1315204678363 4
90.7167251461988 4
91.3019298245614 2
91.887134502924 7
92.4723391812865 2
93.0575438596491 4
93.6427485380117 4
94.2279532163743 3
94.8131578947368 9
95.3983625730994 1
95.983567251462 2
96.5687719298246 2
97.1539766081871 1
97.7391812865497 4
98.3243859649123 1
98.9095906432749 1
99.4947953216374 24
100.08 24
};
\addlegendentry{\scriptsize SE2}
\addplot [semithick, color2, const plot mark left]%, forget plot]
table {%
0.01 41
0.595204678362573 86
1.18040935672515 208
1.76561403508772 185
2.35081871345029 159
2.93602339181287 288
3.52122807017544 403
4.10643274853801 446
4.69163742690058 513
5.27684210526316 297
5.86204678362573 313
6.4472514619883 309
7.03245614035088 335
7.61766081871345 401
8.20286549707602 321
8.7880701754386 377
9.37327485380117 370
9.95847953216374 360
10.5436842105263 330
11.1288888888889 311
11.7140935672515 349
12.299298245614 344
12.8845029239766 352
13.4697076023392 406
14.0549122807018 376
14.6401169590643 409
15.2253216374269 361
15.8105263157895 419
16.395730994152 416
16.9809356725146 403
17.5661403508772 461
18.1513450292398 403
18.7365497076023 499
19.3217543859649 546
19.9069590643275 722
20.4921637426901 684
21.0773684210526 725
21.6625730994152 818
22.2477777777778 708
22.8329824561403 806
23.4181871345029 874
24.0033918128655 994
24.5885964912281 1104
25.1738011695906 942
25.7590058479532 1112
26.3442105263158 934
26.9294152046784 1083
27.5146198830409 982
28.0998245614035 1050
28.6850292397661 1219
29.2702339181287 1127
29.8554385964912 1189
30.4406432748538 1087
31.0258479532164 960
31.6110526315789 927
32.1962573099415 808
32.7814619883041 895
33.3666666666667 790
33.9518713450292 685
34.5370760233918 855
35.1222807017544 667
35.707485380117 806
36.2926900584795 634
36.8778947368421 734
37.4630994152047 734
38.0483040935672 658
38.6335087719298 717
39.2187134502924 676
39.803918128655 684
40.3891228070175 619
40.9743274853801 568
41.5595321637427 575
42.1447368421053 477
42.7299415204678 539
43.3151461988304 482
43.900350877193 496
44.4855555555555 518
45.0707602339181 333
45.6559649122807 383
46.2411695906433 323
46.8263742690058 361
47.4115789473684 341
47.996783625731 377
48.5819883040936 333
49.1671929824561 300
49.7523976608187 366
50.3376023391813 256
50.9228070175439 235
51.5080116959064 223
52.093216374269 206
52.6784210526316 235
53.2636257309941 225
53.8488304093567 232
54.4340350877193 196
55.0192397660819 178
55.6044444444444 152
56.189649122807 129
56.7748538011696 125
57.3600584795322 90
57.9452631578947 86
58.5304678362573 61
59.1156725146199 62
59.7008771929825 86
60.286081871345 42
60.8712865497076 59
61.4564912280702 56
62.0416959064327 33
62.6269005847953 29
63.2121052631579 23
63.7973099415205 29
64.382514619883 35
64.9677192982456 38
65.5529239766082 29
66.1381286549708 23
66.7233333333333 31
67.3085380116959 27
67.8937426900585 20
68.478947368421 26
69.0641520467836 16
69.6493567251462 38
70.2345614035088 13
70.8197660818714 13
71.4049707602339 13
71.9901754385965 7
72.5753801169591 10
73.1605847953216 8
73.7457894736842 11
74.3309941520468 15
74.9161988304094 13
75.5014035087719 5
76.0866081871345 7
76.6718128654971 1
77.2570175438596 4
77.8422222222222 4
78.4274269005848 8
79.0126315789474 4
79.5978362573099 9
80.1830409356725 6
80.7682456140351 7
81.3534502923977 3
81.9386549707602 6
82.5238596491228 6
83.1090643274854 3
83.694269005848 3
84.2794736842105 5
84.8646783625731 4
85.4498830409357 4
86.0350877192982 1
86.6202923976608 0
87.2054970760234 4
87.790701754386 4
88.3759064327485 3
88.9611111111111 4
89.5463157894737 5
90.1315204678363 1
90.7167251461988 3
91.3019298245614 0
91.887134502924 1
92.4723391812865 2
93.0575438596491 1
93.6427485380117 1
94.2279532163743 3
94.8131578947368 6
95.3983625730994 2
95.983567251462 1
96.5687719298246 1
97.1539766081871 2
97.7391812865497 2
98.3243859649123 1
98.9095906432749 0
99.4947953216374 12
100.08 12
};
\addlegendentry{\scriptsize SE3}
\addplot [semithick, color3, const plot mark left]%, forget plot]
table {%
0.01 41
0.595204678362573 86
1.18040935672515 208
1.76561403508772 185
2.35081871345029 159
2.93602339181287 288
3.52122807017544 403
4.10643274853801 446
4.69163742690058 513
5.27684210526316 297
5.86204678362573 313
6.4472514619883 309
7.03245614035088 335
7.61766081871345 401
8.20286549707602 321
8.7880701754386 377
9.37327485380117 370
9.95847953216374 360
10.5436842105263 330
11.1288888888889 311
11.7140935672515 349
12.299298245614 344
12.8845029239766 352
13.4697076023392 406
14.0549122807018 376
14.6401169590643 409
15.2253216374269 361
15.8105263157895 419
16.395730994152 416
16.9809356725146 403
17.5661403508772 461
18.1513450292398 403
18.7365497076023 499
19.3217543859649 546
19.9069590643275 722
20.4921637426901 684
21.0773684210526 725
21.6625730994152 818
22.2477777777778 708
22.8329824561403 808
23.4181871345029 875
24.0033918128655 993
24.5885964912281 1102
25.1738011695906 942
25.7590058479532 1113
26.3442105263158 935
26.9294152046784 1085
27.5146198830409 984
28.0998245614035 1057
28.6850292397661 1215
29.2702339181287 1126
29.8554385964912 1189
30.4406432748538 1087
31.0258479532164 960
31.6110526315789 926
32.1962573099415 807
32.7814619883041 895
33.3666666666667 790
33.9518713450292 685
34.5370760233918 855
35.1222807017544 667
35.707485380117 805
36.2926900584795 634
36.8778947368421 733
37.4630994152047 735
38.0483040935672 657
38.6335087719298 717
39.2187134502924 676
39.803918128655 684
40.3891228070175 619
40.9743274853801 568
41.5595321637427 575
42.1447368421053 477
42.7299415204678 539
43.3151461988304 482
43.900350877193 495
44.4855555555555 518
45.0707602339181 333
45.6559649122807 382
46.2411695906433 322
46.8263742690058 360
47.4115789473684 341
47.996783625731 377
48.5819883040936 333
49.1671929824561 300
49.7523976608187 366
50.3376023391813 256
50.9228070175439 235
51.5080116959064 223
52.093216374269 206
52.6784210526316 235
53.2636257309941 225
53.8488304093567 232
54.4340350877193 196
55.0192397660819 178
55.6044444444444 152
56.189649122807 129
56.7748538011696 125
57.3600584795322 90
57.9452631578947 86
58.5304678362573 61
59.1156725146199 62
59.7008771929825 86
60.286081871345 42
60.8712865497076 59
61.4564912280702 56
62.0416959064327 33
62.6269005847953 29
63.2121052631579 23
63.7973099415205 29
64.382514619883 35
64.9677192982456 38
65.5529239766082 29
66.1381286549708 23
66.7233333333333 31
67.3085380116959 27
67.8937426900585 20
68.478947368421 26
69.0641520467836 16
69.6493567251462 38
70.2345614035088 13
70.8197660818714 13
71.4049707602339 13
71.9901754385965 7
72.5753801169591 10
73.1605847953216 8
73.7457894736842 11
74.3309941520468 15
74.9161988304094 13
75.5014035087719 5
76.0866081871345 7
76.6718128654971 1
77.2570175438596 4
77.8422222222222 4
78.4274269005848 8
79.0126315789474 4
79.5978362573099 9
80.1830409356725 6
80.7682456140351 7
81.3534502923977 3
81.9386549707602 6
82.5238596491228 6
83.1090643274854 3
83.694269005848 3
84.2794736842105 5
84.8646783625731 4
85.4498830409357 4
86.0350877192982 1
86.6202923976608 0
87.2054970760234 4
87.790701754386 4
88.3759064327485 3
88.9611111111111 4
89.5463157894737 5
90.1315204678363 1
90.7167251461988 3
91.3019298245614 0
91.887134502924 1
92.4723391812865 2
93.0575438596491 1
93.6427485380117 1
94.2279532163743 3
94.8131578947368 6
95.3983625730994 2
95.983567251462 1
96.5687719298246 1
97.1539766081871 2
97.7391812865497 2
98.3243859649123 1
98.9095906432749 0
99.4947953216374 12
100.08 12
};
\addlegendentry{\scriptsize SE4}
\end{axis}

\end{tikzpicture}


==> fig_intraday_avg_2018_month.tex <==
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt  
% \begin{scaletikzpicturetowidth}{0.3\columnwidth}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}%[x=0.45pt,y=0.35pt,yscale=-1,xscale=1,background rectangle/.style={fill=color0}, show background rectangle, scale=\tikzscale]
\definecolor{color0}{rgb}{0.694117647058824,0.349019607843137,0.156862745098039}
\definecolor{color1}{rgb}{1,1,0.6}
\definecolor{color2}{rgb}{0.415686274509804,0.23921568627451,0.603921568627451}
\definecolor{color3}{rgb}{0.792156862745098,0.698039215686274,0.83921568627451}
\definecolor{color4}{rgb}{1,0.498039215686275,0}
\definecolor{color5}{rgb}{0.992156862745098,0.749019607843137,0.435294117647059}
\definecolor{color6}{rgb}{0.890196078431372,0.101960784313725,0.109803921568627}
\definecolor{color7}{rgb}{0.984313725490196,0.603921568627451,0.6}
\definecolor{color8}{rgb}{0.2,0.627450980392157,0.172549019607843}
\definecolor{color9}{rgb}{0.698039215686274,0.874509803921569,0.541176470588235}
\definecolor{color10}{rgb}{0.12156862745098,0.470588235294118,0.705882352941177}
\definecolor{color11}{rgb}{0.650980392156863,0.807843137254902,0.890196078431372}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\scriptsize ID prices SE4 2018},
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize Avg (EUR/MWh)},
xmajorgrids,
xmin=-4.9845, xmax=104.8945,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize Count},
ymajorgrids,
ymin=0, ymax=296.1,
ytick style={color=black},
width=0.58\columnwidth,
height=0.7\columnwidth,
title style={yshift=-1.5ex},
every axis x label/.style={at={(current axis.south)}, above=-7mm, anchor=center},
every axis y label/.style={at={(current axis.west)}, right=-3mm, anchor=center, rotate=90},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xtick={0,50,100},
xticklabels={0\!\!\!,50\!\!\!,100\!\!\!},
ytick={0,100,200},
yticklabels={0\!\!\!,100\!\!\!,200\!\!\!},
]
\addplot [semithick, color0, const plot mark left]
table {%
0.01 0
0.934907407407407 0
1.85981481481481 0
2.78472222222222 0
3.70962962962963 0
4.63453703703704 0
5.55944444444444 0
6.48435185185185 0
7.40925925925926 0
8.33416666666667 0
9.25907407407407 0
10.1839814814815 0
11.1088888888889 0
12.0337962962963 1
12.9587037037037 1
13.8836111111111 2
14.8085185185185 0
15.7334259259259 2
16.6583333333333 1
17.5832407407407 2
18.5081481481481 1
19.4330555555556 2
20.357962962963 2
21.2828703703704 2
22.2077777777778 5
23.1326851851852 6
24.0575925925926 0
24.9825 3
25.9074074074074 1
26.8323148148148 2
27.7572222222222 1
28.6821296296296 6
29.607037037037 6
30.5319444444444 8
31.4568518518519 7
32.3817592592593 4
33.3066666666667 15
34.2315740740741 10
35.1564814814815 8
36.0813888888889 18
37.0062962962963 24
37.9312037037037 32
38.8561111111111 30
39.7810185185185 48
40.7059259259259 53
41.6308333333333 61
42.5557407407407 86
43.4806481481481 105
44.4055555555556 123
45.330462962963 115
46.2553703703704 152
47.1802777777778 184
48.1051851851852 178
49.0300925925926 177
49.955 175
50.8799074074074 165
51.8048148148148 152
52.7297222222222 99
53.6546296296296 88
54.579537037037 62
55.5044444444444 54
56.4293518518518 52
57.3542592592593 30
58.2791666666667 33
59.2040740740741 23
60.1289814814815 12
61.0538888888889 15
61.9787962962963 10
62.9037037037037 15
63.8286111111111 9
64.7535185185185 11
65.6784259259259 9
66.6033333333333 13
67.5282407407407 12
68.4531481481482 9
69.3780555555556 8
70.302962962963 12
71.2278703703704 11
72.1527777777778 12
73.0776851851852 11
74.0025925925926 4
74.9275 8
75.8524074074074 10
76.7773148148148 9
77.7022222222222 3
78.6271296296296 5
79.552037037037 4
80.4769444444445 2
81.4018518518519 2
82.3267592592593 5
83.2516666666667 1
84.1765740740741 0
85.1014814814815 1
86.0263888888889 1
86.9512962962963 1
87.8762037037037 0
88.8011111111111 1
89.7260185185185 1
90.6509259259259 1
91.5758333333333 3
92.5007407407407 1
93.4256481481482 2
94.3505555555556 2
95.275462962963 1
96.2003703703704 0
97.1252777777778 1
98.0501851851852 1
98.9750925925926 1
99.9 1
};
\addlegendentry{\scriptsize Jan}
\addplot [semithick, color1, const plot mark left]
table {%
0.01 0
0.934907407407407 0
1.85981481481481 0
2.78472222222222 0
3.70962962962963 0
4.63453703703704 0
5.55944444444444 0
6.48435185185185 0
7.40925925925926 0
8.33416666666667 0
9.25907407407407 0
10.1839814814815 0
11.1088888888889 0
12.0337962962963 0
12.9587037037037 0
13.8836111111111 0
14.8085185185185 0
15.7334259259259 0
16.6583333333333 0
17.5832407407407 0
18.5081481481481 0
19.4330555555556 0
20.357962962963 0
21.2828703703704 0
22.2077777777778 0
23.1326851851852 0
24.0575925925926 2
24.9825 2
25.9074074074074 3
26.8323148148148 1
27.7572222222222 3
28.6821296296296 1
29.607037037037 1
30.5319444444444 4
31.4568518518519 5
32.3817592592593 14
33.3066666666667 17
34.2315740740741 24
35.1564814814815 29
36.0813888888889 36
37.0062962962963 41
37.9312037037037 55
38.8561111111111 74
39.7810185185185 100
40.7059259259259 95
41.6308333333333 115
42.5557407407407 142
43.4806481481481 137
44.4055555555556 149
45.330462962963 134
46.2553703703704 119
47.1802777777778 131
48.1051851851852 116
49.0300925925926 101
49.955 123
50.8799074074074 103
51.8048148148148 113
52.7297222222222 79
53.6546296296296 48
54.579537037037 48
55.5044444444444 36
56.4293518518518 28
57.3542592592593 27
58.2791666666667 18
59.2040740740741 21
60.1289814814815 18
61.0538888888889 11
61.9787962962963 15
62.9037037037037 7
63.8286111111111 17
64.7535185185185 12
65.6784259259259 15
66.6033333333333 13
67.5282407407407 3
68.4531481481482 11
69.3780555555556 14
70.302962962963 4
71.2278703703704 8
72.1527777777778 6
73.0776851851852 10
74.0025925925926 4
74.9275 5
75.8524074074074 4
76.7773148148148 5
77.7022222222222 3
78.6271296296296 7
79.552037037037 2
80.4769444444445 1
81.4018518518519 1
82.3267592592593 6
83.2516666666667 3
84.1765740740741 4
85.1014814814815 5
86.0263888888889 2
86.9512962962963 6
87.8762037037037 5
88.8011111111111 4
89.7260185185185 4
90.6509259259259 4
91.5758333333333 4
92.5007407407407 8
93.4256481481482 1
94.3505555555556 0
95.275462962963 3
96.2003703703704 3
97.1252777777778 0
98.0501851851852 0
98.9750925925926 2
99.9 2
};
\addlegendentry{\scriptsize Feb}
\addplot [semithick, color2, const plot mark left]
table {%
0.01 5
0.934907407407407 4
1.85981481481481 11
2.78472222222222 7
3.70962962962963 8
4.63453703703704 3
5.55944444444444 2
6.48435185185185 0
7.40925925925926 1
8.33416666666667 1
9.25907407407407 12
10.1839814814815 6
11.1088888888889 5
12.0337962962963 3
12.9587037037037 3
13.8836111111111 2
14.8085185185185 5
15.7334259259259 11
16.6583333333333 7
17.5832407407407 7
18.5081481481481 6
19.4330555555556 4
20.357962962963 6
21.2828703703704 6
22.2077777777778 9
23.1326851851852 9
24.0575925925926 6
24.9825 11
25.9074074074074 7
26.8323148148148 6
27.7572222222222 16
28.6821296296296 12
29.607037037037 30
30.5319444444444 22
31.4568518518519 22
32.3817592592593 27
33.3066666666667 30
34.2315740740741 45
35.1564814814815 57
36.0813888888889 55
37.0062962962963 58
37.9312037037037 72
38.8561111111111 74
39.7810185185185 92
40.7059259259259 89
41.6308333333333 114
42.5557407407407 95
43.4806481481481 139
44.4055555555556 146
45.330462962963 143
46.2553703703704 144
47.1802777777778 137
48.1051851851852 117
49.0300925925926 94
49.955 90
50.8799074074074 80
51.8048148148148 61
52.7297222222222 50
53.6546296296296 31
54.579537037037 30
55.5044444444444 25
56.4293518518518 23
57.3542592592593 21
58.2791666666667 8
59.2040740740741 18
60.1289814814815 9
61.0538888888889 9
61.9787962962963 10
62.9037037037037 8
63.8286111111111 15
64.7535185185185 9
65.6784259259259 9
66.6033333333333 9
67.5282407407407 9
68.4531481481482 4
69.3780555555556 3
70.302962962963 6
71.2278703703704 5
72.1527777777778 9
73.0776851851852 3
74.0025925925926 3
74.9275 5
75.8524074074074 4
76.7773148148148 4
77.7022222222222 3
78.6271296296296 2
79.552037037037 2
80.4769444444445 4
81.4018518518519 4
82.3267592592593 9
83.2516666666667 3
84.1765740740741 1
85.1014814814815 1
86.0263888888889 0
86.9512962962963 4
87.8762037037037 2
88.8011111111111 3
89.7260185185185 4
90.6509259259259 1
91.5758333333333 1
92.5007407407407 1
93.4256481481482 1
94.3505555555556 0
95.275462962963 2
96.2003703703704 1
97.1252777777778 1
98.0501851851852 0
98.9750925925926 0
99.9 0
};
\addlegendentry{\scriptsize Mar}
\addplot [semithick, color3, const plot mark left]
table {%
0.01 0
0.934907407407407 1
1.85981481481481 0
2.78472222222222 2
3.70962962962963 6
4.63453703703704 5
5.55944444444444 6
6.48435185185185 10
7.40925925925926 5
8.33416666666667 7
9.25907407407407 6
10.1839814814815 4
11.1088888888889 3
12.0337962962963 3
12.9587037037037 2
13.8836111111111 4
14.8085185185185 4
15.7334259259259 8
16.6583333333333 3
17.5832407407407 5
18.5081481481481 6
19.4330555555556 10
20.357962962963 7
21.2828703703704 7
22.2077777777778 9
23.1326851851852 20
24.0575925925926 8
24.9825 17
25.9074074074074 13
26.8323148148148 11
27.7572222222222 20
28.6821296296296 30
29.607037037037 39
30.5319444444444 25
31.4568518518519 23
32.3817592592593 17
33.3066666666667 30
34.2315740740741 14
35.1564814814815 16
36.0813888888889 23
37.0062962962963 15
37.9312037037037 26
38.8561111111111 26
39.7810185185185 32
40.7059259259259 40
41.6308333333333 50
42.5557407407407 39
43.4806481481481 57
44.4055555555556 67
45.330462962963 79
46.2553703703704 71
47.1802777777778 77
48.1051851851852 89
49.0300925925926 62
49.955 85
50.8799074074074 80
51.8048148148148 101
52.7297222222222 105
53.6546296296296 80
54.579537037037 73
55.5044444444444 94
56.4293518518518 86
57.3542592592593 56
58.2791666666667 61
59.2040740740741 70
60.1289814814815 27
61.0538888888889 32
61.9787962962963 29
62.9037037037037 22
63.8286111111111 22
64.7535185185185 28
65.6784259259259 22
66.6033333333333 18
67.5282407407407 33
68.4531481481482 40
69.3780555555556 36
70.302962962963 23
71.2278703703704 17
72.1527777777778 14
73.0776851851852 8
74.0025925925926 12
74.9275 8
75.8524074074074 7
76.7773148148148 6
77.7022222222222 1
78.6271296296296 1
79.552037037037 2
80.4769444444445 2
81.4018518518519 4
82.3267592592593 0
83.2516666666667 0
84.1765740740741 0
85.1014814814815 0
86.0263888888889 0
86.9512962962963 0
87.8762037037037 0
88.8011111111111 0
89.7260185185185 0
90.6509259259259 0
91.5758333333333 0
92.5007407407407 0
93.4256481481482 1
94.3505555555556 0
95.275462962963 0
96.2003703703704 0
97.1252777777778 0
98.0501851851852 0
98.9750925925926 0
99.9 0
};
\addlegendentry{\scriptsize Apr}
\addplot [semithick, color4, const plot mark left]
table {%
0.01 0
0.934907407407407 0
1.85981481481481 0
2.78472222222222 0
3.70962962962963 0
4.63453703703704 0
5.55944444444444 0
6.48435185185185 0
7.40925925925926 0
8.33416666666667 0
9.25907407407407 0
10.1839814814815 0
11.1088888888889 0
12.0337962962963 0
12.9587037037037 0
13.8836111111111 0
14.8085185185185 0
15.7334259259259 0
16.6583333333333 0
17.5832407407407 0
18.5081481481481 0
19.4330555555556 1
20.357962962963 0
21.2828703703704 0
22.2077777777778 0
23.1326851851852 0
24.0575925925926 1
24.9825 2
25.9074074074074 1
26.8323148148148 0
27.7572222222222 3
28.6821296296296 4
29.607037037037 2
30.5319444444444 4
31.4568518518519 7
32.3817592592593 8
33.3066666666667 12
34.2315740740741 8
35.1564814814815 6
36.0813888888889 12
37.0062962962963 10
37.9312037037037 5
38.8561111111111 11
39.7810185185185 10
40.7059259259259 27
41.6308333333333 33
42.5557407407407 49
43.4806481481481 80
44.4055555555556 95
45.330462962963 98
46.2553703703704 92
47.1802777777778 120
48.1051851851852 113
49.0300925925926 67
49.955 91
50.8799074074074 90
51.8048148148148 108
52.7297222222222 127
53.6546296296296 117
54.579537037037 130
55.5044444444444 106
56.4293518518518 86
57.3542592592593 84
58.2791666666667 84
59.2040740740741 59
60.1289814814815 47
61.0538888888889 49
61.9787962962963 42
62.9037037037037 49
63.8286111111111 53
64.7535185185185 52
65.6784259259259 34
66.6033333333333 45
67.5282407407407 34
68.4531481481482 23
69.3780555555556 30
70.302962962963 18
71.2278703703704 16
72.1527777777778 10
73.0776851851852 6
74.0025925925926 4
74.9275 4
75.8524074074074 12
76.7773148148148 3
77.7022222222222 3
78.6271296296296 3
79.552037037037 3
80.4769444444445 4
81.4018518518519 1
82.3267592592593 2
83.2516666666667 0
84.1765740740741 0
85.1014814814815 1
86.0263888888889 0
86.9512962962963 0
87.8762037037037 0
88.8011111111111 0
89.7260185185185 0
90.6509259259259 0
91.5758333333333 0
92.5007407407407 0
93.4256481481482 0
94.3505555555556 0
95.275462962963 0
96.2003703703704 0
97.1252777777778 0
98.0501851851852 0
98.9750925925926 0
99.9 0
};
\addlegendentry{\scriptsize May}
\addplot [semithick, color5, const plot mark left]
table {%
0.01 0
0.934907407407407 0
1.85981481481481 0
2.78472222222222 0
3.70962962962963 0
4.63453703703704 0
5.55944444444444 0
6.48435185185185 0
7.40925925925926 0
8.33416666666667 0
9.25907407407407 0
10.1839814814815 0
11.1088888888889 0
12.0337962962963 0
12.9587037037037 0
13.8836111111111 0
14.8085185185185 0
15.7334259259259 0
16.6583333333333 0
17.5832407407407 0
18.5081481481481 0
19.4330555555556 0
20.357962962963 0
21.2828703703704 0
22.2077777777778 0
23.1326851851852 0
24.0575925925926 0
24.9825 0
25.9074074074074 0
26.8323148148148 0
27.7572222222222 0
28.6821296296296 0
29.607037037037 0
30.5319444444444 0
31.4568518518519 1
32.3817592592593 0
33.3066666666667 0
34.2315740740741 1
35.1564814814815 1
36.0813888888889 0
37.0062962962963 6
37.9312037037037 6
38.8561111111111 13
39.7810185185185 17
40.7059259259259 17
41.6308333333333 27
42.5557407407407 31
43.4806481481481 67
44.4055555555556 90
45.330462962963 100
46.2553703703704 107
47.1802777777778 103
48.1051851851852 127
49.0300925925926 142
49.955 130
50.8799074074074 155
51.8048148148148 168
52.7297222222222 170
53.6546296296296 152
54.579537037037 145
55.5044444444444 128
56.4293518518518 120
57.3542592592593 121
58.2791666666667 107
59.2040740740741 84
60.1289814814815 34
61.0538888888889 35
61.9787962962963 23
62.9037037037037 24
63.8286111111111 11
64.7535185185185 6
65.6784259259259 7
66.6033333333333 9
67.5282407407407 0
68.4531481481482 3
69.3780555555556 2
70.302962962963 4
71.2278703703704 3
72.1527777777778 1
73.0776851851852 0
74.0025925925926 1
74.9275 1
75.8524074074074 0
76.7773148148148 1
77.7022222222222 1
78.6271296296296 1
79.552037037037 0
80.4769444444445 0
81.4018518518519 0
82.3267592592593 0
83.2516666666667 0
84.1765740740741 0
85.1014814814815 0
86.0263888888889 0
86.9512962962963 0
87.8762037037037 0
88.8011111111111 0
89.7260185185185 1
90.6509259259259 0
91.5758333333333 0
92.5007407407407 0
93.4256481481482 0
94.3505555555556 0
95.275462962963 0
96.2003703703704 0
97.1252777777778 0
98.0501851851852 0
98.9750925925926 0
99.9 0
};
\addlegendentry{\scriptsize Jun}
\addplot [semithick, color6, const plot mark left]
table {%
0.01 0
0.934907407407407 1
1.85981481481481 0
2.78472222222222 1
3.70962962962963 1
4.63453703703704 1
5.55944444444444 2
6.48435185185185 4
7.40925925925926 2
8.33416666666667 1
9.25907407407407 2
10.1839814814815 3
11.1088888888889 0
12.0337962962963 1
12.9587037037037 2
13.8836111111111 2
14.8085185185185 1
15.7334259259259 0
16.6583333333333 1
17.5832407407407 7
18.5081481481481 4
19.4330555555556 1
20.357962962963 8
21.2828703703704 4
22.2077777777778 1
23.1326851851852 1
24.0575925925926 4
24.9825 3
25.9074074074074 3
26.8323148148148 3
27.7572222222222 9
28.6821296296296 3
29.607037037037 14
30.5319444444444 9
31.4568518518519 14
32.3817592592593 20
33.3066666666667 24
34.2315740740741 37
35.1564814814815 48
36.0813888888889 56
37.0062962962963 60
37.9312037037037 68
38.8561111111111 84
39.7810185185185 89
40.7059259259259 128
41.6308333333333 140
42.5557407407407 177
43.4806481481481 203
44.4055555555556 174
45.330462962963 168
46.2553703703704 192
47.1802777777778 140
48.1051851851852 116
49.0300925925926 83
49.955 54
50.8799074074074 36
51.8048148148148 37
52.7297222222222 28
53.6546296296296 26
54.579537037037 17
55.5044444444444 13
56.4293518518518 16
57.3542592592593 7
58.2791666666667 6
59.2040740740741 5
60.1289814814815 2
61.0538888888889 2
61.9787962962963 1
62.9037037037037 1
63.8286111111111 1
64.7535185185185 1
65.6784259259259 1
66.6033333333333 0
67.5282407407407 2
68.4531481481482 2
69.3780555555556 3
70.302962962963 1
71.2278703703704 1
72.1527777777778 0
73.0776851851852 1
74.0025925925926 0
74.9275 0
75.8524074074074 0
76.7773148148148 0
77.7022222222222 0
78.6271296296296 0
79.552037037037 0
80.4769444444445 0
81.4018518518519 0
82.3267592592593 0
83.2516666666667 0
84.1765740740741 0
85.1014814814815 0
86.0263888888889 0
86.9512962962963 0
87.8762037037037 0
88.8011111111111 0
89.7260185185185 0
90.6509259259259 0
91.5758333333333 0
92.5007407407407 0
93.4256481481482 0
94.3505555555556 0
95.275462962963 0
96.2003703703704 0
97.1252777777778 0
98.0501851851852 0
98.9750925925926 0
99.9 0
};
\addlegendentry{\scriptsize Jul}
\addplot [semithick, color7, const plot mark left]
table {%
0.01 11
0.934907407407407 13
1.85981481481481 8
2.78472222222222 12
3.70962962962963 19
4.63453703703704 16
5.55944444444444 9
6.48435185185185 13
7.40925925925926 8
8.33416666666667 17
9.25907407407407 17
10.1839814814815 10
11.1088888888889 13
12.0337962962963 14
12.9587037037037 12
13.8836111111111 13
14.8085185185185 11
15.7334259259259 21
16.6583333333333 19
17.5832407407407 30
18.5081481481481 21
19.4330555555556 19
20.357962962963 12
21.2828703703704 31
22.2077777777778 28
23.1326851851852 36
24.0575925925926 36
24.9825 40
25.9074074074074 44
26.8323148148148 56
27.7572222222222 48
28.6821296296296 66
29.607037037037 67
30.5319444444444 73
31.4568518518519 109
32.3817592592593 78
33.3066666666667 105
34.2315740740741 91
35.1564814814815 97
36.0813888888889 134
37.0062962962963 133
37.9312037037037 113
38.8561111111111 109
39.7810185185185 114
40.7059259259259 97
41.6308333333333 75
42.5557407407407 61
43.4806481481481 55
44.4055555555556 51
45.330462962963 45
46.2553703703704 35
47.1802777777778 24
48.1051851851852 27
49.0300925925926 24
49.955 11
50.8799074074074 14
51.8048148148148 11
52.7297222222222 13
53.6546296296296 7
54.579537037037 9
55.5044444444444 5
56.4293518518518 3
57.3542592592593 5
58.2791666666667 3
59.2040740740741 1
60.1289814814815 2
61.0538888888889 1
61.9787962962963 2
62.9037037037037 1
63.8286111111111 0
64.7535185185185 1
65.6784259259259 2
66.6033333333333 2
67.5282407407407 1
68.4531481481482 2
69.3780555555556 4
70.302962962963 0
71.2278703703704 1
72.1527777777778 0
73.0776851851852 0
74.0025925925926 2
74.9275 1
75.8524074074074 0
76.7773148148148 0
77.7022222222222 2
78.6271296296296 2
79.552037037037 1
80.4769444444445 1
81.4018518518519 1
82.3267592592593 0
83.2516666666667 0
84.1765740740741 0
85.1014814814815 0
86.0263888888889 0
86.9512962962963 0
87.8762037037037 1
88.8011111111111 1
89.7260185185185 2
90.6509259259259 1
91.5758333333333 0
92.5007407407407 0
93.4256481481482 0
94.3505555555556 0
95.275462962963 0
96.2003703703704 0
97.1252777777778 0
98.0501851851852 1
98.9750925925926 0
99.9 0
};
\addlegendentry{\scriptsize Aug}
\addplot [semithick, color8, const plot mark left]
table {%
0.01 0
0.934907407407407 0
1.85981481481481 0
2.78472222222222 0
3.70962962962963 0
4.63453703703704 0
5.55944444444444 0
6.48435185185185 0
7.40925925925926 0
8.33416666666667 0
9.25907407407407 0
10.1839814814815 0
11.1088888888889 0
12.0337962962963 0
12.9587037037037 0
13.8836111111111 1
14.8085185185185 1
15.7334259259259 6
16.6583333333333 2
17.5832407407407 2
18.5081481481481 3
19.4330555555556 6
20.357962962963 5
21.2828703703704 7
22.2077777777778 8
23.1326851851852 12
24.0575925925926 10
24.9825 11
25.9074074074074 7
26.8323148148148 14
27.7572222222222 19
28.6821296296296 26
29.607037037037 44
30.5319444444444 48
31.4568518518519 73
32.3817592592593 97
33.3066666666667 123
34.2315740740741 157
35.1564814814815 201
36.0813888888889 271
37.0062962962963 282
37.9312037037037 250
38.8561111111111 180
39.7810185185185 133
40.7059259259259 103
41.6308333333333 67
42.5557407407407 53
43.4806481481481 57
44.4055555555556 53
45.330462962963 47
46.2553703703704 46
47.1802777777778 49
48.1051851851852 37
49.0300925925926 26
49.955 20
50.8799074074074 7
51.8048148148148 15
52.7297222222222 8
53.6546296296296 5
54.579537037037 3
55.5044444444444 4
56.4293518518518 0
57.3542592592593 1
58.2791666666667 1
59.2040740740741 1
60.1289814814815 2
61.0538888888889 1
61.9787962962963 5
62.9037037037037 1
63.8286111111111 1
64.7535185185185 1
65.6784259259259 0
66.6033333333333 2
67.5282407407407 1
68.4531481481482 1
69.3780555555556 0
70.302962962963 1
71.2278703703704 0
72.1527777777778 0
73.0776851851852 0
74.0025925925926 0
74.9275 0
75.8524074074074 0
76.7773148148148 0
77.7022222222222 0
78.6271296296296 0
79.552037037037 0
80.4769444444445 0
81.4018518518519 0
82.3267592592593 0
83.2516666666667 0
84.1765740740741 0
85.1014814814815 0
86.0263888888889 0
86.9512962962963 0
87.8762037037037 0
88.8011111111111 0
89.7260185185185 0
90.6509259259259 0
91.5758333333333 0
92.5007407407407 0
93.4256481481482 0
94.3505555555556 0
95.275462962963 0
96.2003703703704 0
97.1252777777778 0
98.0501851851852 0
98.9750925925926 0
99.9 0
};
\addlegendentry{\scriptsize Sep}
\addplot [semithick, color9, const plot mark left]
table {%
0.01 0
0.934907407407407 0
1.85981481481481 0
2.78472222222222 0
3.70962962962963 0
4.63453703703704 0
5.55944444444444 0
6.48435185185185 0
7.40925925925926 0
8.33416666666667 0
9.25907407407407 0
10.1839814814815 0
11.1088888888889 0
12.0337962962963 0
12.9587037037037 0
13.8836111111111 0
14.8085185185185 0
15.7334259259259 0
16.6583333333333 0
17.5832407407407 0
18.5081481481481 0
19.4330555555556 0
20.357962962963 0
21.2828703703704 0
22.2077777777778 0
23.1326851851852 0
24.0575925925926 0
24.9825 0
25.9074074074074 0
26.8323148148148 1
27.7572222222222 0
28.6821296296296 3
29.607037037037 12
30.5319444444444 12
31.4568518518519 25
32.3817592592593 39
33.3066666666667 66
34.2315740740741 93
35.1564814814815 139
36.0813888888889 193
37.0062962962963 214
37.9312037037037 215
38.8561111111111 231
39.7810185185185 196
40.7059259259259 146
41.6308333333333 112
42.5557407407407 87
43.4806481481481 90
44.4055555555556 60
45.330462962963 56
46.2553703703704 52
47.1802777777778 51
48.1051851851852 51
49.0300925925926 57
49.955 38
50.8799074074074 44
51.8048148148148 28
52.7297222222222 48
53.6546296296296 20
54.579537037037 20
55.5044444444444 13
56.4293518518518 18
57.3542592592593 23
58.2791666666667 13
59.2040740740741 7
60.1289814814815 11
61.0538888888889 9
61.9787962962963 11
62.9037037037037 8
63.8286111111111 4
64.7535185185185 5
65.6784259259259 5
66.6033333333333 4
67.5282407407407 7
68.4531481481482 4
69.3780555555556 3
70.302962962963 4
71.2278703703704 5
72.1527777777778 3
73.0776851851852 4
74.0025925925926 1
74.9275 2
75.8524074074074 3
76.7773148148148 2
77.7022222222222 1
78.6271296296296 0
79.552037037037 5
80.4769444444445 2
81.4018518518519 2
82.3267592592593 0
83.2516666666667 0
84.1765740740741 1
85.1014814814815 0
86.0263888888889 1
86.9512962962963 0
87.8762037037037 0
88.8011111111111 1
89.7260185185185 2
90.6509259259259 0
91.5758333333333 0
92.5007407407407 0
93.4256481481482 0
94.3505555555556 1
95.275462962963 0
96.2003703703704 0
97.1252777777778 0
98.0501851851852 1
98.9750925925926 2
99.9 2
};
\addlegendentry{\scriptsize Oct}
\addplot [semithick, color10, const plot mark left]
table {%
0.01 0
0.934907407407407 0
1.85981481481481 0
2.78472222222222 0
3.70962962962963 0
4.63453703703704 0
5.55944444444444 0
6.48435185185185 0
7.40925925925926 0
8.33416666666667 0
9.25907407407407 0
10.1839814814815 0
11.1088888888889 0
12.0337962962963 0
12.9587037037037 0
13.8836111111111 0
14.8085185185185 0
15.7334259259259 0
16.6583333333333 0
17.5832407407407 0
18.5081481481481 0
19.4330555555556 2
20.357962962963 2
21.2828703703704 1
22.2077777777778 3
23.1326851851852 5
24.0575925925926 10
24.9825 17
25.9074074074074 19
26.8323148148148 47
27.7572222222222 68
28.6821296296296 107
29.607037037037 154
30.5319444444444 165
31.4568518518519 147
32.3817592592593 143
33.3066666666667 140
34.2315740740741 96
35.1564814814815 96
36.0813888888889 85
37.0062962962963 104
37.9312037037037 94
38.8561111111111 67
39.7810185185185 67
40.7059259259259 63
41.6308333333333 52
42.5557407407407 33
43.4806481481481 44
44.4055555555556 36
45.330462962963 34
46.2553703703704 31
47.1802777777778 23
48.1051851851852 29
49.0300925925926 31
49.955 18
50.8799074074074 17
51.8048148148148 23
52.7297222222222 24
53.6546296296296 17
54.579537037037 17
55.5044444444444 17
56.4293518518518 12
57.3542592592593 17
58.2791666666667 14
59.2040740740741 13
60.1289814814815 12
61.0538888888889 13
61.9787962962963 11
62.9037037037037 10
63.8286111111111 6
64.7535185185185 7
65.6784259259259 10
66.6033333333333 6
67.5282407407407 7
68.4531481481482 7
69.3780555555556 9
70.302962962963 4
71.2278703703704 3
72.1527777777778 3
73.0776851851852 2
74.0025925925926 3
74.9275 1
75.8524074074074 1
76.7773148148148 1
77.7022222222222 1
78.6271296296296 0
79.552037037037 2
80.4769444444445 2
81.4018518518519 1
82.3267592592593 3
83.2516666666667 0
84.1765740740741 2
85.1014814814815 0
86.0263888888889 0
86.9512962962963 1
87.8762037037037 0
88.8011111111111 1
89.7260185185185 0
90.6509259259259 1
91.5758333333333 0
92.5007407407407 0
93.4256481481482 0
94.3505555555556 0
95.275462962963 0
96.2003703703704 1
97.1252777777778 0
98.0501851851852 0
98.9750925925926 0
99.9 0
};
\addlegendentry{\scriptsize Nov}
\addplot [semithick, color11, const plot mark left]
table {%
0.01 0
0.934907407407407 0
1.85981481481481 0
2.78472222222222 0
3.70962962962963 0
4.63453703703704 0
5.55944444444444 0
6.48435185185185 0
7.40925925925926 0
8.33416666666667 1
9.25907407407407 1
10.1839814814815 0
11.1088888888889 0
12.0337962962963 0
12.9587037037037 2
13.8836111111111 3
14.8085185185185 9
15.7334259259259 6
16.6583333333333 9
17.5832407407407 14
18.5081481481481 15
19.4330555555556 23
20.357962962963 21
21.2828703703704 32
22.2077777777778 41
23.1326851851852 62
24.0575925925926 91
24.9825 155
25.9074074074074 167
26.8323148148148 183
27.7572222222222 214
28.6821296296296 222
29.607037037037 216
30.5319444444444 165
31.4568518518519 157
32.3817592592593 131
33.3066666666667 86
34.2315740740741 78
35.1564814814815 49
36.0813888888889 44
37.0062962962963 36
37.9312037037037 39
38.8561111111111 36
39.7810185185185 39
40.7059259259259 20
41.6308333333333 24
42.5557407407407 29
43.4806481481481 19
44.4055555555556 28
45.330462962963 35
46.2553703703704 25
47.1802777777778 36
48.1051851851852 33
49.0300925925926 17
49.955 18
50.8799074074074 18
51.8048148148148 18
52.7297222222222 17
53.6546296296296 14
54.579537037037 12
55.5044444444444 5
56.4293518518518 3
57.3542592592593 2
58.2791666666667 4
59.2040740740741 2
60.1289814814815 0
61.0538888888889 0
61.9787962962963 0
62.9037037037037 0
63.8286111111111 0
64.7535185185185 0
65.6784259259259 0
66.6033333333333 0
67.5282407407407 0
68.4531481481482 0
69.3780555555556 0
70.302962962963 0
71.2278703703704 0
72.1527777777778 0
73.0776851851852 0
74.0025925925926 0
74.9275 0
75.8524074074074 0
76.7773148148148 0
77.7022222222222 0
78.6271296296296 0
79.552037037037 0
80.4769444444445 0
81.4018518518519 0
82.3267592592593 0
83.2516666666667 0
84.1765740740741 0
85.1014814814815 0
86.0263888888889 0
86.9512962962963 0
87.8762037037037 0
88.8011111111111 0
89.7260185185185 0
90.6509259259259 0
91.5758333333333 0
92.5007407407407 0
93.4256481481482 0
94.3505555555556 0
95.275462962963 0
96.2003703703704 0
97.1252777777778 0
98.0501851851852 0
98.9750925925926 0
99.9 0
};
\addlegendentry{\scriptsize Dec}
\end{axis}
\end{tikzpicture}
% \end{scaletikzpicturetowidth}

==> fig_intraday_avg_2019_month.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.694117647058824,0.349019607843137,0.156862745098039}
\definecolor{color1}{rgb}{1,1,0.6}
\definecolor{color2}{rgb}{0.415686274509804,0.23921568627451,0.603921568627451}
\definecolor{color3}{rgb}{0.792156862745098,0.698039215686274,0.83921568627451}
\definecolor{color4}{rgb}{1,0.498039215686275,0}
\definecolor{color5}{rgb}{0.992156862745098,0.749019607843137,0.435294117647059}
\definecolor{color6}{rgb}{0.890196078431372,0.101960784313725,0.109803921568627}
\definecolor{color7}{rgb}{0.984313725490196,0.603921568627451,0.6}
\definecolor{color8}{rgb}{0.2,0.627450980392157,0.172549019607843}
\definecolor{color9}{rgb}{0.698039215686274,0.874509803921569,0.541176470588235}
\definecolor{color10}{rgb}{0.12156862745098,0.470588235294118,0.705882352941177}
\definecolor{color11}{rgb}{0.650980392156863,0.807843137254902,0.890196078431372}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\scriptsize ID prices SE4 2019},
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize Avg (EUR/MWh)},
xmajorgrids,
xmin=-4.9395, xmax=103.9495,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize Count},
ymajorgrids,
ymin=0, ymax=176.4,
ytick style={color=black},
width=0.58\columnwidth,
height=0.7\columnwidth,
title style={yshift=-1.5ex},
every axis x label/.style={at={(current axis.south)}, above=-7mm, anchor=center},
every axis y label/.style={at={(current axis.west)}, right=-3mm, anchor=center, rotate=90},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xtick={0,50,100},
xticklabels={0\!\!\!,50\!\!\!,100\!\!\!},
ytick={0,75,150},
yticklabels={0\!\!\!,75\!\!\!,150\!\!\!},
]
\addplot [semithick, color0, const plot mark left]
table {%
0.01 1
0.640509554140127 0
1.27101910828025 0
1.90152866242038 0
2.53203821656051 0
3.16254777070064 0
3.79305732484076 0
4.42356687898089 1
5.05407643312102 0
5.68458598726115 1
6.31509554140127 0
6.9456050955414 4
7.57611464968153 1
8.20662420382165 4
8.83713375796178 2
9.46764331210191 0
10.098152866242 1
10.7286624203822 1
11.3591719745223 2
11.9896815286624 1
12.6201910828025 0
13.2507006369427 1
13.8812101910828 4
14.5117197452229 5
15.1422292993631 4
15.7727388535032 2
16.4032484076433 2
17.0337579617834 0
17.6642675159236 5
18.2947770700637 3
18.9252866242038 6
19.555796178344 7
20.1863057324841 4
20.8168152866242 5
21.4473248407643 5
22.0778343949045 5
22.7083439490446 4
23.3388535031847 8
23.9693630573248 5
24.599872611465 3
25.2303821656051 7
25.8608917197452 15
26.4914012738853 10
27.1219108280255 12
27.7524203821656 26
28.3829299363057 19
29.0134394904459 24
29.643949044586 35
30.2744585987261 42
30.9049681528662 42
31.5354777070064 51
32.1659872611465 54
32.7964968152866 45
33.4270063694267 64
34.0575159235669 79
34.688025477707 99
35.3185350318471 92
35.9490445859873 86
36.5795541401274 63
37.2100636942675 66
37.8405732484076 56
38.4710828025478 56
39.1015923566879 38
39.732101910828 28
40.3626114649681 21
40.9931210191083 26
41.6236305732484 14
42.2541401273885 25
42.8846496815287 11
43.5151592356688 11
44.1456687898089 5
44.776178343949 3
45.4066878980892 7
46.0371974522293 5
46.6677070063694 4
47.2982165605095 3
47.9287261146497 6
48.5592356687898 5
49.1897452229299 3
49.8202547770701 2
50.4507643312102 3
51.0812738853503 3
51.7117834394904 1
52.3422929936306 2
52.9728025477707 1
53.6033121019108 3
54.2338216560509 1
54.8643312101911 2
55.4948407643312 1
56.1253503184713 3
56.7558598726115 0
57.3863694267516 0
58.0168789808917 0
58.6473885350318 0
59.277898089172 1
59.9084076433121 1
60.5389171974522 0
61.1694267515923 1
61.7999363057325 1
62.4304458598726 1
63.0609554140127 0
63.6914649681529 0
64.321974522293 0
64.9524840764331 1
65.5829936305732 1
66.2135031847134 0
66.8440127388535 0
67.4745222929936 0
68.1050318471338 0
68.7355414012739 0
69.366050955414 0
69.9965605095541 0
70.6270700636943 0
71.2575796178344 0
71.8880891719745 0
72.5185987261146 0
73.1491082802548 0
73.7796178343949 0
74.410127388535 0
75.0406369426752 0
75.6711464968153 0
76.3016560509554 0
76.9321656050955 0
77.5626751592357 0
78.1931847133758 0
78.8236942675159 0
79.4542038216561 0
80.0847133757962 0
80.7152229299363 0
81.3457324840764 0
81.9762420382166 0
82.6067515923567 0
83.2372611464968 0
83.8677707006369 0
84.4982802547771 0
85.1287898089172 0
85.7592993630573 0
86.3898089171974 0
87.0203184713376 0
87.6508280254777 0
88.2813375796178 0
88.911847133758 0
89.5423566878981 0
90.1728662420382 0
90.8033757961783 0
91.4338853503185 0
92.0643949044586 0
92.6949044585987 0
93.3254140127388 0
93.955923566879 0
94.5864331210191 0
95.2169426751592 0
95.8474522292994 0
96.4779617834395 0
97.1084713375796 0
97.7389808917197 0
98.3694904458599 0
99 0
};
\addlegendentry{\scriptsize Jan}
\addplot [semithick, color1, const plot mark left]
table {%
0.01 0
0.640509554140127 0
1.27101910828025 0
1.90152866242038 0
2.53203821656051 0
3.16254777070064 0
3.79305732484076 0
4.42356687898089 0
5.05407643312102 0
5.68458598726115 0
6.31509554140127 0
6.9456050955414 0
7.57611464968153 0
8.20662420382165 0
8.83713375796178 0
9.46764331210191 0
10.098152866242 0
10.7286624203822 0
11.3591719745223 0
11.9896815286624 0
12.6201910828025 0
13.2507006369427 0
13.8812101910828 0
14.5117197452229 0
15.1422292993631 0
15.7727388535032 0
16.4032484076433 0
17.0337579617834 0
17.6642675159236 0
18.2947770700637 0
18.9252866242038 0
19.555796178344 0
20.1863057324841 0
20.8168152866242 0
21.4473248407643 0
22.0778343949045 0
22.7083439490446 0
23.3388535031847 0
23.9693630573248 1
24.599872611465 1
25.2303821656051 0
25.8608917197452 0
26.4914012738853 3
27.1219108280255 3
27.7524203821656 2
28.3829299363057 2
29.0134394904459 4
29.643949044586 5
30.2744585987261 5
30.9049681528662 7
31.5354777070064 9
32.1659872611465 12
32.7964968152866 7
33.4270063694267 22
34.0575159235669 27
34.688025477707 43
35.3185350318471 33
35.9490445859873 64
36.5795541401274 73
37.2100636942675 87
37.8405732484076 107
38.4710828025478 112
39.1015923566879 92
39.732101910828 106
40.3626114649681 96
40.9931210191083 95
41.6236305732484 92
42.2541401273885 96
42.8846496815287 88
43.5151592356688 76
44.1456687898089 38
44.776178343949 57
45.4066878980892 45
46.0371974522293 35
46.6677070063694 39
47.2982165605095 48
47.9287261146497 29
48.5592356687898 26
49.1897452229299 28
49.8202547770701 19
50.4507643312102 14
51.0812738853503 12
51.7117834394904 8
52.3422929936306 12
52.9728025477707 14
53.6033121019108 13
54.2338216560509 8
54.8643312101911 11
55.4948407643312 15
56.1253503184713 18
56.7558598726115 11
57.3863694267516 1
58.0168789808917 6
58.6473885350318 0
59.277898089172 2
59.9084076433121 2
60.5389171974522 3
61.1694267515923 3
61.7999363057325 1
62.4304458598726 2
63.0609554140127 3
63.6914649681529 3
64.321974522293 2
64.9524840764331 4
65.5829936305732 1
66.2135031847134 0
66.8440127388535 0
67.4745222929936 0
68.1050318471338 0
68.7355414012739 0
69.366050955414 0
69.9965605095541 0
70.6270700636943 0
71.2575796178344 0
71.8880891719745 0
72.5185987261146 2
73.1491082802548 1
73.7796178343949 0
74.410127388535 0
75.0406369426752 0
75.6711464968153 0
76.3016560509554 0
76.9321656050955 0
77.5626751592357 0
78.1931847133758 0
78.8236942675159 0
79.4542038216561 0
80.0847133757962 0
80.7152229299363 1
81.3457324840764 0
81.9762420382166 0
82.6067515923567 0
83.2372611464968 1
83.8677707006369 0
84.4982802547771 2
85.1287898089172 0
85.7592993630573 0
86.3898089171974 0
87.0203184713376 0
87.6508280254777 1
88.2813375796178 1
88.911847133758 0
89.5423566878981 0
90.1728662420382 0
90.8033757961783 0
91.4338853503185 0
92.0643949044586 0
92.6949044585987 0
93.3254140127388 0
93.955923566879 0
94.5864331210191 0
95.2169426751592 0
95.8474522292994 0
96.4779617834395 0
97.1084713375796 0
97.7389808917197 0
98.3694904458599 0
99 0
};
\addlegendentry{\scriptsize Feb}
\addplot [semithick, color2, const plot mark left]
table {%
0.01 0
0.640509554140127 1
1.27101910828025 0
1.90152866242038 0
2.53203821656051 0
3.16254777070064 2
3.79305732484076 0
4.42356687898089 2
5.05407643312102 0
5.68458598726115 0
6.31509554140127 0
6.9456050955414 1
7.57611464968153 0
8.20662420382165 1
8.83713375796178 0
9.46764331210191 1
10.098152866242 0
10.7286624203822 0
11.3591719745223 1
11.9896815286624 0
12.6201910828025 1
13.2507006369427 0
13.8812101910828 0
14.5117197452229 1
15.1422292993631 2
15.7727388535032 2
16.4032484076433 3
17.0337579617834 0
17.6642675159236 3
18.2947770700637 1
18.9252866242038 4
19.555796178344 6
20.1863057324841 2
20.8168152866242 5
21.4473248407643 4
22.0778343949045 10
22.7083439490446 8
23.3388535031847 9
23.9693630573248 18
24.599872611465 9
25.2303821656051 9
25.8608917197452 19
26.4914012738853 22
27.1219108280255 25
27.7524203821656 20
28.3829299363057 31
29.0134394904459 29
29.643949044586 42
30.2744585987261 42
30.9049681528662 64
31.5354777070064 77
32.1659872611465 80
32.7964968152866 122
33.4270063694267 126
34.0575159235669 131
34.688025477707 146
35.3185350318471 155
35.9490445859873 121
36.5795541401274 135
37.2100636942675 126
37.8405732484076 133
38.4710828025478 101
39.1015923566879 78
39.732101910828 83
40.3626114649681 71
40.9931210191083 50
41.6236305732484 48
42.2541401273885 38
42.8846496815287 37
43.5151592356688 35
44.1456687898089 24
44.776178343949 19
45.4066878980892 16
46.0371974522293 8
46.6677070063694 16
47.2982165605095 20
47.9287261146497 18
48.5592356687898 18
49.1897452229299 24
49.8202547770701 19
50.4507643312102 19
51.0812738853503 13
51.7117834394904 15
52.3422929936306 20
52.9728025477707 14
53.6033121019108 8
54.2338216560509 16
54.8643312101911 12
55.4948407643312 15
56.1253503184713 11
56.7558598726115 11
57.3863694267516 7
58.0168789808917 13
58.6473885350318 13
59.277898089172 5
59.9084076433121 12
60.5389171974522 8
61.1694267515923 4
61.7999363057325 4
62.4304458598726 4
63.0609554140127 5
63.6914649681529 2
64.321974522293 2
64.9524840764331 6
65.5829936305732 4
66.2135031847134 4
66.8440127388535 1
67.4745222929936 1
68.1050318471338 1
68.7355414012739 2
69.366050955414 2
69.9965605095541 1
70.6270700636943 3
71.2575796178344 0
71.8880891719745 1
72.5185987261146 5
73.1491082802548 1
73.7796178343949 2
74.410127388535 3
75.0406369426752 0
75.6711464968153 2
76.3016560509554 1
76.9321656050955 3
77.5626751592357 0
78.1931847133758 0
78.8236942675159 2
79.4542038216561 1
80.0847133757962 0
80.7152229299363 0
81.3457324840764 0
81.9762420382166 0
82.6067515923567 0
83.2372611464968 0
83.8677707006369 0
84.4982802547771 0
85.1287898089172 0
85.7592993630573 0
86.3898089171974 0
87.0203184713376 0
87.6508280254777 0
88.2813375796178 0
88.911847133758 0
89.5423566878981 0
90.1728662420382 0
90.8033757961783 1
91.4338853503185 0
92.0643949044586 0
92.6949044585987 0
93.3254140127388 0
93.955923566879 0
94.5864331210191 0
95.2169426751592 0
95.8474522292994 0
96.4779617834395 0
97.1084713375796 0
97.7389808917197 0
98.3694904458599 0
99 0
};
\addlegendentry{\scriptsize Mar}
\addplot [semithick, color3, const plot mark left]
table {%
0.01 0
0.640509554140127 0
1.27101910828025 0
1.90152866242038 1
2.53203821656051 0
3.16254777070064 1
3.79305732484076 2
4.42356687898089 1
5.05407643312102 1
5.68458598726115 2
6.31509554140127 1
6.9456050955414 0
7.57611464968153 1
8.20662420382165 2
8.83713375796178 1
9.46764331210191 1
10.098152866242 2
10.7286624203822 0
11.3591719745223 1
11.9896815286624 2
12.6201910828025 3
13.2507006369427 2
13.8812101910828 3
14.5117197452229 3
15.1422292993631 4
15.7727388535032 2
16.4032484076433 6
17.0337579617834 3
17.6642675159236 2
18.2947770700637 4
18.9252866242038 4
19.555796178344 2
20.1863057324841 2
20.8168152866242 3
21.4473248407643 8
22.0778343949045 6
22.7083439490446 19
23.3388535031847 17
23.9693630573248 13
24.599872611465 12
25.2303821656051 24
25.8608917197452 27
26.4914012738853 30
27.1219108280255 44
27.7524203821656 76
28.3829299363057 62
29.0134394904459 78
29.643949044586 77
30.2744585987261 100
30.9049681528662 130
31.5354777070064 101
32.1659872611465 123
32.7964968152866 132
33.4270063694267 147
34.0575159235669 124
34.688025477707 138
35.3185350318471 152
35.9490445859873 114
36.5795541401274 118
37.2100636942675 103
37.8405732484076 100
38.4710828025478 69
39.1015923566879 49
39.732101910828 42
40.3626114649681 44
40.9931210191083 36
41.6236305732484 23
42.2541401273885 17
42.8846496815287 17
43.5151592356688 14
44.1456687898089 16
44.776178343949 19
45.4066878980892 17
46.0371974522293 8
46.6677070063694 12
47.2982165605095 7
47.9287261146497 6
48.5592356687898 6
49.1897452229299 9
49.8202547770701 7
50.4507643312102 3
51.0812738853503 15
51.7117834394904 6
52.3422929936306 1
52.9728025477707 2
53.6033121019108 2
54.2338216560509 2
54.8643312101911 3
55.4948407643312 4
56.1253503184713 1
56.7558598726115 1
57.3863694267516 0
58.0168789808917 4
58.6473885350318 3
59.277898089172 5
59.9084076433121 1
60.5389171974522 2
61.1694267515923 0
61.7999363057325 1
62.4304458598726 0
63.0609554140127 3
63.6914649681529 1
64.321974522293 0
64.9524840764331 1
65.5829936305732 1
66.2135031847134 4
66.8440127388535 1
67.4745222929936 2
68.1050318471338 1
68.7355414012739 0
69.366050955414 0
69.9965605095541 0
70.6270700636943 0
71.2575796178344 0
71.8880891719745 0
72.5185987261146 0
73.1491082802548 0
73.7796178343949 1
74.410127388535 0
75.0406369426752 0
75.6711464968153 0
76.3016560509554 0
76.9321656050955 0
77.5626751592357 0
78.1931847133758 0
78.8236942675159 0
79.4542038216561 0
80.0847133757962 0
80.7152229299363 0
81.3457324840764 0
81.9762420382166 0
82.6067515923567 0
83.2372611464968 0
83.8677707006369 0
84.4982802547771 0
85.1287898089172 0
85.7592993630573 0
86.3898089171974 0
87.0203184713376 0
87.6508280254777 0
88.2813375796178 0
88.911847133758 0
89.5423566878981 0
90.1728662420382 0
90.8033757961783 0
91.4338853503185 0
92.0643949044586 0
92.6949044585987 0
93.3254140127388 0
93.955923566879 0
94.5864331210191 0
95.2169426751592 0
95.8474522292994 0
96.4779617834395 0
97.1084713375796 0
97.7389808917197 0
98.3694904458599 0
99 0
};
\addlegendentry{\scriptsize Apr}
\addplot [semithick, color4, const plot mark left]
table {%
0.01 0
0.640509554140127 0
1.27101910828025 0
1.90152866242038 0
2.53203821656051 0
3.16254777070064 0
3.79305732484076 0
4.42356687898089 0
5.05407643312102 0
5.68458598726115 0
6.31509554140127 0
6.9456050955414 3
7.57611464968153 3
8.20662420382165 1
8.83713375796178 1
9.46764331210191 2
10.098152866242 1
10.7286624203822 1
11.3591719745223 2
11.9896815286624 0
12.6201910828025 2
13.2507006369427 2
13.8812101910828 1
14.5117197452229 3
15.1422292993631 2
15.7727388535032 0
16.4032484076433 0
17.0337579617834 0
17.6642675159236 1
18.2947770700637 1
18.9252866242038 5
19.555796178344 4
20.1863057324841 1
20.8168152866242 1
21.4473248407643 1
22.0778343949045 0
22.7083439490446 2
23.3388535031847 3
23.9693630573248 4
24.599872611465 4
25.2303821656051 6
25.8608917197452 7
26.4914012738853 18
27.1219108280255 14
27.7524203821656 23
28.3829299363057 18
29.0134394904459 23
29.643949044586 40
30.2744585987261 41
30.9049681528662 43
31.5354777070064 51
32.1659872611465 40
32.7964968152866 88
33.4270063694267 92
34.0575159235669 119
34.688025477707 137
35.3185350318471 141
35.9490445859873 162
36.5795541401274 143
37.2100636942675 111
37.8405732484076 143
38.4710828025478 104
39.1015923566879 103
39.732101910828 94
40.3626114649681 90
40.9931210191083 88
41.6236305732484 79
42.2541401273885 74
42.8846496815287 73
43.5151592356688 56
44.1456687898089 30
44.776178343949 36
45.4066878980892 20
46.0371974522293 19
46.6677070063694 13
47.2982165605095 12
47.9287261146497 13
48.5592356687898 7
49.1897452229299 6
49.8202547770701 12
50.4507643312102 13
51.0812738853503 9
51.7117834394904 12
52.3422929936306 10
52.9728025477707 4
53.6033121019108 4
54.2338216560509 2
54.8643312101911 8
55.4948407643312 7
56.1253503184713 5
56.7558598726115 4
57.3863694267516 2
58.0168789808917 3
58.6473885350318 4
59.277898089172 5
59.9084076433121 1
60.5389171974522 3
61.1694267515923 2
61.7999363057325 1
62.4304458598726 2
63.0609554140127 1
63.6914649681529 2
64.321974522293 0
64.9524840764331 3
65.5829936305732 0
66.2135031847134 1
66.8440127388535 0
67.4745222929936 2
68.1050318471338 2
68.7355414012739 0
69.366050955414 0
69.9965605095541 0
70.6270700636943 1
71.2575796178344 0
71.8880891719745 1
72.5185987261146 0
73.1491082802548 1
73.7796178343949 1
74.410127388535 0
75.0406369426752 0
75.6711464968153 0
76.3016560509554 0
76.9321656050955 0
77.5626751592357 0
78.1931847133758 0
78.8236942675159 0
79.4542038216561 0
80.0847133757962 0
80.7152229299363 0
81.3457324840764 0
81.9762420382166 0
82.6067515923567 2
83.2372611464968 0
83.8677707006369 0
84.4982802547771 0
85.1287898089172 0
85.7592993630573 0
86.3898089171974 0
87.0203184713376 0
87.6508280254777 0
88.2813375796178 0
88.911847133758 0
89.5423566878981 0
90.1728662420382 0
90.8033757961783 0
91.4338853503185 0
92.0643949044586 0
92.6949044585987 0
93.3254140127388 0
93.955923566879 0
94.5864331210191 0
95.2169426751592 0
95.8474522292994 0
96.4779617834395 0
97.1084713375796 0
97.7389808917197 0
98.3694904458599 0
99 0
};
\addlegendentry{\scriptsize May}
\addplot [semithick, color5, const plot mark left]
table {%
0.01 0
0.640509554140127 0
1.27101910828025 0
1.90152866242038 0
2.53203821656051 0
3.16254777070064 0
3.79305732484076 0
4.42356687898089 0
5.05407643312102 0
5.68458598726115 0
6.31509554140127 0
6.9456050955414 0
7.57611464968153 0
8.20662420382165 0
8.83713375796178 0
9.46764331210191 1
10.098152866242 0
10.7286624203822 2
11.3591719745223 0
11.9896815286624 2
12.6201910828025 1
13.2507006369427 0
13.8812101910828 2
14.5117197452229 0
15.1422292993631 0
15.7727388535032 1
16.4032484076433 2
17.0337579617834 1
17.6642675159236 1
18.2947770700637 2
18.9252866242038 6
19.555796178344 6
20.1863057324841 6
20.8168152866242 10
21.4473248407643 12
22.0778343949045 21
22.7083439490446 8
23.3388535031847 8
23.9693630573248 19
24.599872611465 26
25.2303821656051 34
25.8608917197452 33
26.4914012738853 70
27.1219108280255 55
27.7524203821656 73
28.3829299363057 65
29.0134394904459 84
29.643949044586 70
30.2744585987261 61
30.9049681528662 62
31.5354777070064 50
32.1659872611465 63
32.7964968152866 72
33.4270063694267 99
34.0575159235669 87
34.688025477707 121
35.3185350318471 128
35.9490445859873 152
36.5795541401274 129
37.2100636942675 131
37.8405732484076 163
38.4710828025478 136
39.1015923566879 112
39.732101910828 89
40.3626114649681 66
40.9931210191083 49
41.6236305732484 43
42.2541401273885 16
42.8846496815287 13
43.5151592356688 9
44.1456687898089 7
44.776178343949 4
45.4066878980892 2
46.0371974522293 4
46.6677070063694 5
47.2982165605095 4
47.9287261146497 2
48.5592356687898 3
49.1897452229299 2
49.8202547770701 4
50.4507643312102 4
51.0812738853503 1
51.7117834394904 2
52.3422929936306 2
52.9728025477707 1
53.6033121019108 4
54.2338216560509 0
54.8643312101911 4
55.4948407643312 1
56.1253503184713 1
56.7558598726115 0
57.3863694267516 0
58.0168789808917 1
58.6473885350318 0
59.277898089172 0
59.9084076433121 1
60.5389171974522 1
61.1694267515923 1
61.7999363057325 0
62.4304458598726 0
63.0609554140127 1
63.6914649681529 1
64.321974522293 0
64.9524840764331 0
65.5829936305732 2
66.2135031847134 0
66.8440127388535 0
67.4745222929936 1
68.1050318471338 0
68.7355414012739 0
69.366050955414 0
69.9965605095541 0
70.6270700636943 0
71.2575796178344 0
71.8880891719745 1
72.5185987261146 0
73.1491082802548 0
73.7796178343949 1
74.410127388535 0
75.0406369426752 1
75.6711464968153 0
76.3016560509554 0
76.9321656050955 0
77.5626751592357 0
78.1931847133758 3
78.8236942675159 0
79.4542038216561 0
80.0847133757962 0
80.7152229299363 1
81.3457324840764 1
81.9762420382166 0
82.6067515923567 0
83.2372611464968 0
83.8677707006369 0
84.4982802547771 0
85.1287898089172 0
85.7592993630573 0
86.3898089171974 0
87.0203184713376 0
87.6508280254777 0
88.2813375796178 0
88.911847133758 0
89.5423566878981 1
90.1728662420382 0
90.8033757961783 0
91.4338853503185 0
92.0643949044586 0
92.6949044585987 0
93.3254140127388 0
93.955923566879 0
94.5864331210191 0
95.2169426751592 0
95.8474522292994 0
96.4779617834395 0
97.1084713375796 0
97.7389808917197 0
98.3694904458599 0
99 0
};
\addlegendentry{\scriptsize Jun}
\addplot [semithick, color6, const plot mark left]
table {%
0.01 11
0.640509554140127 9
1.27101910828025 8
1.90152866242038 11
2.53203821656051 12
3.16254777070064 11
3.79305732484076 9
4.42356687898089 20
5.05407643312102 6
5.68458598726115 10
6.31509554140127 8
6.9456050955414 12
7.57611464968153 10
8.20662420382165 13
8.83713375796178 7
9.46764331210191 13
10.098152866242 6
10.7286624203822 13
11.3591719745223 9
11.9896815286624 13
12.6201910828025 20
13.2507006369427 12
13.8812101910828 17
14.5117197452229 30
15.1422292993631 9
15.7727388535032 36
16.4032484076433 26
17.0337579617834 27
17.6642675159236 34
18.2947770700637 31
18.9252866242038 36
19.555796178344 47
20.1863057324841 43
20.8168152866242 42
21.4473248407643 58
22.0778343949045 61
22.7083439490446 60
23.3388535031847 52
23.9693630573248 89
24.599872611465 71
25.2303821656051 68
25.8608917197452 64
26.4914012738853 64
27.1219108280255 77
27.7524203821656 77
28.3829299363057 68
29.0134394904459 81
29.643949044586 80
30.2744585987261 64
30.9049681528662 80
31.5354777070064 83
32.1659872611465 72
32.7964968152866 86
33.4270063694267 80
34.0575159235669 70
34.688025477707 73
35.3185350318471 68
35.9490445859873 52
36.5795541401274 46
37.2100636942675 32
37.8405732484076 29
38.4710828025478 33
39.1015923566879 9
39.732101910828 17
40.3626114649681 15
40.9931210191083 5
41.6236305732484 15
42.2541401273885 6
42.8846496815287 8
43.5151592356688 4
44.1456687898089 3
44.776178343949 6
45.4066878980892 6
46.0371974522293 2
46.6677070063694 1
47.2982165605095 5
47.9287261146497 2
48.5592356687898 2
49.1897452229299 2
49.8202547770701 2
50.4507643312102 3
51.0812738853503 3
51.7117834394904 1
52.3422929936306 4
52.9728025477707 1
53.6033121019108 0
54.2338216560509 1
54.8643312101911 1
55.4948407643312 0
56.1253503184713 2
56.7558598726115 1
57.3863694267516 0
58.0168789808917 0
58.6473885350318 0
59.277898089172 0
59.9084076433121 0
60.5389171974522 0
61.1694267515923 2
61.7999363057325 1
62.4304458598726 0
63.0609554140127 1
63.6914649681529 0
64.321974522293 1
64.9524840764331 1
65.5829936305732 0
66.2135031847134 0
66.8440127388535 0
67.4745222929936 0
68.1050318471338 0
68.7355414012739 0
69.366050955414 0
69.9965605095541 0
70.6270700636943 0
71.2575796178344 0
71.8880891719745 0
72.5185987261146 0
73.1491082802548 1
73.7796178343949 0
74.410127388535 0
75.0406369426752 0
75.6711464968153 0
76.3016560509554 0
76.9321656050955 0
77.5626751592357 1
78.1931847133758 0
78.8236942675159 0
79.4542038216561 0
80.0847133757962 0
80.7152229299363 0
81.3457324840764 0
81.9762420382166 1
82.6067515923567 0
83.2372611464968 0
83.8677707006369 0
84.4982802547771 0
85.1287898089172 0
85.7592993630573 0
86.3898089171974 0
87.0203184713376 0
87.6508280254777 0
88.2813375796178 0
88.911847133758 0
89.5423566878981 0
90.1728662420382 0
90.8033757961783 0
91.4338853503185 0
92.0643949044586 0
92.6949044585987 0
93.3254140127388 0
93.955923566879 0
94.5864331210191 1
95.2169426751592 0
95.8474522292994 0
96.4779617834395 0
97.1084713375796 0
97.7389808917197 0
98.3694904458599 0
99 0
};
\addlegendentry{\scriptsize Jul}
\addplot [semithick, color7, const plot mark left]
table {%
0.01 2
0.640509554140127 4
1.27101910828025 11
1.90152866242038 11
2.53203821656051 12
3.16254777070064 4
3.79305732484076 9
4.42356687898089 8
5.05407643312102 5
5.68458598726115 13
6.31509554140127 5
6.9456050955414 6
7.57611464968153 7
8.20662420382165 9
8.83713375796178 4
9.46764331210191 8
10.098152866242 4
10.7286624203822 8
11.3591719745223 8
11.9896815286624 13
12.6201910828025 9
13.2507006369427 11
13.8812101910828 8
14.5117197452229 14
15.1422292993631 6
15.7727388535032 9
16.4032484076433 9
17.0337579617834 9
17.6642675159236 9
18.2947770700637 12
18.9252866242038 13
19.555796178344 8
20.1863057324841 11
20.8168152866242 7
21.4473248407643 10
22.0778343949045 6
22.7083439490446 8
23.3388535031847 8
23.9693630573248 10
24.599872611465 7
25.2303821656051 8
25.8608917197452 16
26.4914012738853 19
27.1219108280255 17
27.7524203821656 24
28.3829299363057 26
29.0134394904459 18
29.643949044586 33
30.2744585987261 42
30.9049681528662 28
31.5354777070064 36
32.1659872611465 45
32.7964968152866 49
33.4270063694267 63
34.0575159235669 76
34.688025477707 100
35.3185350318471 92
35.9490445859873 125
36.5795541401274 95
37.2100636942675 83
37.8405732484076 103
38.4710828025478 130
39.1015923566879 103
39.732101910828 124
40.3626114649681 114
40.9931210191083 115
41.6236305732484 116
42.2541401273885 90
42.8846496815287 112
43.5151592356688 92
44.1456687898089 60
44.776178343949 42
45.4066878980892 31
46.0371974522293 24
46.6677070063694 17
47.2982165605095 19
47.9287261146497 16
48.5592356687898 14
49.1897452229299 7
49.8202547770701 4
50.4507643312102 14
51.0812738853503 5
51.7117834394904 5
52.3422929936306 4
52.9728025477707 1
53.6033121019108 2
54.2338216560509 6
54.8643312101911 1
55.4948407643312 0
56.1253503184713 4
56.7558598726115 1
57.3863694267516 3
58.0168789808917 2
58.6473885350318 1
59.277898089172 2
59.9084076433121 1
60.5389171974522 1
61.1694267515923 1
61.7999363057325 0
62.4304458598726 1
63.0609554140127 1
63.6914649681529 0
64.321974522293 0
64.9524840764331 0
65.5829936305732 1
66.2135031847134 0
66.8440127388535 0
67.4745222929936 0
68.1050318471338 0
68.7355414012739 0
69.366050955414 0
69.9965605095541 0
70.6270700636943 1
71.2575796178344 0
71.8880891719745 0
72.5185987261146 0
73.1491082802548 0
73.7796178343949 0
74.410127388535 0
75.0406369426752 0
75.6711464968153 1
76.3016560509554 0
76.9321656050955 0
77.5626751592357 0
78.1931847133758 0
78.8236942675159 1
79.4542038216561 1
80.0847133757962 0
80.7152229299363 0
81.3457324840764 0
81.9762420382166 0
82.6067515923567 0
83.2372611464968 0
83.8677707006369 0
84.4982802547771 0
85.1287898089172 0
85.7592993630573 0
86.3898089171974 0
87.0203184713376 0
87.6508280254777 0
88.2813375796178 0
88.911847133758 0
89.5423566878981 0
90.1728662420382 0
90.8033757961783 0
91.4338853503185 0
92.0643949044586 0
92.6949044585987 0
93.3254140127388 0
93.955923566879 0
94.5864331210191 0
95.2169426751592 0
95.8474522292994 0
96.4779617834395 0
97.1084713375796 0
97.7389808917197 0
98.3694904458599 0
99 0
};
\addlegendentry{\scriptsize Aug}
\addplot [semithick, color8, const plot mark left]
table {%
0.01 2
0.640509554140127 5
1.27101910828025 1
1.90152866242038 2
2.53203821656051 3
3.16254777070064 4
3.79305732484076 5
4.42356687898089 3
5.05407643312102 2
5.68458598726115 3
6.31509554140127 3
6.9456050955414 1
7.57611464968153 3
8.20662420382165 5
8.83713375796178 3
9.46764331210191 4
10.098152866242 2
10.7286624203822 3
11.3591719745223 4
11.9896815286624 1
12.6201910828025 2
13.2507006369427 0
13.8812101910828 2
14.5117197452229 1
15.1422292993631 1
15.7727388535032 3
16.4032484076433 2
17.0337579617834 0
17.6642675159236 1
18.2947770700637 1
18.9252866242038 1
19.555796178344 1
20.1863057324841 1
20.8168152866242 1
21.4473248407643 6
22.0778343949045 4
22.7083439490446 6
23.3388535031847 10
23.9693630573248 3
24.599872611465 5
25.2303821656051 14
25.8608917197452 20
26.4914012738853 15
27.1219108280255 10
27.7524203821656 8
28.3829299363057 13
29.0134394904459 21
29.643949044586 18
30.2744585987261 26
30.9049681528662 23
31.5354777070064 26
32.1659872611465 38
32.7964968152866 43
33.4270063694267 39
34.0575159235669 45
34.688025477707 64
35.3185350318471 50
35.9490445859873 96
36.5795541401274 87
37.2100636942675 85
37.8405732484076 126
38.4710828025478 114
39.1015923566879 130
39.732101910828 168
40.3626114649681 155
40.9931210191083 161
41.6236305732484 140
42.2541401273885 106
42.8846496815287 105
43.5151592356688 76
44.1456687898089 76
44.776178343949 62
45.4066878980892 65
46.0371974522293 41
46.6677070063694 42
47.2982165605095 32
47.9287261146497 25
48.5592356687898 18
49.1897452229299 4
49.8202547770701 10
50.4507643312102 8
51.0812738853503 10
51.7117834394904 7
52.3422929936306 1
52.9728025477707 5
53.6033121019108 3
54.2338216560509 4
54.8643312101911 3
55.4948407643312 2
56.1253503184713 2
56.7558598726115 3
57.3863694267516 1
58.0168789808917 1
58.6473885350318 6
59.277898089172 6
59.9084076433121 2
60.5389171974522 1
61.1694267515923 0
61.7999363057325 1
62.4304458598726 3
63.0609554140127 1
63.6914649681529 1
64.321974522293 0
64.9524840764331 1
65.5829936305732 0
66.2135031847134 0
66.8440127388535 0
67.4745222929936 0
68.1050318471338 0
68.7355414012739 0
69.366050955414 0
69.9965605095541 0
70.6270700636943 0
71.2575796178344 0
71.8880891719745 0
72.5185987261146 0
73.1491082802548 0
73.7796178343949 0
74.410127388535 0
75.0406369426752 0
75.6711464968153 0
76.3016560509554 0
76.9321656050955 0
77.5626751592357 0
78.1931847133758 0
78.8236942675159 0
79.4542038216561 0
80.0847133757962 0
80.7152229299363 0
81.3457324840764 0
81.9762420382166 0
82.6067515923567 0
83.2372611464968 0
83.8677707006369 0
84.4982802547771 0
85.1287898089172 0
85.7592993630573 0
86.3898089171974 0
87.0203184713376 0
87.6508280254777 0
88.2813375796178 0
88.911847133758 0
89.5423566878981 0
90.1728662420382 0
90.8033757961783 0
91.4338853503185 0
92.0643949044586 0
92.6949044585987 0
93.3254140127388 0
93.955923566879 0
94.5864331210191 0
95.2169426751592 0
95.8474522292994 0
96.4779617834395 0
97.1084713375796 0
97.7389808917197 0
98.3694904458599 0
99 0
};
\addlegendentry{\scriptsize Sep}
\addplot [semithick, color9, const plot mark left]
table {%
0.01 0
0.640509554140127 0
1.27101910828025 0
1.90152866242038 0
2.53203821656051 0
3.16254777070064 0
3.79305732484076 0
4.42356687898089 1
5.05407643312102 1
5.68458598726115 0
6.31509554140127 2
6.9456050955414 0
7.57611464968153 1
8.20662420382165 3
8.83713375796178 1
9.46764331210191 2
10.098152866242 0
10.7286624203822 0
11.3591719745223 0
11.9896815286624 0
12.6201910828025 0
13.2507006369427 0
13.8812101910828 1
14.5117197452229 1
15.1422292993631 0
15.7727388535032 0
16.4032484076433 0
17.0337579617834 1
17.6642675159236 0
18.2947770700637 1
18.9252866242038 1
19.555796178344 4
20.1863057324841 2
20.8168152866242 3
21.4473248407643 4
22.0778343949045 5
22.7083439490446 2
23.3388535031847 4
23.9693630573248 8
24.599872611465 9
25.2303821656051 10
25.8608917197452 14
26.4914012738853 18
27.1219108280255 13
27.7524203821656 26
28.3829299363057 26
29.0134394904459 23
29.643949044586 30
30.2744585987261 31
30.9049681528662 45
31.5354777070064 32
32.1659872611465 40
32.7964968152866 52
33.4270063694267 54
34.0575159235669 54
34.688025477707 70
35.3185350318471 72
35.9490445859873 100
36.5795541401274 110
37.2100636942675 128
37.8405732484076 121
38.4710828025478 135
39.1015923566879 117
39.732101910828 112
40.3626114649681 109
40.9931210191083 112
41.6236305732484 102
42.2541401273885 111
42.8846496815287 100
43.5151592356688 107
44.1456687898089 73
44.776178343949 69
45.4066878980892 62
46.0371974522293 50
46.6677070063694 40
47.2982165605095 35
47.9287261146497 36
48.5592356687898 34
49.1897452229299 33
49.8202547770701 25
50.4507643312102 25
51.0812738853503 11
51.7117834394904 12
52.3422929936306 10
52.9728025477707 7
53.6033121019108 3
54.2338216560509 3
54.8643312101911 1
55.4948407643312 0
56.1253503184713 1
56.7558598726115 0
57.3863694267516 0
58.0168789808917 0
58.6473885350318 0
59.277898089172 0
59.9084076433121 0
60.5389171974522 1
61.1694267515923 0
61.7999363057325 0
62.4304458598726 0
63.0609554140127 0
63.6914649681529 0
64.321974522293 0
64.9524840764331 0
65.5829936305732 0
66.2135031847134 0
66.8440127388535 0
67.4745222929936 0
68.1050318471338 0
68.7355414012739 0
69.366050955414 0
69.9965605095541 0
70.6270700636943 0
71.2575796178344 0
71.8880891719745 0
72.5185987261146 0
73.1491082802548 0
73.7796178343949 0
74.410127388535 0
75.0406369426752 0
75.6711464968153 0
76.3016560509554 0
76.9321656050955 0
77.5626751592357 0
78.1931847133758 0
78.8236942675159 0
79.4542038216561 0
80.0847133757962 0
80.7152229299363 0
81.3457324840764 0
81.9762420382166 0
82.6067515923567 0
83.2372611464968 0
83.8677707006369 0
84.4982802547771 0
85.1287898089172 0
85.7592993630573 0
86.3898089171974 0
87.0203184713376 0
87.6508280254777 0
88.2813375796178 0
88.911847133758 0
89.5423566878981 0
90.1728662420382 0
90.8033757961783 0
91.4338853503185 0
92.0643949044586 0
92.6949044585987 0
93.3254140127388 0
93.955923566879 0
94.5864331210191 0
95.2169426751592 0
95.8474522292994 0
96.4779617834395 0
97.1084713375796 0
97.7389808917197 0
98.3694904458599 0
99 0
};
\addlegendentry{\scriptsize Oct}
\addplot [semithick, color10, const plot mark left]
table {%
0.01 0
0.640509554140127 0
1.27101910828025 0
1.90152866242038 0
2.53203821656051 0
3.16254777070064 0
3.79305732484076 0
4.42356687898089 0
5.05407643312102 0
5.68458598726115 0
6.31509554140127 0
6.9456050955414 0
7.57611464968153 0
8.20662420382165 0
8.83713375796178 0
9.46764331210191 0
10.098152866242 0
10.7286624203822 0
11.3591719745223 0
11.9896815286624 0
12.6201910828025 0
13.2507006369427 0
13.8812101910828 0
14.5117197452229 0
15.1422292993631 0
15.7727388535032 0
16.4032484076433 0
17.0337579617834 0
17.6642675159236 0
18.2947770700637 0
18.9252866242038 0
19.555796178344 0
20.1863057324841 0
20.8168152866242 1
21.4473248407643 0
22.0778343949045 0
22.7083439490446 0
23.3388535031847 0
23.9693630573248 1
24.599872611465 0
25.2303821656051 0
25.8608917197452 2
26.4914012738853 2
27.1219108280255 1
27.7524203821656 0
28.3829299363057 2
29.0134394904459 1
29.643949044586 2
30.2744585987261 4
30.9049681528662 8
31.5354777070064 9
32.1659872611465 5
32.7964968152866 12
33.4270063694267 18
34.0575159235669 25
34.688025477707 30
35.3185350318471 14
35.9490445859873 36
36.5795541401274 70
37.2100636942675 74
37.8405732484076 76
38.4710828025478 100
39.1015923566879 106
39.732101910828 109
40.3626114649681 118
40.9931210191083 106
41.6236305732484 107
42.2541401273885 97
42.8846496815287 105
43.5151592356688 90
44.1456687898089 72
44.776178343949 87
45.4066878980892 77
46.0371974522293 63
46.6677070063694 64
47.2982165605095 38
47.9287261146497 51
48.5592356687898 47
49.1897452229299 41
49.8202547770701 60
50.4507643312102 57
51.0812738853503 44
51.7117834394904 45
52.3422929936306 32
52.9728025477707 34
53.6033121019108 29
54.2338216560509 23
54.8643312101911 32
55.4948407643312 31
56.1253503184713 18
56.7558598726115 15
57.3863694267516 13
58.0168789808917 12
58.6473885350318 8
59.277898089172 14
59.9084076433121 10
60.5389171974522 12
61.1694267515923 6
61.7999363057325 4
62.4304458598726 1
63.0609554140127 2
63.6914649681529 3
64.321974522293 1
64.9524840764331 0
65.5829936305732 2
66.2135031847134 0
66.8440127388535 1
67.4745222929936 1
68.1050318471338 0
68.7355414012739 0
69.366050955414 0
69.9965605095541 0
70.6270700636943 0
71.2575796178344 0
71.8880891719745 0
72.5185987261146 0
73.1491082802548 0
73.7796178343949 0
74.410127388535 0
75.0406369426752 0
75.6711464968153 0
76.3016560509554 0
76.9321656050955 0
77.5626751592357 0
78.1931847133758 0
78.8236942675159 0
79.4542038216561 0
80.0847133757962 0
80.7152229299363 0
81.3457324840764 0
81.9762420382166 0
82.6067515923567 0
83.2372611464968 0
83.8677707006369 0
84.4982802547771 0
85.1287898089172 0
85.7592993630573 0
86.3898089171974 0
87.0203184713376 0
87.6508280254777 0
88.2813375796178 0
88.911847133758 0
89.5423566878981 0
90.1728662420382 0
90.8033757961783 0
91.4338853503185 0
92.0643949044586 0
92.6949044585987 0
93.3254140127388 0
93.955923566879 0
94.5864331210191 0
95.2169426751592 0
95.8474522292994 0
96.4779617834395 0
97.1084713375796 0
97.7389808917197 0
98.3694904458599 0
99 0
};
\addlegendentry{\scriptsize Nov}
\addplot [semithick, color11, const plot mark left]
table {%
0.01 0
0.640509554140127 3
1.27101910828025 0
1.90152866242038 0
2.53203821656051 0
3.16254777070064 0
3.79305732484076 0
4.42356687898089 3
5.05407643312102 2
5.68458598726115 0
6.31509554140127 0
6.9456050955414 1
7.57611464968153 0
8.20662420382165 2
8.83713375796178 1
9.46764331210191 1
10.098152866242 1
10.7286624203822 1
11.3591719745223 0
11.9896815286624 1
12.6201910828025 2
13.2507006369427 0
13.8812101910828 0
14.5117197452229 5
15.1422292993631 2
15.7727388535032 1
16.4032484076433 2
17.0337579617834 1
17.6642675159236 1
18.2947770700637 4
18.9252866242038 3
19.555796178344 4
20.1863057324841 3
20.8168152866242 5
21.4473248407643 3
22.0778343949045 5
22.7083439490446 1
23.3388535031847 0
23.9693630573248 4
24.599872611465 3
25.2303821656051 1
25.8608917197452 2
26.4914012738853 1
27.1219108280255 2
27.7524203821656 1
28.3829299363057 2
29.0134394904459 2
29.643949044586 2
30.2744585987261 1
30.9049681528662 1
31.5354777070064 2
32.1659872611465 1
32.7964968152866 2
33.4270063694267 2
34.0575159235669 3
34.688025477707 3
35.3185350318471 2
35.9490445859873 4
36.5795541401274 1
37.2100636942675 2
37.8405732484076 4
38.4710828025478 6
39.1015923566879 6
39.732101910828 7
40.3626114649681 7
40.9931210191083 15
41.6236305732484 14
42.2541401273885 22
42.8846496815287 36
43.5151592356688 27
44.1456687898089 33
44.776178343949 44
45.4066878980892 52
46.0371974522293 62
46.6677070063694 75
47.2982165605095 96
47.9287261146497 96
48.5592356687898 118
49.1897452229299 126
49.8202547770701 132
50.4507643312102 109
51.0812738853503 95
51.7117834394904 106
52.3422929936306 83
52.9728025477707 108
53.6033121019108 88
54.2338216560509 74
54.8643312101911 68
55.4948407643312 63
56.1253503184713 40
56.7558598726115 34
57.3863694267516 43
58.0168789808917 29
58.6473885350318 35
59.277898089172 28
59.9084076433121 21
60.5389171974522 16
61.1694267515923 19
61.7999363057325 20
62.4304458598726 17
63.0609554140127 17
63.6914649681529 19
64.321974522293 16
64.9524840764331 12
65.5829936305732 13
66.2135031847134 17
66.8440127388535 15
67.4745222929936 16
68.1050318471338 13
68.7355414012739 15
69.366050955414 20
69.9965605095541 20
70.6270700636943 10
71.2575796178344 15
71.8880891719745 18
72.5185987261146 9
73.1491082802548 11
73.7796178343949 16
74.410127388535 10
75.0406369426752 4
75.6711464968153 2
76.3016560509554 2
76.9321656050955 6
77.5626751592357 10
78.1931847133758 7
78.8236942675159 10
79.4542038216561 5
80.0847133757962 3
80.7152229299363 2
81.3457324840764 4
81.9762420382166 7
82.6067515923567 5
83.2372611464968 2
83.8677707006369 6
84.4982802547771 3
85.1287898089172 6
85.7592993630573 1
86.3898089171974 8
87.0203184713376 3
87.6508280254777 7
88.2813375796178 8
88.911847133758 3
89.5423566878981 5
90.1728662420382 3
90.8033757961783 3
91.4338853503185 6
92.0643949044586 2
92.6949044585987 2
93.3254140127388 1
93.955923566879 3
94.5864331210191 0
95.2169426751592 0
95.8474522292994 1
96.4779617834395 1
97.1084713375796 3
97.7389808917197 2
98.3694904458599 1
99 1
};
\addlegendentry{\scriptsize Dec}
\end{axis}

\end{tikzpicture}


==> fig_intraday_avg_2020_month.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.694117647058824,0.349019607843137,0.156862745098039}
\definecolor{color1}{rgb}{1,1,0.6}
\definecolor{color2}{rgb}{0.415686274509804,0.23921568627451,0.603921568627451}
\definecolor{color3}{rgb}{0.792156862745098,0.698039215686274,0.83921568627451}
\definecolor{color4}{rgb}{1,0.498039215686275,0}
\definecolor{color5}{rgb}{0.992156862745098,0.749019607843137,0.435294117647059}
\definecolor{color6}{rgb}{0.890196078431372,0.101960784313725,0.109803921568627}
\definecolor{color7}{rgb}{0.984313725490196,0.603921568627451,0.6}
\definecolor{color8}{rgb}{0.2,0.627450980392157,0.172549019607843}
\definecolor{color9}{rgb}{0.698039215686274,0.874509803921569,0.541176470588235}
\definecolor{color10}{rgb}{0.12156862745098,0.470588235294118,0.705882352941177}
\definecolor{color11}{rgb}{0.650980392156863,0.807843137254902,0.890196078431372}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\scriptsize ID price 2020},
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize Avg (EUR/MWh)},
xmajorgrids,
xmin=-4.975, xmax=104.695,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize Count},
ymajorgrids,
ymin=0, ymax=373.8,
ytick style={color=black},
width=0.58\columnwidth,
height=0.7\columnwidth,
title style={yshift=-1.5ex},
every axis x label/.style={at={(current axis.south)}, above=-7mm, anchor=center},
every axis y label/.style={at={(current axis.west)}, right=-3mm, anchor=center, rotate=90},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xtick={0,50,100},
xticklabels={0\!\!\!,50\!\!\!,100\!\!\!},
ytick={0,150,300},
yticklabels={0\!\!\!,150\!\!\!,300\!\!\!},
]
\addplot [semithick, color0, const plot mark left]
table {%
0.01 8
1.2720253164557 14
2.53405063291139 8
3.79607594936709 19
5.05810126582278 13
6.32012658227848 41
7.58215189873418 42
8.84417721518987 87
10.1062025316456 105
11.3682278481013 81
12.630253164557 110
13.8922784810127 148
15.1543037974684 163
16.416329113924 188
17.6783544303797 172
18.9403797468354 175
20.2024050632911 184
21.4644303797468 163
22.7264556962025 132
23.9884810126582 90
25.2505063291139 67
26.5125316455696 61
27.7745569620253 48
29.036582278481 36
30.2986075949367 25
31.5606329113924 21
32.8226582278481 9
34.0846835443038 13
35.3467088607595 10
36.6087341772152 18
37.8707594936709 25
39.1327848101266 14
40.3948101265823 20
41.656835443038 19
42.9188607594937 13
44.1808860759494 19
45.4429113924051 18
46.7049367088607 23
47.9669620253164 24
49.2289873417721 18
50.4910126582278 17
51.7530379746835 16
53.0150632911392 20
54.2770886075949 20
55.5391139240506 9
56.8011392405063 18
58.063164556962 16
59.3251898734177 17
60.5872151898734 7
61.8492405063291 4
63.1112658227848 7
64.3732911392405 9
65.6353164556962 4
66.8973417721519 9
68.1593670886076 7
69.4213924050633 11
70.683417721519 3
71.9454430379747 4
73.2074683544304 7
74.4694936708861 5
75.7315189873418 3
76.9935443037975 3
78.2555696202532 5
79.5175949367089 6
80.7796202531646 4
82.0416455696202 2
83.3036708860759 1
84.5656962025316 6
85.8277215189873 7
87.089746835443 5
88.3517721518987 7
89.6137974683544 1
90.8758227848101 2
92.1378481012658 1
93.3998734177215 2
94.6618987341772 0
95.9239240506329 4
97.1859493670886 4
98.4479746835443 0
99.71 0
};
\addlegendentry{\scriptsize Jan}
\addplot [semithick, color1, const plot mark left]
table {%
0.01 200
1.2720253164557 321
2.53405063291139 251
3.79607594936709 241
5.05810126582278 185
6.32012658227848 123
7.58215189873418 96
8.84417721518987 74
10.1062025316456 84
11.3682278481013 43
12.630253164557 30
13.8922784810127 21
15.1543037974684 22
16.416329113924 32
17.6783544303797 22
18.9403797468354 19
20.2024050632911 12
21.4644303797468 7
22.7264556962025 11
23.9884810126582 20
25.2505063291139 21
26.5125316455696 18
27.7745569620253 15
29.036582278481 20
30.2986075949367 22
31.5606329113924 25
32.8226582278481 18
34.0846835443038 30
35.3467088607595 23
36.6087341772152 18
37.8707594936709 25
39.1327848101266 23
40.3948101265823 19
41.656835443038 29
42.9188607594937 21
44.1808860759494 14
45.4429113924051 22
46.7049367088607 24
47.9669620253164 21
49.2289873417721 19
50.4910126582278 21
51.7530379746835 22
53.0150632911392 14
54.2770886075949 14
55.5391139240506 14
56.8011392405063 18
58.063164556962 16
59.3251898734177 15
60.5872151898734 19
61.8492405063291 10
63.1112658227848 7
64.3732911392405 10
65.6353164556962 12
66.8973417721519 20
68.1593670886076 8
69.4213924050633 13
70.683417721519 3
71.9454430379747 13
73.2074683544304 15
74.4694936708861 3
75.7315189873418 3
76.9935443037975 4
78.2555696202532 7
79.5175949367089 7
80.7796202531646 4
82.0416455696202 1
83.3036708860759 5
84.5656962025316 1
85.8277215189873 5
87.089746835443 3
88.3517721518987 1
89.6137974683544 2
90.8758227848101 2
92.1378481012658 1
93.3998734177215 0
94.6618987341772 2
95.9239240506329 0
97.1859493670886 1
98.4479746835443 0
99.71 0
};
\addlegendentry{\scriptsize Feb}
\addplot [semithick, color2, const plot mark left]
table {%
0.01 16
1.2720253164557 21
2.53405063291139 49
3.79607594936709 42
5.05810126582278 54
6.32012658227848 61
7.58215189873418 88
8.84417721518987 105
10.1062025316456 114
11.3682278481013 126
12.630253164557 136
13.8922784810127 163
15.1543037974684 147
16.416329113924 130
17.6783544303797 152
18.9403797468354 152
20.2024050632911 138
21.4644303797468 101
22.7264556962025 87
23.9884810126582 87
25.2505063291139 84
26.5125316455696 71
27.7745569620253 52
29.036582278481 62
30.2986075949367 35
31.5606329113924 37
32.8226582278481 29
34.0846835443038 31
35.3467088607595 26
36.6087341772152 25
37.8707594936709 24
39.1327848101266 16
40.3948101265823 25
41.656835443038 23
42.9188607594937 26
44.1808860759494 26
45.4429113924051 26
46.7049367088607 29
47.9669620253164 24
49.2289873417721 27
50.4910126582278 29
51.7530379746835 16
53.0150632911392 16
54.2770886075949 16
55.5391139240506 15
56.8011392405063 13
58.063164556962 7
59.3251898734177 12
60.5872151898734 9
61.8492405063291 2
63.1112658227848 4
64.3732911392405 7
65.6353164556962 4
66.8973417721519 8
68.1593670886076 3
69.4213924050633 2
70.683417721519 2
71.9454430379747 3
73.2074683544304 0
74.4694936708861 4
75.7315189873418 1
76.9935443037975 1
78.2555696202532 1
79.5175949367089 3
80.7796202531646 2
82.0416455696202 1
83.3036708860759 0
84.5656962025316 1
85.8277215189873 0
87.089746835443 0
88.3517721518987 0
89.6137974683544 0
90.8758227848101 0
92.1378481012658 0
93.3998734177215 1
94.6618987341772 0
95.9239240506329 0
97.1859493670886 0
98.4479746835443 0
99.71 0
};
\addlegendentry{\scriptsize Mar}
\addplot [semithick, color3, const plot mark left]
table {%
0.01 9
1.2720253164557 31
2.53405063291139 26
3.79607594936709 22
5.05810126582278 32
6.32012658227848 37
7.58215189873418 41
8.84417721518987 57
10.1062025316456 45
11.3682278481013 44
12.630253164557 26
13.8922784810127 30
15.1543037974684 31
16.416329113924 45
17.6783544303797 50
18.9403797468354 81
20.2024050632911 47
21.4644303797468 48
22.7264556962025 73
23.9884810126582 75
25.2505063291139 89
26.5125316455696 102
27.7745569620253 124
29.036582278481 112
30.2986075949367 67
31.5606329113924 68
32.8226582278481 42
34.0846835443038 51
35.3467088607595 44
36.6087341772152 37
37.8707594936709 39
39.1327848101266 35
40.3948101265823 24
41.656835443038 23
42.9188607594937 25
44.1808860759494 23
45.4429113924051 25
46.7049367088607 22
47.9669620253164 24
49.2289873417721 23
50.4910126582278 20
51.7530379746835 23
53.0150632911392 18
54.2770886075949 17
55.5391139240506 16
56.8011392405063 13
58.063164556962 16
59.3251898734177 15
60.5872151898734 9
61.8492405063291 7
63.1112658227848 7
64.3732911392405 5
65.6353164556962 5
66.8973417721519 6
68.1593670886076 8
69.4213924050633 2
70.683417721519 4
71.9454430379747 4
73.2074683544304 4
74.4694936708861 4
75.7315189873418 5
76.9935443037975 7
78.2555696202532 1
79.5175949367089 4
80.7796202531646 3
82.0416455696202 1
83.3036708860759 0
84.5656962025316 2
85.8277215189873 0
87.089746835443 2
88.3517721518987 3
89.6137974683544 3
90.8758227848101 2
92.1378481012658 4
93.3998734177215 5
94.6618987341772 1
95.9239240506329 2
97.1859493670886 1
98.4479746835443 4
99.71 4
};
\addlegendentry{\scriptsize Apr}
\addplot [semithick, color4, const plot mark left]
table {%
0.01 10
1.2720253164557 92
2.53405063291139 108
3.79607594936709 81
5.05810126582278 136
6.32012658227848 61
7.58215189873418 48
8.84417721518987 47
10.1062025316456 37
11.3682278481013 43
12.630253164557 81
13.8922784810127 74
15.1543037974684 71
16.416329113924 69
17.6783544303797 53
18.9403797468354 58
20.2024050632911 64
21.4644303797468 64
22.7264556962025 62
23.9884810126582 70
25.2505063291139 106
26.5125316455696 102
27.7745569620253 106
29.036582278481 84
30.2986075949367 59
31.5606329113924 69
32.8226582278481 37
34.0846835443038 38
35.3467088607595 30
36.6087341772152 46
37.8707594936709 49
39.1327848101266 43
40.3948101265823 34
41.656835443038 36
42.9188607594937 38
44.1808860759494 31
45.4429113924051 37
46.7049367088607 36
47.9669620253164 27
49.2289873417721 32
50.4910126582278 22
51.7530379746835 23
53.0150632911392 19
54.2770886075949 13
55.5391139240506 13
56.8011392405063 20
58.063164556962 20
59.3251898734177 17
60.5872151898734 16
61.8492405063291 21
63.1112658227848 5
64.3732911392405 15
65.6353164556962 9
66.8973417721519 11
68.1593670886076 8
69.4213924050633 13
70.683417721519 7
71.9454430379747 8
73.2074683544304 4
74.4694936708861 9
75.7315189873418 3
76.9935443037975 7
78.2555696202532 3
79.5175949367089 4
80.7796202531646 3
82.0416455696202 2
83.3036708860759 1
84.5656962025316 3
85.8277215189873 2
87.089746835443 1
88.3517721518987 0
89.6137974683544 1
90.8758227848101 2
92.1378481012658 0
93.3998734177215 1
94.6618987341772 6
95.9239240506329 1
97.1859493670886 1
98.4479746835443 0
99.71 0
};
\addlegendentry{\scriptsize May}
\addplot [semithick, color5, const plot mark left]
table {%
0.01 162
1.2720253164557 332
2.53405063291139 208
3.79607594936709 239
5.05810126582278 142
6.32012658227848 132
7.58215189873418 141
8.84417721518987 127
10.1062025316456 140
11.3682278481013 153
12.630253164557 124
13.8922784810127 96
15.1543037974684 85
16.416329113924 50
17.6783544303797 40
18.9403797468354 24
20.2024050632911 20
21.4644303797468 18
22.7264556962025 21
23.9884810126582 20
25.2505063291139 26
26.5125316455696 18
27.7745569620253 23
29.036582278481 15
30.2986075949367 28
31.5606329113924 23
32.8226582278481 25
34.0846835443038 29
35.3467088607595 28
36.6087341772152 27
37.8707594936709 22
39.1327848101266 14
40.3948101265823 13
41.656835443038 17
42.9188607594937 13
44.1808860759494 7
45.4429113924051 8
46.7049367088607 4
47.9669620253164 3
49.2289873417721 6
50.4910126582278 3
51.7530379746835 1
53.0150632911392 1
54.2770886075949 3
55.5391139240506 1
56.8011392405063 2
58.063164556962 0
59.3251898734177 1
60.5872151898734 0
61.8492405063291 0
63.1112658227848 1
64.3732911392405 1
65.6353164556962 0
66.8973417721519 1
68.1593670886076 0
69.4213924050633 0
70.683417721519 0
71.9454430379747 1
73.2074683544304 0
74.4694936708861 1
75.7315189873418 0
76.9935443037975 1
78.2555696202532 0
79.5175949367089 0
80.7796202531646 0
82.0416455696202 0
83.3036708860759 0
84.5656962025316 0
85.8277215189873 0
87.089746835443 0
88.3517721518987 0
89.6137974683544 0
90.8758227848101 0
92.1378481012658 0
93.3998734177215 0
94.6618987341772 1
95.9239240506329 0
97.1859493670886 0
98.4479746835443 0
99.71 0
};
\addlegendentry{\scriptsize Jun}
\addplot [semithick, color6, const plot mark left]
table {%
0.01 112
1.2720253164557 227
2.53405063291139 177
3.79607594936709 159
5.05810126582278 117
6.32012658227848 111
7.58215189873418 135
8.84417721518987 122
10.1062025316456 95
11.3682278481013 83
12.630253164557 78
13.8922784810127 97
15.1543037974684 74
16.416329113924 86
17.6783544303797 71
18.9403797468354 63
20.2024050632911 50
21.4644303797468 55
22.7264556962025 47
23.9884810126582 45
25.2505063291139 29
26.5125316455696 30
27.7745569620253 32
29.036582278481 24
30.2986075949367 26
31.5606329113924 21
32.8226582278481 33
34.0846835443038 27
35.3467088607595 24
36.6087341772152 22
37.8707594936709 22
39.1327848101266 22
40.3948101265823 20
41.656835443038 18
42.9188607594937 19
44.1808860759494 17
45.4429113924051 15
46.7049367088607 8
47.9669620253164 13
49.2289873417721 19
50.4910126582278 16
51.7530379746835 7
53.0150632911392 12
54.2770886075949 10
55.5391139240506 9
56.8011392405063 6
58.063164556962 7
59.3251898734177 7
60.5872151898734 2
61.8492405063291 8
63.1112658227848 7
64.3732911392405 11
65.6353164556962 7
66.8973417721519 5
68.1593670886076 3
69.4213924050633 4
70.683417721519 6
71.9454430379747 5
73.2074683544304 6
74.4694936708861 2
75.7315189873418 0
76.9935443037975 3
78.2555696202532 0
79.5175949367089 0
80.7796202531646 2
82.0416455696202 0
83.3036708860759 0
84.5656962025316 2
85.8277215189873 1
87.089746835443 1
88.3517721518987 1
89.6137974683544 2
90.8758227848101 0
92.1378481012658 0
93.3998734177215 1
94.6618987341772 1
95.9239240506329 1
97.1859493670886 0
98.4479746835443 0
99.71 0
};
\addlegendentry{\scriptsize Jul}
\addplot [semithick, color7, const plot mark left]
table {%
0.01 59
1.2720253164557 107
2.53405063291139 156
3.79607594936709 234
5.05810126582278 187
6.32012658227848 224
7.58215189873418 310
8.84417721518987 212
10.1062025316456 214
11.3682278481013 170
12.630253164557 149
13.8922784810127 127
15.1543037974684 109
16.416329113924 69
17.6783544303797 64
18.9403797468354 66
20.2024050632911 48
21.4644303797468 39
22.7264556962025 44
23.9884810126582 39
25.2505063291139 24
26.5125316455696 16
27.7745569620253 16
29.036582278481 22
30.2986075949367 11
31.5606329113924 12
32.8226582278481 8
34.0846835443038 7
35.3467088607595 6
36.6087341772152 5
37.8707594936709 7
39.1327848101266 4
40.3948101265823 2
41.656835443038 4
42.9188607594937 2
44.1808860759494 4
45.4429113924051 7
46.7049367088607 5
47.9669620253164 5
49.2289873417721 3
50.4910126582278 1
51.7530379746835 4
53.0150632911392 0
54.2770886075949 0
55.5391139240506 1
56.8011392405063 1
58.063164556962 1
59.3251898734177 0
60.5872151898734 1
61.8492405063291 1
63.1112658227848 1
64.3732911392405 0
65.6353164556962 1
66.8973417721519 0
68.1593670886076 0
69.4213924050633 0
70.683417721519 0
71.9454430379747 0
73.2074683544304 0
74.4694936708861 0
75.7315189873418 0
76.9935443037975 0
78.2555696202532 0
79.5175949367089 0
80.7796202531646 0
82.0416455696202 0
83.3036708860759 0
84.5656962025316 0
85.8277215189873 0
87.089746835443 0
88.3517721518987 0
89.6137974683544 0
90.8758227848101 0
92.1378481012658 0
93.3998734177215 0
94.6618987341772 0
95.9239240506329 0
97.1859493670886 0
98.4479746835443 0
99.71 0
};
\addlegendentry{\scriptsize Aug}
\addplot [semithick, color8, const plot mark left]
table {%
0.01 51
1.2720253164557 136
2.53405063291139 315
3.79607594936709 356
5.05810126582278 219
6.32012658227848 96
7.58215189873418 55
8.84417721518987 65
10.1062025316456 59
11.3682278481013 31
12.630253164557 31
13.8922784810127 37
15.1543037974684 24
16.416329113924 31
17.6783544303797 35
18.9403797468354 28
20.2024050632911 19
21.4644303797468 18
22.7264556962025 12
23.9884810126582 16
25.2505063291139 15
26.5125316455696 16
27.7745569620253 12
29.036582278481 16
30.2986075949367 12
31.5606329113924 9
32.8226582278481 10
34.0846835443038 9
35.3467088607595 3
36.6087341772152 6
37.8707594936709 3
39.1327848101266 7
40.3948101265823 4
41.656835443038 4
42.9188607594937 3
44.1808860759494 1
45.4429113924051 2
46.7049367088607 0
47.9669620253164 0
49.2289873417721 0
50.4910126582278 0
51.7530379746835 1
53.0150632911392 0
54.2770886075949 0
55.5391139240506 0
56.8011392405063 1
58.063164556962 0
59.3251898734177 0
60.5872151898734 0
61.8492405063291 0
63.1112658227848 0
64.3732911392405 0
65.6353164556962 1
66.8973417721519 0
68.1593670886076 0
69.4213924050633 0
70.683417721519 0
71.9454430379747 0
73.2074683544304 0
74.4694936708861 0
75.7315189873418 0
76.9935443037975 0
78.2555696202532 0
79.5175949367089 0
80.7796202531646 0
82.0416455696202 0
83.3036708860759 0
84.5656962025316 0
85.8277215189873 0
87.089746835443 0
88.3517721518987 0
89.6137974683544 0
90.8758227848101 0
92.1378481012658 0
93.3998734177215 0
94.6618987341772 0
95.9239240506329 0
97.1859493670886 0
98.4479746835443 0
99.71 0
};
\addlegendentry{\scriptsize Sep}
\addplot [semithick, color9, const plot mark left]
table {%
0.01 10
1.2720253164557 21
2.53405063291139 71
3.79607594936709 131
5.05810126582278 183
6.32012658227848 159
7.58215189873418 126
8.84417721518987 117
10.1062025316456 76
11.3682278481013 52
12.630253164557 73
13.8922784810127 58
15.1543037974684 35
16.416329113924 34
17.6783544303797 33
18.9403797468354 28
20.2024050632911 16
21.4644303797468 16
22.7264556962025 11
23.9884810126582 11
25.2505063291139 14
26.5125316455696 11
27.7745569620253 5
29.036582278481 14
30.2986075949367 14
31.5606329113924 6
32.8226582278481 6
34.0846835443038 4
35.3467088607595 7
36.6087341772152 13
37.8707594936709 7
39.1327848101266 4
40.3948101265823 1
41.656835443038 0
42.9188607594937 0
44.1808860759494 8
45.4429113924051 3
46.7049367088607 0
47.9669620253164 1
49.2289873417721 0
50.4910126582278 0
51.7530379746835 2
53.0150632911392 1
54.2770886075949 0
55.5391139240506 1
56.8011392405063 0
58.063164556962 0
59.3251898734177 0
60.5872151898734 1
61.8492405063291 0
63.1112658227848 1
64.3732911392405 1
65.6353164556962 0
66.8973417721519 0
68.1593670886076 0
69.4213924050633 0
70.683417721519 0
71.9454430379747 0
73.2074683544304 0
74.4694936708861 0
75.7315189873418 0
76.9935443037975 0
78.2555696202532 0
79.5175949367089 0
80.7796202531646 0
82.0416455696202 0
83.3036708860759 0
84.5656962025316 0
85.8277215189873 0
87.089746835443 0
88.3517721518987 0
89.6137974683544 0
90.8758227848101 0
92.1378481012658 0
93.3998734177215 0
94.6618987341772 0
95.9239240506329 0
97.1859493670886 0
98.4479746835443 0
99.71 0
};
\addlegendentry{\scriptsize Oct}
\addplot [semithick, color10, const plot mark left]
table {%
0.01 5
1.2720253164557 8
2.53405063291139 18
3.79607594936709 30
5.05810126582278 44
6.32012658227848 61
7.58215189873418 85
8.84417721518987 109
10.1062025316456 92
11.3682278481013 110
12.630253164557 98
13.8922784810127 126
15.1543037974684 94
16.416329113924 76
17.6783544303797 58
18.9403797468354 47
20.2024050632911 33
21.4644303797468 17
22.7264556962025 12
23.9884810126582 13
25.2505063291139 12
26.5125316455696 8
27.7745569620253 9
29.036582278481 8
30.2986075949367 9
31.5606329113924 12
32.8226582278481 19
34.0846835443038 16
35.3467088607595 12
36.6087341772152 6
37.8707594936709 4
39.1327848101266 13
40.3948101265823 6
41.656835443038 13
42.9188607594937 10
44.1808860759494 5
45.4429113924051 4
46.7049367088607 3
47.9669620253164 5
49.2289873417721 0
50.4910126582278 0
51.7530379746835 1
53.0150632911392 0
54.2770886075949 0
55.5391139240506 2
56.8011392405063 1
58.063164556962 4
59.3251898734177 1
60.5872151898734 2
61.8492405063291 0
63.1112658227848 1
64.3732911392405 0
65.6353164556962 2
66.8973417721519 0
68.1593670886076 0
69.4213924050633 0
70.683417721519 0
71.9454430379747 0
73.2074683544304 0
74.4694936708861 0
75.7315189873418 1
76.9935443037975 0
78.2555696202532 0
79.5175949367089 0
80.7796202531646 0
82.0416455696202 0
83.3036708860759 0
84.5656962025316 0
85.8277215189873 0
87.089746835443 0
88.3517721518987 0
89.6137974683544 1
90.8758227848101 0
92.1378481012658 0
93.3998734177215 0
94.6618987341772 0
95.9239240506329 0
97.1859493670886 0
98.4479746835443 0
99.71 0
};
\addlegendentry{\scriptsize Nov}
\addplot [semithick, color11, const plot mark left]
table {%
0.01 0
1.2720253164557 1
2.53405063291139 0
3.79607594936709 0
5.05810126582278 4
6.32012658227848 2
7.58215189873418 3
8.84417721518987 4
10.1062025316456 3
11.3682278481013 5
12.630253164557 19
13.8922784810127 14
15.1543037974684 29
16.416329113924 57
17.6783544303797 84
18.9403797468354 127
20.2024050632911 173
21.4644303797468 152
22.7264556962025 165
23.9884810126582 144
25.2505063291139 108
26.5125316455696 83
27.7745569620253 89
29.036582278481 41
30.2986075949367 28
31.5606329113924 17
32.8226582278481 14
34.0846835443038 13
35.3467088607595 6
36.6087341772152 4
37.8707594936709 3
39.1327848101266 4
40.3948101265823 2
41.656835443038 3
42.9188607594937 4
44.1808860759494 6
45.4429113924051 1
46.7049367088607 2
47.9669620253164 2
49.2289873417721 0
50.4910126582278 1
51.7530379746835 0
53.0150632911392 0
54.2770886075949 1
55.5391139240506 2
56.8011392405063 3
58.063164556962 0
59.3251898734177 0
60.5872151898734 0
61.8492405063291 0
63.1112658227848 0
64.3732911392405 0
65.6353164556962 0
66.8973417721519 0
68.1593670886076 0
69.4213924050633 0
70.683417721519 0
71.9454430379747 0
73.2074683544304 0
74.4694936708861 0
75.7315189873418 0
76.9935443037975 0
78.2555696202532 0
79.5175949367089 0
80.7796202531646 0
82.0416455696202 0
83.3036708860759 0
84.5656962025316 0
85.8277215189873 0
87.089746835443 0
88.3517721518987 0
89.6137974683544 0
90.8758227848101 0
92.1378481012658 0
93.3998734177215 0
94.6618987341772 0
95.9239240506329 0
97.1859493670886 0
98.4479746835443 0
99.71 0
};
\addlegendentry{\scriptsize Dec}
\end{axis}

\end{tikzpicture}


==> fig_intraday_avg_2021_month.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.698039215686274,0.874509803921569,0.541176470588235}
\definecolor{color2}{rgb}{0.12156862745098,0.470588235294118,0.705882352941177}
\definecolor{color3}{rgb}{0.650980392156863,0.807843137254902,0.890196078431372}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\scriptsize ID prices SE4 2021},
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize Avg (EUR/MWh)},
xmajorgrids,
xmin=-4.9345, xmax=104.9445,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize Count},
ymajorgrids,
ymin=0, ymax=281.4,
ytick style={color=black},
width=0.58\columnwidth,
height=0.7\columnwidth,
title style={yshift=-1.5ex},
every axis x label/.style={at={(current axis.south)}, above=-7mm, anchor=center},
every axis y label/.style={at={(current axis.west)}, right=-3mm, anchor=center, rotate=90},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xtick={0,50,100},
xticklabels={0\!\!\!,50\!\!\!,100\!\!\!},
ytick={0,100,200,300},
yticklabels={0\!\!\!,100\!\!\!,200\!\!\!,300\!\!\!},
]
\addplot [semithick, color0, const plot mark left]
table {%
0.06 17
2.14104166666667 18
4.22208333333333 26
6.303125 27
8.38416666666667 32
10.4652083333333 52
12.54625 58
14.6272916666667 98
16.7083333333333 130
18.789375 138
20.8704166666667 227
22.9514583333333 268
25.0325 204
27.1135416666667 158
29.1945833333333 99
31.275625 85
33.3566666666667 65
35.4377083333333 65
37.51875 66
39.5997916666667 55
41.6808333333333 59
43.761875 52
45.8429166666667 45
47.9239583333333 48
50.005 55
52.0860416666667 30
54.1670833333333 26
56.248125 29
58.3291666666667 23
60.4102083333333 24
62.49125 16
64.5722916666667 17
66.6533333333333 15
68.734375 4
70.8154166666667 14
72.8964583333333 14
74.9775 7
77.0585416666667 9
79.1395833333333 4
81.220625 5
83.3016666666667 3
85.3827083333333 4
87.46375 2
89.5447916666667 2
91.6258333333333 7
93.706875 1
95.7879166666667 3
97.8689583333333 0
99.95 0
};
\addlegendentry{\scriptsize Jan}
\addplot [semithick, color1, const plot mark left]
table {%
0.06 0
2.14104166666667 3
4.22208333333333 2
6.303125 3
8.38416666666667 5
10.4652083333333 20
12.54625 44
14.6272916666667 126
16.7083333333333 160
18.789375 185
20.8704166666667 253
22.9514583333333 232
25.0325 210
27.1135416666667 148
29.1945833333333 180
31.275625 169
33.3566666666667 101
35.4377083333333 108
37.51875 107
39.5997916666667 74
41.6808333333333 77
43.761875 59
45.8429166666667 47
47.9239583333333 45
50.005 50
52.0860416666667 55
54.1670833333333 42
56.248125 37
58.3291666666667 30
60.4102083333333 39
62.49125 30
64.5722916666667 40
66.6533333333333 20
68.734375 20
70.8154166666667 11
72.8964583333333 10
74.9775 9
77.0585416666667 3
79.1395833333333 5
81.220625 2
83.3016666666667 2
85.3827083333333 4
87.46375 2
89.5447916666667 2
91.6258333333333 2
93.706875 2
95.7879166666667 0
97.8689583333333 0
99.95 0
};
\addlegendentry{\scriptsize Feb}
\addplot [semithick, color2, const plot mark left]
table {%
0.06 0
2.14104166666667 0
4.22208333333333 0
6.303125 0
8.38416666666667 1
10.4652083333333 1
12.54625 4
14.6272916666667 19
16.7083333333333 40
18.789375 57
20.8704166666667 79
22.9514583333333 77
25.0325 82
27.1135416666667 65
29.1945833333333 71
31.275625 79
33.3566666666667 132
35.4377083333333 220
37.51875 222
39.5997916666667 223
41.6808333333333 180
43.761875 147
45.8429166666667 122
47.9239583333333 93
50.005 61
52.0860416666667 48
54.1670833333333 61
56.248125 44
58.3291666666667 48
60.4102083333333 32
62.49125 30
64.5722916666667 34
66.6533333333333 28
68.734375 23
70.8154166666667 14
72.8964583333333 16
74.9775 23
77.0585416666667 18
79.1395833333333 19
81.220625 16
83.3016666666667 9
85.3827083333333 6
87.46375 9
89.5447916666667 5
91.6258333333333 5
93.706875 7
95.7879166666667 10
97.8689583333333 10
99.95 10
};
\addlegendentry{\scriptsize Mar}
\addplot [semithick, color3, const plot mark left]
table {%
0.06 0
2.14104166666667 1
4.22208333333333 0
6.303125 0
8.38416666666667 1
10.4652083333333 1
12.54625 6
14.6272916666667 11
16.7083333333333 14
18.789375 35
20.8704166666667 85
22.9514583333333 127
25.0325 103
27.1135416666667 101
29.1945833333333 80
31.275625 78
33.3566666666667 97
35.4377083333333 121
37.51875 146
39.5997916666667 139
41.6808333333333 146
43.761875 198
45.8429166666667 168
47.9239583333333 122
50.005 134
52.0860416666667 92
54.1670833333333 97
56.248125 84
58.3291666666667 92
60.4102083333333 58
62.49125 92
64.5722916666667 76
66.6533333333333 53
68.734375 45
70.8154166666667 21
72.8964583333333 31
74.9775 25
77.0585416666667 15
79.1395833333333 27
81.220625 19
83.3016666666667 19
85.3827083333333 11
87.46375 13
89.5447916666667 6
91.6258333333333 5
93.706875 6
95.7879166666667 7
97.8689583333333 3
99.95 3
};
\addlegendentry{\scriptsize Apr}
\end{axis}

\end{tikzpicture}


==> fig_intraday_avg_seSE1_Avg.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.749019607843137,0.356862745098039,0.0901960784313725}
\definecolor{color1}{rgb}{0.941176470588235,0.00784313725490196,0.498039215686275}
\definecolor{color2}{rgb}{0.219607843137255,0.423529411764706,0.690196078431373}
\definecolor{color3}{rgb}{1,1,0.6}
\definecolor{color4}{rgb}{0.992156862745098,0.752941176470588,0.525490196078431}
\definecolor{color5}{rgb}{0.745098039215686,0.682352941176471,0.831372549019608}
\definecolor{color6}{rgb}{0.498039215686275,0.788235294117647,0.498039215686275}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
% title={\scriptsize ID prices SE1},
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize SE1 ID Avg price (EUR/MWh)},
xmajorgrids,
xmin=-4.987, xmax=104.947,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize Count},
ymajorgrids,
ymin=0, ymax=661.5,
ytick style={color=black},
width=0.58\columnwidth,
height=0.5\columnwidth,
title style={yshift=-1.5ex},
every axis x label/.style={at={(current axis.south)}, above=-7mm, anchor=center},
every axis y label/.style={at={(current axis.west)}, right=-3mm, anchor=center, rotate=90},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xtick={0,50,100},
xticklabels={0\!\!\!,50\!\!\!,100\!\!\!},
ytick={0,200,400,600},
yticklabels={0\!\!\!,200\!\!\!,400\!\!\!,600\!\!\!},
]
\addplot [semithick, color0, const plot mark left]%, forget plot]
table {%
0.01 3
0.926880733944954 2
1.84376146788991 2
2.76064220183486 6
3.67752293577982 2
4.59440366972477 3
5.51128440366972 5
6.42816513761468 1
7.34504587155963 3
8.26192660550459 1
9.17880733944954 5
10.0956880733945 4
11.0125688073394 9
11.9294495412844 10
12.8463302752294 13
13.7632110091743 16
14.6800917431193 23
15.5969724770642 45
16.5138532110092 52
17.4307339449541 46
18.3476146788991 49
19.264495412844 61
20.181376146789 67
21.0982568807339 96
22.0151376146789 92
22.9320183486239 76
23.8488990825688 118
24.7657798165138 126
25.6826605504587 90
26.5995412844037 72
27.5164220183486 60
28.4333027522936 53
29.3501834862385 54
30.2670642201835 48
31.1839449541284 43
32.1008256880734 42
33.0177064220183 35
33.9345871559633 38
34.8514678899082 45
35.7683486238532 59
36.6852293577982 52
37.6021100917431 47
38.5189908256881 50
39.435871559633 57
40.352752293578 52
41.2696330275229 49
42.1865137614679 43
43.1033944954128 44
44.0202752293578 37
44.9371559633028 44
45.8540366972477 31
46.7709174311927 28
47.6877981651376 29
48.6046788990826 35
49.5215596330275 26
50.4384403669725 23
51.3553211009174 16
52.2722018348624 13
53.1890825688073 9
54.1059633027523 19
55.0228440366972 8
55.9397247706422 14
56.8566055045872 4
57.7734862385321 7
58.6903669724771 10
59.607247706422 10
60.524128440367 7
61.4410091743119 6
62.3578899082569 9
63.2747706422018 9
64.1916513761468 11
65.1085321100917 8
66.0254128440367 6
66.9422935779817 5
67.8591743119266 8
68.7760550458716 2
69.6929357798165 5
70.6098165137615 6
71.5266972477064 1
72.4435779816514 3
73.3604587155963 4
74.2773394495413 5
75.1942201834862 4
76.1111009174312 4
77.0279816513762 3
77.9448623853211 0
78.8617431192661 1
79.778623853211 4
80.695504587156 2
81.6123853211009 2
82.5292660550459 2
83.4461467889908 2
84.3630275229358 0
85.2799082568807 2
86.1967889908257 1
87.1136697247706 2
88.0305504587156 1
88.9474311926605 2
89.8643119266055 1
90.7811926605505 1
91.6980733944954 2
92.6149541284404 0
93.5318348623853 2
94.4487155963303 1
95.3655963302752 1
96.2824770642202 1
97.1993577981651 2
98.1162385321101 0
99.033119266055 1
99.95 1
};
\addlegendentry{\scriptsize 2015}
\addplot [semithick, color1, const plot mark left]%, forget plot]
table {%
0.01 94
0.926880733944954 207
1.84376146788991 251
2.76064220183486 280
3.67752293577982 315
4.59440366972477 319
5.51128440366972 241
6.42816513761468 224
7.34504587155963 211
8.26192660550459 240
9.17880733944954 232
10.0956880733945 221
11.0125688073394 186
11.9294495412844 169
12.8463302752294 182
13.7632110091743 181
14.6800917431193 221
15.5969724770642 161
16.5138532110092 167
17.4307339449541 158
18.3476146788991 152
19.264495412844 160
20.181376146789 155
21.0982568807339 116
22.0151376146789 106
22.9320183486239 103
23.8488990825688 88
24.7657798165138 87
25.6826605504587 85
26.5995412844037 93
27.5164220183486 92
28.4333027522936 73
29.3501834862385 63
30.2670642201835 34
31.1839449541284 31
32.1008256880734 24
33.0177064220183 18
33.9345871559633 27
34.8514678899082 24
35.7683486238532 20
36.6852293577982 10
37.6021100917431 10
38.5189908256881 6
39.435871559633 9
40.352752293578 7
41.2696330275229 10
42.1865137614679 15
43.1033944954128 8
44.0202752293578 14
44.9371559633028 4
45.8540366972477 7
46.7709174311927 9
47.6877981651376 5
48.6046788990826 6
49.5215596330275 7
50.4384403669725 3
51.3553211009174 4
52.2722018348624 7
53.1890825688073 5
54.1059633027523 4
55.0228440366972 5
55.9397247706422 8
56.8566055045872 7
57.7734862385321 1
58.6903669724771 1
59.607247706422 5
60.524128440367 2
61.4410091743119 2
62.3578899082569 0
63.2747706422018 0
64.1916513761468 2
65.1085321100917 4
66.0254128440367 2
66.9422935779817 3
67.8591743119266 3
68.7760550458716 1
69.6929357798165 1
70.6098165137615 1
71.5266972477064 1
72.4435779816514 1
73.3604587155963 0
74.2773394495413 2
75.1942201834862 1
76.1111009174312 1
77.0279816513762 1
77.9448623853211 0
78.8617431192661 1
79.778623853211 0
80.695504587156 1
81.6123853211009 0
82.5292660550459 0
83.4461467889908 0
84.3630275229358 0
85.2799082568807 0
86.1967889908257 0
87.1136697247706 0
88.0305504587156 0
88.9474311926605 0
89.8643119266055 1
90.7811926605505 0
91.6980733944954 0
92.6149541284404 2
93.5318348623853 0
94.4487155963303 1
95.3655963302752 1
96.2824770642202 1
97.1993577981651 0
98.1162385321101 1
99.033119266055 1
99.95 1
};
\addlegendentry{\scriptsize 2016}
\addplot [semithick, color2, const plot mark left]%, forget plot]
table {%
0.01 4
0.926880733944954 6
1.84376146788991 10
2.76064220183486 14
3.67752293577982 8
4.59440366972477 8
5.51128440366972 7
6.42816513761468 9
7.34504587155963 11
8.26192660550459 12
9.17880733944954 19
10.0956880733945 6
11.0125688073394 8
11.9294495412844 14
12.8463302752294 9
13.7632110091743 12
14.6800917431193 12
15.5969724770642 24
16.5138532110092 21
17.4307339449541 13
18.3476146788991 21
19.264495412844 38
20.181376146789 28
21.0982568807339 38
22.0151376146789 33
22.9320183486239 35
23.8488990825688 63
24.7657798165138 69
25.6826605504587 84
26.5995412844037 103
27.5164220183486 137
28.4333027522936 126
29.3501834862385 177
30.2670642201835 177
31.1839449541284 181
32.1008256880734 222
33.0177064220183 236
33.9345871559633 329
34.8514678899082 375
35.7683486238532 429
36.6852293577982 414
37.6021100917431 411
38.5189908256881 422
39.435871559633 367
40.352752293578 349
41.2696330275229 290
42.1865137614679 265
43.1033944954128 189
44.0202752293578 133
44.9371559633028 152
45.8540366972477 120
46.7709174311927 111
47.6877981651376 111
48.6046788990826 86
49.5215596330275 104
50.4384403669725 76
51.3553211009174 69
52.2722018348624 61
53.1890825688073 40
54.1059633027523 41
55.0228440366972 32
55.9397247706422 29
56.8566055045872 16
57.7734862385321 15
58.6903669724771 16
59.607247706422 13
60.524128440367 14
61.4410091743119 6
62.3578899082569 5
63.2747706422018 8
64.1916513761468 4
65.1085321100917 6
66.0254128440367 4
66.9422935779817 5
67.8591743119266 5
68.7760550458716 2
69.6929357798165 8
70.6098165137615 3
71.5266972477064 8
72.4435779816514 4
73.3604587155963 0
74.2773394495413 5
75.1942201834862 1
76.1111009174312 1
77.0279816513762 3
77.9448623853211 4
78.8617431192661 1
79.778623853211 1
80.695504587156 1
81.6123853211009 4
82.5292660550459 0
83.4461467889908 0
84.3630275229358 2
85.2799082568807 1
86.1967889908257 0
87.1136697247706 1
88.0305504587156 3
88.9474311926605 0
89.8643119266055 1
90.7811926605505 0
91.6980733944954 3
92.6149541284404 0
93.5318348623853 1
94.4487155963303 1
95.3655963302752 0
96.2824770642202 0
97.1993577981651 1
98.1162385321101 1
99.033119266055 0
99.95 0
};
\addlegendentry{\scriptsize 2017}
\addplot [semithick, color3, const plot mark left]%, forget plot]
table {%
0.01 7
0.926880733944954 5
1.84376146788991 3
2.76064220183486 9
3.67752293577982 11
4.59440366972477 4
5.51128440366972 3
6.42816513761468 8
7.34504587155963 7
8.26192660550459 8
9.17880733944954 8
10.0956880733945 4
11.0125688073394 3
11.9294495412844 3
12.8463302752294 9
13.7632110091743 6
14.6800917431193 6
15.5969724770642 13
16.5138532110092 10
17.4307339449541 18
18.3476146788991 14
19.264495412844 23
20.181376146789 18
21.0982568807339 19
22.0151376146789 22
22.9320183486239 27
23.8488990825688 41
24.7657798165138 72
25.6826605504587 81
26.5995412844037 86
27.5164220183486 103
28.4333027522936 131
29.3501834862385 140
30.2670642201835 124
31.1839449541284 136
32.1008256880734 131
33.0177064220183 146
33.9345871559633 172
34.8514678899082 167
35.7683486238532 218
36.6852293577982 253
37.6021100917431 281
38.5189908256881 248
39.435871559633 246
40.352752293578 210
41.2696330275229 222
42.1865137614679 216
43.1033944954128 277
44.0202752293578 239
44.9371559633028 283
45.8540366972477 255
46.7709174311927 267
47.6877981651376 282
48.6046788990826 233
49.5215596330275 238
50.4384403669725 197
51.3553211009174 197
52.2722018348624 197
53.1890825688073 172
54.1059633027523 140
55.0228440366972 108
55.9397247706422 119
56.8566055045872 85
57.7734862385321 81
58.6903669724771 75
59.607247706422 55
60.524128440367 34
61.4410091743119 42
62.3578899082569 28
63.2747706422018 22
64.1916513761468 26
65.1085321100917 21
66.0254128440367 14
66.9422935779817 24
67.8591743119266 17
68.7760550458716 15
69.6929357798165 14
70.6098165137615 15
71.5266972477064 10
72.4435779816514 7
73.3604587155963 3
74.2773394495413 3
75.1942201834862 3
76.1111009174312 3
77.0279816513762 1
77.9448623853211 4
78.8617431192661 0
79.778623853211 0
80.695504587156 2
81.6123853211009 0
82.5292660550459 2
83.4461467889908 0
84.3630275229358 1
85.2799082568807 0
86.1967889908257 0
87.1136697247706 1
88.0305504587156 0
88.9474311926605 0
89.8643119266055 2
90.7811926605505 0
91.6980733944954 2
92.6149541284404 3
93.5318348623853 0
94.4487155963303 0
95.3655963302752 1
96.2824770642202 0
97.1993577981651 0
98.1162385321101 0
99.033119266055 1
99.95 1
};
\addlegendentry{\scriptsize 2018}
\addplot [semithick, color4, const plot mark left]%, forget plot]
table {%
0.01 0
0.926880733944954 1
1.84376146788991 0
2.76064220183486 4
3.67752293577982 2
4.59440366972477 3
5.51128440366972 5
6.42816513761468 4
7.34504587155963 3
8.26192660550459 6
9.17880733944954 6
10.0956880733945 8
11.0125688073394 6
11.9294495412844 11
12.8463302752294 12
13.7632110091743 17
14.6800917431193 26
15.5969724770642 24
16.5138532110092 30
17.4307339449541 35
18.3476146788991 50
19.264495412844 70
20.181376146789 74
21.0982568807339 121
22.0151376146789 131
22.9320183486239 221
23.8488990825688 229
24.7657798165138 323
25.6826605504587 410
26.5995412844037 471
27.5164220183486 541
28.4333027522936 608
29.3501834862385 630
30.2670642201835 571
31.1839449541284 490
32.1008256880734 414
33.0177064220183 309
33.9345871559633 233
34.8514678899082 197
35.7683486238532 161
36.6852293577982 161
37.6021100917431 108
38.5189908256881 92
39.435871559633 93
40.352752293578 51
41.2696330275229 68
42.1865137614679 55
43.1033944954128 38
44.0202752293578 37
44.9371559633028 39
45.8540366972477 23
46.7709174311927 21
47.6877981651376 20
48.6046788990826 28
49.5215596330275 24
50.4384403669725 6
51.3553211009174 11
52.2722018348624 17
53.1890825688073 4
54.1059633027523 11
55.0228440366972 8
55.9397247706422 8
56.8566055045872 2
57.7734862385321 5
58.6903669724771 3
59.607247706422 2
60.524128440367 4
61.4410091743119 0
62.3578899082569 1
63.2747706422018 3
64.1916513761468 0
65.1085321100917 3
66.0254128440367 1
66.9422935779817 1
67.8591743119266 2
68.7760550458716 1
69.6929357798165 0
70.6098165137615 2
71.5266972477064 2
72.4435779816514 2
73.3604587155963 2
74.2773394495413 1
75.1942201834862 3
76.1111009174312 2
77.0279816513762 0
77.9448623853211 0
78.8617431192661 1
79.778623853211 0
80.695504587156 1
81.6123853211009 0
82.5292660550459 0
83.4461467889908 0
84.3630275229358 1
85.2799082568807 0
86.1967889908257 0
87.1136697247706 1
88.0305504587156 0
88.9474311926605 0
89.8643119266055 1
90.7811926605505 0
91.6980733944954 0
92.6149541284404 0
93.5318348623853 0
94.4487155963303 0
95.3655963302752 0
96.2824770642202 1
97.1993577981651 1
98.1162385321101 0
99.033119266055 0
99.95 0
};
\addlegendentry{\scriptsize 2019}
\addplot [semithick, color5, const plot mark left]%, forget plot]
table {%
0.01 1
0.926880733944954 2
1.84376146788991 0
2.76064220183486 1
3.67752293577982 3
4.59440366972477 5
5.51128440366972 4
6.42816513761468 2
7.34504587155963 8
8.26192660550459 10
9.17880733944954 8
10.0956880733945 19
11.0125688073394 25
11.9294495412844 44
12.8463302752294 54
13.7632110091743 71
14.6800917431193 100
15.5969724770642 109
16.5138532110092 154
17.4307339449541 241
18.3476146788991 303
19.264495412844 330
20.181376146789 357
21.0982568807339 387
22.0151376146789 320
22.9320183486239 326
23.8488990825688 294
24.7657798165138 311
25.6826605504587 294
26.5995412844037 313
27.5164220183486 277
28.4333027522936 269
29.3501834862385 305
30.2670642201835 320
31.1839449541284 294
32.1008256880734 269
33.0177064220183 231
33.9345871559633 218
34.8514678899082 182
35.7683486238532 151
36.6852293577982 125
37.6021100917431 127
38.5189908256881 124
39.435871559633 117
40.352752293578 78
41.2696330275229 92
42.1865137614679 93
43.1033944954128 52
44.0202752293578 51
44.9371559633028 50
45.8540366972477 33
46.7709174311927 26
47.6877981651376 34
48.6046788990826 17
49.5215596330275 10
50.4384403669725 15
51.3553211009174 11
52.2722018348624 15
53.1890825688073 14
54.1059633027523 11
55.0228440366972 7
55.9397247706422 15
56.8566055045872 10
57.7734862385321 10
58.6903669724771 7
59.607247706422 7
60.524128440367 7
61.4410091743119 6
62.3578899082569 7
63.2747706422018 8
64.1916513761468 5
65.1085321100917 5
66.0254128440367 1
66.9422935779817 5
67.8591743119266 6
68.7760550458716 3
69.6929357798165 2
70.6098165137615 0
71.5266972477064 3
72.4435779816514 1
73.3604587155963 1
74.2773394495413 2
75.1942201834862 0
76.1111009174312 2
77.0279816513762 4
77.9448623853211 1
78.8617431192661 1
79.778623853211 1
80.695504587156 4
81.6123853211009 0
82.5292660550459 2
83.4461467889908 0
84.3630275229358 2
85.2799082568807 0
86.1967889908257 0
87.1136697247706 1
88.0305504587156 1
88.9474311926605 1
89.8643119266055 0
90.7811926605505 1
91.6980733944954 0
92.6149541284404 0
93.5318348623853 1
94.4487155963303 0
95.3655963302752 1
96.2824770642202 0
97.1993577981651 0
98.1162385321101 0
99.033119266055 1
99.95 1
};
\addlegendentry{\scriptsize 2020}
\addplot [semithick, color6, const plot mark left]%, forget plot]
table {%
0.01 4
0.926880733944954 9
1.84376146788991 17
2.76064220183486 41
3.67752293577982 66
4.59440366972477 69
5.51128440366972 47
6.42816513761468 68
7.34504587155963 134
8.26192660550459 101
9.17880733944954 129
10.0956880733945 161
11.0125688073394 92
11.9294495412844 150
12.8463302752294 127
13.7632110091743 149
14.6800917431193 173
15.5969724770642 157
16.5138532110092 174
17.4307339449541 171
18.3476146788991 210
19.264495412844 244
20.181376146789 264
21.0982568807339 379
22.0151376146789 337
22.9320183486239 375
23.8488990825688 420
24.7657798165138 541
25.6826605504587 450
26.5995412844037 348
27.5164220183486 292
28.4333027522936 220
29.3501834862385 200
30.2670642201835 94
31.1839449541284 104
32.1008256880734 87
33.0177064220183 68
33.9345871559633 52
34.8514678899082 35
35.7683486238532 36
36.6852293577982 18
37.6021100917431 9
38.5189908256881 22
39.435871559633 12
40.352752293578 12
41.2696330275229 13
42.1865137614679 7
43.1033944954128 5
44.0202752293578 6
44.9371559633028 8
45.8540366972477 5
46.7709174311927 5
47.6877981651376 5
48.6046788990826 5
49.5215596330275 8
50.4384403669725 7
51.3553211009174 2
52.2722018348624 4
53.1890825688073 4
54.1059633027523 7
55.0228440366972 2
55.9397247706422 1
56.8566055045872 0
57.7734862385321 2
58.6903669724771 1
59.607247706422 1
60.524128440367 1
61.4410091743119 0
62.3578899082569 1
63.2747706422018 0
64.1916513761468 0
65.1085321100917 0
66.0254128440367 0
66.9422935779817 0
67.8591743119266 0
68.7760550458716 0
69.6929357798165 0
70.6098165137615 0
71.5266972477064 0
72.4435779816514 0
73.3604587155963 0
74.2773394495413 0
75.1942201834862 0
76.1111009174312 0
77.0279816513762 0
77.9448623853211 0
78.8617431192661 0
79.778623853211 0
80.695504587156 0
81.6123853211009 0
82.5292660550459 0
83.4461467889908 0
84.3630275229358 0
85.2799082568807 0
86.1967889908257 0
87.1136697247706 0
88.0305504587156 0
88.9474311926605 0
89.8643119266055 0
90.7811926605505 0
91.6980733944954 0
92.6149541284404 0
93.5318348623853 0
94.4487155963303 0
95.3655963302752 0
96.2824770642202 0
97.1993577981651 0
98.1162385321101 0
99.033119266055 0
99.95 0
};
\addlegendentry{\scriptsize 2021}
\end{axis}

\end{tikzpicture}


==> fig_intraday_avg_seSE2_Avg.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.749019607843137,0.356862745098039,0.0901960784313725}
\definecolor{color1}{rgb}{0.941176470588235,0.00784313725490196,0.498039215686275}
\definecolor{color2}{rgb}{0.219607843137255,0.423529411764706,0.690196078431373}
\definecolor{color3}{rgb}{1,1,0.6}
\definecolor{color4}{rgb}{0.992156862745098,0.752941176470588,0.525490196078431}
\definecolor{color5}{rgb}{0.745098039215686,0.682352941176471,0.831372549019608}
\definecolor{color6}{rgb}{0.498039215686275,0.788235294117647,0.498039215686275}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
% title={\scriptsize ID prices SE2},
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize SE2 ID Avg price (EUR/MWh)},
xmajorgrids,
xmin=-4.9845, xmax=104.8945,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize Count},
ymajorgrids,
ymin=0, ymax=633.15,
ytick style={color=black},
width=0.58\columnwidth,
height=0.5\columnwidth,
title style={yshift=-1.5ex},
every axis x label/.style={at={(current axis.south)}, above=-7mm, anchor=center},
every axis y label/.style={at={(current axis.west)}, right=-3mm, anchor=center, rotate=90},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xtick={0,50,100},
xticklabels={0\!\!\!,50\!\!\!,100\!\!\!},
ytick={0,200,400,600},
yticklabels={0\!\!\!,200\!\!\!,400\!\!\!,600\!\!\!},
]
\addplot [semithick, color0, const plot mark left]%, forget plot]
table {%
0.01 4
0.918090909090909 2
1.82618181818182 2
2.73427272727273 2
3.64236363636364 2
4.55045454545454 2
5.45854545454545 2
6.36663636363636 5
7.27472727272727 4
8.18281818181818 6
9.09090909090909 6
9.999 6
10.9070909090909 6
11.8151818181818 4
12.7232727272727 14
13.6313636363636 23
14.5394545454545 37
15.4475454545455 34
16.3556363636364 36
17.2637272727273 48
18.1718181818182 59
19.0799090909091 70
19.988 70
20.8960909090909 97
21.8041818181818 111
22.7122727272727 119
23.6203636363636 119
24.5284545454545 118
25.4365454545455 96
26.3446363636364 95
27.2527272727273 70
28.1608181818182 63
29.0689090909091 53
29.977 57
30.8850909090909 49
31.7931818181818 62
32.7012727272727 38
33.6093636363636 49
34.5174545454545 51
35.4255454545454 81
36.3336363636364 55
37.2417272727273 67
38.1498181818182 72
39.0579090909091 48
39.966 54
40.8740909090909 41
41.7821818181818 39
42.6902727272727 47
43.5983636363636 43
44.5064545454545 47
45.4145454545455 43
46.3226363636364 33
47.2307272727273 29
48.1388181818182 27
49.0469090909091 22
49.955 22
50.8630909090909 19
51.7711818181818 19
52.6792727272727 13
53.5873636363636 21
54.4954545454545 11
55.4035454545455 13
56.3116363636364 9
57.2197272727273 14
58.1278181818182 9
59.0359090909091 13
59.944 10
60.8520909090909 6
61.7601818181818 7
62.6682727272727 7
63.5763636363636 10
64.4844545454546 4
65.3925454545455 8
66.3006363636364 5
67.2087272727273 7
68.1168181818182 6
69.0249090909091 4
69.933 5
70.8410909090909 3
71.7491818181818 1
72.6572727272727 4
73.5653636363636 5
74.4734545454545 6
75.3815454545455 3
76.2896363636364 2
77.1977272727273 1
78.1058181818182 0
79.0139090909091 6
79.922 2
80.8300909090909 3
81.7381818181818 0
82.6462727272727 5
83.5543636363636 1
84.4624545454545 2
85.3705454545455 0
86.2786363636364 0
87.1867272727273 2
88.0948181818182 3
89.0029090909091 3
89.911 0
90.8190909090909 1
91.7271818181818 0
92.6352727272727 1
93.5433636363636 0
94.4514545454546 3
95.3595454545455 0
96.2676363636364 1
97.1757272727273 1
98.0838181818182 0
98.9919090909091 0
99.9 0
};
\addlegendentry{\scriptsize 2015}
\addplot [semithick, color1, const plot mark left]%, forget plot]
table {%
0.01 113
0.918090909090909 241
1.82618181818182 343
2.73427272727273 324
3.64236363636364 375
4.55045454545454 330
5.45854545454545 301
6.36663636363636 272
7.27472727272727 281
8.18281818181818 293
9.09090909090909 254
9.999 260
10.9070909090909 217
11.8151818181818 209
12.7232727272727 224
13.6313636363636 227
14.5394545454545 205
15.4475454545455 168
16.3556363636364 174
17.2637272727273 171
18.1718181818182 179
19.0799090909091 161
19.988 160
20.8960909090909 142
21.8041818181818 137
22.7122727272727 134
23.6203636363636 118
24.5284545454545 129
25.4365454545455 99
26.3446363636364 89
27.2527272727273 91
28.1608181818182 93
29.0689090909091 74
29.977 50
30.8850909090909 29
31.7931818181818 44
32.7012727272727 22
33.6093636363636 29
34.5174545454545 18
35.4255454545454 13
36.3336363636364 12
37.2417272727273 22
38.1498181818182 18
39.0579090909091 8
39.966 6
40.8740909090909 10
41.7821818181818 11
42.6902727272727 10
43.5983636363636 8
44.5064545454545 6
45.4145454545455 7
46.3226363636364 12
47.2307272727273 8
48.1388181818182 6
49.0469090909091 8
49.955 6
50.8630909090909 4
51.7711818181818 3
52.6792727272727 7
53.5873636363636 8
54.4954545454545 5
55.4035454545455 7
56.3116363636364 4
57.2197272727273 3
58.1278181818182 6
59.0359090909091 4
59.944 6
60.8520909090909 4
61.7601818181818 1
62.6682727272727 2
63.5763636363636 2
64.4844545454546 3
65.3925454545455 4
66.3006363636364 2
67.2087272727273 1
68.1168181818182 3
69.0249090909091 1
69.933 2
70.8410909090909 1
71.7491818181818 2
72.6572727272727 1
73.5653636363636 1
74.4734545454545 3
75.3815454545455 1
76.2896363636364 1
77.1977272727273 3
78.1058181818182 0
79.0139090909091 0
79.922 1
80.8300909090909 2
81.7381818181818 2
82.6462727272727 0
83.5543636363636 0
84.4624545454545 0
85.3705454545455 1
86.2786363636364 0
87.1867272727273 1
88.0948181818182 0
89.0029090909091 0
89.911 0
90.8190909090909 1
91.7271818181818 0
92.6352727272727 2
93.5433636363636 0
94.4514545454546 1
95.3595454545455 0
96.2676363636364 0
97.1757272727273 1
98.0838181818182 0
98.9919090909091 0
99.9 0
};
\addlegendentry{\scriptsize 2016}
\addplot [semithick, color2, const plot mark left]%, forget plot]
table {%
0.01 8
0.918090909090909 9
1.82618181818182 10
2.73427272727273 13
3.64236363636364 12
4.55045454545454 12
5.45854545454545 12
6.36663636363636 11
7.27472727272727 12
8.18281818181818 15
9.09090909090909 6
9.999 7
10.9070909090909 17
11.8151818181818 11
12.7232727272727 9
13.6313636363636 13
14.5394545454545 24
15.4475454545455 17
16.3556363636364 22
17.2637272727273 22
18.1718181818182 22
19.0799090909091 30
19.988 37
20.8960909090909 38
21.8041818181818 58
22.7122727272727 47
23.6203636363636 49
24.5284545454545 67
25.4365454545455 79
26.3446363636364 112
27.2527272727273 130
28.1608181818182 147
29.0689090909091 159
29.977 174
30.8850909090909 211
31.7931818181818 248
32.7012727272727 275
33.6093636363636 339
34.5174545454545 399
35.4255454545454 460
36.3336363636364 423
37.2417272727273 462
38.1498181818182 460
39.0579090909091 419
39.966 383
40.8740909090909 315
41.7821818181818 299
42.6902727272727 278
43.5983636363636 225
44.5064545454545 152
45.4145454545455 129
46.3226363636364 120
47.2307272727273 108
48.1388181818182 118
49.0469090909091 97
49.955 110
50.8630909090909 74
51.7711818181818 58
52.6792727272727 69
53.5873636363636 54
54.4954545454545 34
55.4035454545455 50
56.3116363636364 38
57.2197272727273 17
58.1278181818182 16
59.0359090909091 23
59.944 15
60.8520909090909 11
61.7601818181818 10
62.6682727272727 12
63.5763636363636 9
64.4844545454546 6
65.3925454545455 6
66.3006363636364 8
67.2087272727273 4
68.1168181818182 3
69.0249090909091 9
69.933 6
70.8410909090909 1
71.7491818181818 3
72.6572727272727 3
73.5653636363636 8
74.4734545454545 2
75.3815454545455 1
76.2896363636364 0
77.1977272727273 1
78.1058181818182 3
79.0139090909091 4
79.922 0
80.8300909090909 1
81.7381818181818 2
82.6462727272727 2
83.5543636363636 0
84.4624545454545 4
85.3705454545455 1
86.2786363636364 5
87.1867272727273 0
88.0948181818182 2
89.0029090909091 2
89.911 3
90.8190909090909 1
91.7271818181818 0
92.6352727272727 0
93.5433636363636 1
94.4514545454546 0
95.3595454545455 1
96.2676363636364 0
97.1757272727273 2
98.0838181818182 1
98.9919090909091 0
99.9 0
};
\addlegendentry{\scriptsize 2017}
\addplot [semithick, color3, const plot mark left]%, forget plot]
table {%
0.01 6
0.918090909090909 7
1.82618181818182 4
2.73427272727273 8
3.64236363636364 7
4.55045454545454 10
5.45854545454545 6
6.36663636363636 4
7.27472727272727 5
8.18281818181818 6
9.09090909090909 5
9.999 8
10.9070909090909 6
11.8151818181818 9
12.7232727272727 7
13.6313636363636 8
14.5394545454545 10
15.4475454545455 18
16.3556363636364 11
17.2637272727273 8
18.1718181818182 20
19.0799090909091 9
19.988 19
20.8960909090909 28
21.8041818181818 33
22.7122727272727 40
23.6203636363636 39
24.5284545454545 68
25.4365454545455 63
26.3446363636364 84
27.2527272727273 87
28.1608181818182 125
29.0689090909091 144
29.977 161
30.8850909090909 168
31.7931818181818 154
32.7012727272727 178
33.6093636363636 193
34.5174545454545 211
35.4255454545454 221
36.3336363636364 271
37.2417272727273 274
38.1498181818182 247
39.0579090909091 247
39.966 246
40.8740909090909 229
41.7821818181818 240
42.6902727272727 273
43.5983636363636 266
44.5064545454545 273
45.4145454545455 293
46.3226363636364 287
47.2307272727273 294
48.1388181818182 302
49.0469090909091 276
49.955 243
50.8630909090909 203
51.7711818181818 252
52.6792727272727 193
53.5873636363636 173
54.4954545454545 160
55.4035454545455 137
56.3116363636364 124
57.2197272727273 113
58.1278181818182 92
59.0359090909091 85
59.944 68
60.8520909090909 36
61.7601818181818 50
62.6682727272727 29
63.5763636363636 35
64.4844545454546 25
65.3925454545455 30
66.3006363636364 13
67.2087272727273 26
68.1168181818182 15
69.0249090909091 26
69.933 16
70.8410909090909 14
71.7491818181818 11
72.6572727272727 4
73.5653636363636 5
74.4734545454545 7
75.3815454545455 5
76.2896363636364 2
77.1977272727273 2
78.1058181818182 3
79.0139090909091 6
79.922 1
80.8300909090909 1
81.7381818181818 0
82.6462727272727 1
83.5543636363636 0
84.4624545454545 0
85.3705454545455 1
86.2786363636364 0
87.1867272727273 1
88.0948181818182 1
89.0029090909091 1
89.911 4
90.8190909090909 0
91.7271818181818 0
92.6352727272727 0
93.5433636363636 1
94.4514545454546 0
95.3595454545455 2
96.2676363636364 1
97.1757272727273 1
98.0838181818182 1
98.9919090909091 2
99.9 2
};
\addlegendentry{\scriptsize 2018}
\addplot [semithick, color4, const plot mark left]%, forget plot]
table {%
0.01 1
0.918090909090909 0
1.82618181818182 0
2.73427272727273 3
3.64236363636364 2
4.55045454545454 8
5.45854545454545 3
6.36663636363636 1
7.27472727272727 3
8.18281818181818 7
9.09090909090909 9
9.999 7
10.9070909090909 7
11.8151818181818 15
12.7232727272727 7
13.6313636363636 19
14.5394545454545 23
15.4475454545455 25
16.3556363636364 40
17.2637272727273 50
18.1718181818182 69
19.0799090909091 89
19.988 95
20.8960909090909 125
21.8041818181818 161
22.7122727272727 215
23.6203636363636 259
24.5284545454545 313
25.4365454545455 403
26.3446363636364 492
27.2527272727273 567
28.1608181818182 603
29.0689090909091 563
29.977 595
30.8850909090909 553
31.7931818181818 414
32.7012727272727 374
33.6093636363636 285
34.5174545454545 243
35.4255454545454 175
36.3336363636364 153
37.2417272727273 133
38.1498181818182 115
39.0579090909091 92
39.966 70
40.8740909090909 76
41.7821818181818 51
42.6902727272727 38
43.5983636363636 39
44.5064545454545 46
45.4145454545455 20
46.3226363636364 32
47.2307272727273 19
48.1388181818182 18
49.0469090909091 25
49.955 19
50.8630909090909 15
51.7711818181818 12
52.6792727272727 9
53.5873636363636 9
54.4954545454545 9
55.4035454545455 8
56.3116363636364 5
57.2197272727273 7
58.1278181818182 4
59.0359090909091 3
59.944 4
60.8520909090909 5
61.7601818181818 4
62.6682727272727 1
63.5763636363636 5
64.4844545454546 7
65.3925454545455 3
66.3006363636364 2
67.2087272727273 4
68.1168181818182 2
69.0249090909091 1
69.933 2
70.8410909090909 1
71.7491818181818 0
72.6572727272727 2
73.5653636363636 2
74.4734545454545 1
75.3815454545455 2
76.2896363636364 2
77.1977272727273 3
78.1058181818182 1
79.0139090909091 0
79.922 0
80.8300909090909 0
81.7381818181818 0
82.6462727272727 1
83.5543636363636 0
84.4624545454545 0
85.3705454545455 0
86.2786363636364 0
87.1867272727273 0
88.0948181818182 0
89.0029090909091 0
89.911 1
90.8190909090909 0
91.7271818181818 0
92.6352727272727 0
93.5433636363636 0
94.4514545454546 0
95.3595454545455 0
96.2676363636364 0
97.1757272727273 0
98.0838181818182 0
98.9919090909091 0
99.9 0
};
\addlegendentry{\scriptsize 2019}
\addplot [semithick, color5, const plot mark left]%, forget plot]
table {%
0.01 2
0.918090909090909 0
1.82618181818182 0
2.73427272727273 3
3.64236363636364 3
4.55045454545454 7
5.45854545454545 8
6.36663636363636 10
7.27472727272727 10
8.18281818181818 13
9.09090909090909 11
9.999 23
10.9070909090909 46
11.8151818181818 45
12.7232727272727 59
13.6313636363636 93
14.5394545454545 99
15.4475454545455 133
16.3556363636364 152
17.2637272727273 273
18.1718181818182 306
19.0799090909091 361
19.988 380
20.8960909090909 398
21.8041818181818 403
22.7122727272727 379
23.6203636363636 339
24.5284545454545 316
25.4365454545455 293
26.3446363636364 327
27.2527272727273 314
28.1608181818182 295
29.0689090909091 267
29.977 301
30.8850909090909 335
31.7931818181818 283
32.7012727272727 268
33.6093636363636 247
34.5174545454545 177
35.4255454545454 189
36.3336363636364 146
37.2417272727273 128
38.1498181818182 133
39.0579090909091 113
39.966 113
40.8740909090909 96
41.7821818181818 76
42.6902727272727 71
43.5983636363636 60
44.5064545454545 48
45.4145454545455 46
46.3226363636364 38
47.2307272727273 31
48.1388181818182 26
49.0469090909091 9
49.955 22
50.8630909090909 12
51.7711818181818 11
52.6792727272727 16
53.5873636363636 14
54.4954545454545 10
55.4035454545455 17
56.3116363636364 9
57.2197272727273 8
58.1278181818182 9
59.0359090909091 9
59.944 6
60.8520909090909 9
61.7601818181818 4
62.6682727272727 4
63.5763636363636 6
64.4844545454546 7
65.3925454545455 1
66.3006363636364 7
67.2087272727273 5
68.1168181818182 1
69.0249090909091 4
69.933 5
70.8410909090909 0
71.7491818181818 2
72.6572727272727 0
73.5653636363636 2
74.4734545454545 1
75.3815454545455 1
76.2896363636364 3
77.1977272727273 0
78.1058181818182 2
79.0139090909091 2
79.922 1
80.8300909090909 2
81.7381818181818 1
82.6462727272727 2
83.5543636363636 0
84.4624545454545 1
85.3705454545455 1
86.2786363636364 1
87.1867272727273 0
88.0948181818182 1
89.0029090909091 1
89.911 1
90.8190909090909 2
91.7271818181818 2
92.6352727272727 0
93.5433636363636 0
94.4514545454546 1
95.3595454545455 1
96.2676363636364 0
97.1757272727273 2
98.0838181818182 0
98.9919090909091 0
99.9 0
};
\addlegendentry{\scriptsize 2020}
\addplot [semithick, color6, const plot mark left]%, forget plot]
table {%
0.01 6
0.918090909090909 12
1.82618181818182 33
2.73427272727273 50
3.64236363636364 67
4.55045454545454 95
5.45854545454545 104
6.36663636363636 141
7.27472727272727 139
8.18281818181818 174
9.09090909090909 143
9.999 235
10.9070909090909 170
11.8151818181818 185
12.7232727272727 174
13.6313636363636 184
14.5394545454545 184
15.4475454545455 207
16.3556363636364 187
17.2637272727273 215
18.1718181818182 210
19.0799090909091 250
19.988 341
20.8960909090909 423
21.8041818181818 440
22.7122727272727 465
23.6203636363636 473
24.5284545454545 562
25.4365454545455 478
26.3446363636364 391
27.2527272727273 330
28.1608181818182 281
29.0689090909091 205
29.977 177
30.8850909090909 113
31.7931818181818 76
32.7012727272727 64
33.6093636363636 55
34.5174545454545 47
35.4255454545454 38
36.3336363636364 42
37.2417272727273 11
38.1498181818182 19
39.0579090909091 18
39.966 19
40.8740909090909 12
41.7821818181818 13
42.6902727272727 17
43.5983636363636 11
44.5064545454545 5
45.4145454545455 12
46.3226363636364 5
47.2307272727273 11
48.1388181818182 7
49.0469090909091 5
49.955 7
50.8630909090909 4
51.7711818181818 6
52.6792727272727 4
53.5873636363636 4
54.4954545454545 4
55.4035454545455 3
56.3116363636364 0
57.2197272727273 1
58.1278181818182 0
59.0359090909091 0
59.944 0
60.8520909090909 0
61.7601818181818 0
62.6682727272727 0
63.5763636363636 0
64.4844545454546 0
65.3925454545455 0
66.3006363636364 0
67.2087272727273 0
68.1168181818182 0
69.0249090909091 0
69.933 0
70.8410909090909 0
71.7491818181818 0
72.6572727272727 0
73.5653636363636 0
74.4734545454545 0
75.3815454545455 0
76.2896363636364 0
77.1977272727273 0
78.1058181818182 0
79.0139090909091 0
79.922 0
80.8300909090909 0
81.7381818181818 0
82.6462727272727 0
83.5543636363636 0
84.4624545454545 0
85.3705454545455 0
86.2786363636364 0
87.1867272727273 0
88.0948181818182 0
89.0029090909091 0
89.911 0
90.8190909090909 0
91.7271818181818 0
92.6352727272727 0
93.5433636363636 0
94.4514545454546 0
95.3595454545455 0
96.2676363636364 0
97.1757272727273 0
98.0838181818182 0
98.9919090909091 0
99.9 0
};
\addlegendentry{\scriptsize 2021}
\end{axis}

\end{tikzpicture}


==> fig_intraday_avg_seSE3_Avg.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.749019607843137,0.356862745098039,0.0901960784313725}
\definecolor{color1}{rgb}{0.941176470588235,0.00784313725490196,0.498039215686275}
\definecolor{color2}{rgb}{0.219607843137255,0.423529411764706,0.690196078431373}
\definecolor{color3}{rgb}{1,1,0.6}
\definecolor{color4}{rgb}{0.992156862745098,0.752941176470588,0.525490196078431}
\definecolor{color5}{rgb}{0.745098039215686,0.682352941176471,0.831372549019608}
\definecolor{color6}{rgb}{0.498039215686275,0.788235294117647,0.498039215686275}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
% title={\scriptsize ID prices SE3},
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize SE3 ID Avg price (EUR/MWh)},
xmajorgrids,
xmin=-4.984, xmax=104.884,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize Count},
ymajorgrids,
ymin=0, ymax=676.2,
ytick style={color=black},
width=0.58\columnwidth,
height=0.5\columnwidth,
title style={yshift=-1.5ex},
every axis x label/.style={at={(current axis.south)}, above=-7mm, anchor=center},
every axis y label/.style={at={(current axis.west)}, right=-3mm, anchor=center, rotate=90},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xtick={0,50,100},
xticklabels={0\!\!\!,50\!\!\!,100\!\!\!},
ytick={0,200,400,600},
yticklabels={0\!\!\!,200\!\!\!,400\!\!\!,600\!\!\!},
]
\addplot [semithick, color0, const plot mark left]%, forget plot]
table {%
0.01 3
0.952264150943396 0
1.89452830188679 3
2.83679245283019 1
3.77905660377358 1
4.72132075471698 3
5.66358490566038 5
6.60584905660377 4
7.54811320754717 1
8.49037735849057 3
9.43264150943396 9
10.3749056603774 9
11.3171698113208 14
12.2594339622642 11
13.2016981132075 16
14.1439622641509 15
15.0862264150943 28
16.0284905660377 30
16.9707547169811 40
17.9130188679245 39
18.8552830188679 34
19.7975471698113 35
20.7398113207547 59
21.6820754716981 63
22.6243396226415 70
23.5666037735849 54
24.5088679245283 66
25.4511320754717 52
26.3933962264151 46
27.3356603773585 47
28.2779245283019 55
29.2201886792453 58
30.1624528301887 54
31.1047169811321 42
32.0469811320755 52
32.9892452830189 49
33.9315094339623 51
34.8737735849057 30
35.8160377358491 52
36.7583018867925 62
37.7005660377358 79
38.6428301886792 74
39.5850943396226 58
40.527358490566 62
41.4696226415094 56
42.4118867924528 38
43.3541509433962 62
44.2964150943396 63
45.238679245283 52
46.1809433962264 57
47.1232075471698 36
48.0654716981132 25
49.0077358490566 37
49.95 41
50.8922641509434 43
51.8345283018868 25
52.7767924528302 31
53.7190566037736 31
54.661320754717 26
55.6035849056604 35
56.5458490566038 25
57.4881132075472 27
58.4303773584906 27
59.372641509434 26
60.3149056603774 16
61.2571698113208 22
62.1994339622641 33
63.1416981132075 19
64.0839622641509 26
65.0262264150943 20
65.9684905660377 28
66.9107547169811 16
67.8530188679245 17
68.7952830188679 14
69.7375471698113 10
70.6798113207547 17
71.6220754716981 8
72.5643396226415 5
73.5066037735849 10
74.4488679245283 11
75.3911320754717 7
76.3333962264151 5
77.2756603773585 9
78.2179245283019 7
79.1601886792453 10
80.1024528301887 8
81.0447169811321 7
81.9869811320755 10
82.9292452830189 1
83.8715094339623 10
84.8137735849057 4
85.7560377358491 5
86.6983018867925 5
87.6405660377359 1
88.5828301886793 3
89.5250943396226 2
90.467358490566 1
91.4096226415094 4
92.3518867924528 5
93.2941509433962 2
94.2364150943396 1
95.178679245283 4
96.1209433962264 1
97.0632075471698 5
98.0054716981132 2
98.9477358490566 3
99.89 3
};
\addlegendentry{\scriptsize 2015}
\addplot [semithick, color1, const plot mark left]%, forget plot]
table {%
0.01 117
0.952264150943396 198
1.89452830188679 254
2.83679245283019 301
3.77905660377358 263
4.72132075471698 253
5.66358490566038 234
6.60584905660377 210
7.54811320754717 215
8.49037735849057 196
9.43264150943396 208
10.3749056603774 200
11.3171698113208 146
12.2594339622642 194
13.2016981132075 183
14.1439622641509 172
15.0862264150943 178
16.0284905660377 156
16.9707547169811 173
17.9130188679245 172
18.8552830188679 153
19.7975471698113 176
20.7398113207547 171
21.6820754716981 153
22.6243396226415 149
23.5666037735849 136
24.5088679245283 108
25.4511320754717 135
26.3933962264151 113
27.3356603773585 115
28.2779245283019 87
29.2201886792453 94
30.1624528301887 70
31.1047169811321 73
32.0469811320755 39
32.9892452830189 50
33.9315094339623 66
34.8737735849057 57
35.8160377358491 34
36.7583018867925 45
37.7005660377358 51
38.6428301886792 45
39.5850943396226 54
40.527358490566 32
41.4696226415094 44
42.4118867924528 35
43.3541509433962 43
44.2964150943396 43
45.238679245283 44
46.1809433962264 30
47.1232075471698 37
48.0654716981132 48
49.0077358490566 31
49.95 35
50.8922641509434 29
51.8345283018868 30
52.7767924528302 26
53.7190566037736 27
54.661320754717 9
55.6035849056604 12
56.5458490566038 24
57.4881132075472 16
58.4303773584906 23
59.372641509434 22
60.3149056603774 18
61.2571698113208 18
62.1994339622641 12
63.1416981132075 10
64.0839622641509 15
65.0262264150943 12
65.9684905660377 13
66.9107547169811 19
67.8530188679245 11
68.7952830188679 13
69.7375471698113 13
70.6798113207547 5
71.6220754716981 10
72.5643396226415 11
73.5066037735849 13
74.4488679245283 7
75.3911320754717 2
76.3333962264151 1
77.2756603773585 10
78.2179245283019 4
79.1601886792453 4
80.1024528301887 6
81.0447169811321 6
81.9869811320755 1
82.9292452830189 3
83.8715094339623 1
84.8137735849057 4
85.7560377358491 5
86.6983018867925 6
87.6405660377359 3
88.5828301886793 4
89.5250943396226 2
90.467358490566 4
91.4096226415094 3
92.3518867924528 2
93.2941509433962 3
94.2364150943396 4
95.178679245283 3
96.1209433962264 3
97.0632075471698 1
98.0054716981132 1
98.9477358490566 2
99.89 2
};
\addlegendentry{\scriptsize 2016}
\addplot [semithick, color2, const plot mark left]%, forget plot]
table {%
0.01 6
0.952264150943396 12
1.89452830188679 9
2.83679245283019 4
3.77905660377358 14
4.72132075471698 9
5.66358490566038 8
6.60584905660377 10
7.54811320754717 9
8.49037735849057 16
9.43264150943396 9
10.3749056603774 6
11.3171698113208 12
12.2594339622642 19
13.2016981132075 15
14.1439622641509 24
15.0862264150943 18
16.0284905660377 19
16.9707547169811 23
17.9130188679245 28
18.8552830188679 30
19.7975471698113 35
20.7398113207547 39
21.6820754716981 56
22.6243396226415 66
23.5666037735849 78
24.5088679245283 52
25.4511320754717 97
26.3933962264151 113
27.3356603773585 129
28.2779245283019 139
29.2201886792453 172
30.1624528301887 226
31.1047169811321 225
32.0469811320755 251
32.9892452830189 346
33.9315094339623 368
34.8737735849057 412
35.8160377358491 455
36.7583018867925 421
37.7005660377358 466
38.6428301886792 422
39.5850943396226 381
40.527358490566 367
41.4696226415094 320
42.4118867924528 279
43.3541509433962 250
44.2964150943396 187
45.238679245283 162
46.1809433962264 107
47.1232075471698 127
48.0654716981132 108
49.0077358490566 118
49.95 114
50.8922641509434 82
51.8345283018868 82
52.7767924528302 67
53.7190566037736 64
54.661320754717 45
55.6035849056604 47
56.5458490566038 37
57.4881132075472 37
58.4303773584906 35
59.372641509434 19
60.3149056603774 19
61.2571698113208 18
62.1994339622641 13
63.1416981132075 17
64.0839622641509 10
65.0262264150943 10
65.9684905660377 8
66.9107547169811 10
67.8530188679245 9
68.7952830188679 5
69.7375471698113 5
70.6798113207547 9
71.6220754716981 7
72.5643396226415 7
73.5066037735849 9
74.4488679245283 3
75.3911320754717 2
76.3333962264151 3
77.2756603773585 2
78.2179245283019 3
79.1601886792453 4
80.1024528301887 2
81.0447169811321 1
81.9869811320755 2
82.9292452830189 1
83.8715094339623 4
84.8137735849057 0
85.7560377358491 2
86.6983018867925 1
87.6405660377359 4
88.5828301886793 2
89.5250943396226 2
90.467358490566 1
91.4096226415094 2
92.3518867924528 0
93.2941509433962 1
94.2364150943396 0
95.178679245283 0
96.1209433962264 1
97.0632075471698 0
98.0054716981132 0
98.9477358490566 0
99.89 0
};
\addlegendentry{\scriptsize 2017}
\addplot [semithick, color3, const plot mark left]%, forget plot]
table {%
0.01 2
0.952264150943396 6
1.89452830188679 8
2.83679245283019 7
3.77905660377358 8
4.72132075471698 3
5.66358490566038 6
6.60584905660377 6
7.54811320754717 4
8.49037735849057 10
9.43264150943396 8
10.3749056603774 9
11.3171698113208 7
12.2594339622642 6
13.2016981132075 5
14.1439622641509 9
15.0862264150943 11
16.0284905660377 18
16.9707547169811 17
17.9130188679245 19
18.8552830188679 19
19.7975471698113 19
20.7398113207547 17
21.6820754716981 22
22.6243396226415 43
23.5666037735849 59
24.5088679245283 60
25.4511320754717 79
26.3933962264151 60
27.3356603773585 105
28.2779245283019 147
29.2201886792453 136
30.1624528301887 172
31.1047169811321 162
32.0469811320755 153
32.9892452830189 194
33.9315094339623 173
34.8737735849057 206
35.8160377358491 255
36.7583018867925 297
37.7005660377358 286
38.6428301886792 261
39.5850943396226 232
40.527358490566 268
41.4696226415094 252
42.4118867924528 246
43.3541509433962 311
44.2964150943396 301
45.238679245283 308
46.1809433962264 335
47.1232075471698 307
48.0654716981132 299
49.0077358490566 242
49.95 235
50.8922641509434 246
51.8345283018868 235
52.7767924528302 221
53.7190566037736 172
54.661320754717 146
55.6035849056604 152
56.5458490566038 144
57.4881132075472 122
58.4303773584906 88
59.372641509434 65
60.3149056603774 56
61.2571698113208 31
62.1994339622641 23
63.1416981132075 51
64.0839622641509 33
65.0262264150943 34
65.9684905660377 24
66.9107547169811 25
67.8530188679245 38
68.7952830188679 33
69.7375471698113 27
70.6798113207547 17
71.6220754716981 12
72.5643396226415 14
73.5066037735849 13
74.4488679245283 7
75.3911320754717 12
76.3333962264151 11
77.2756603773585 6
78.2179245283019 6
79.1601886792453 6
80.1024528301887 1
81.0447169811321 8
81.9869811320755 9
82.9292452830189 4
83.8715094339623 2
84.8137735849057 4
85.7560377358491 2
86.6983018867925 2
87.6405660377359 0
88.5828301886793 4
89.5250943396226 2
90.467358490566 3
91.4096226415094 4
92.3518867924528 3
93.2941509433962 1
94.2364150943396 0
95.178679245283 1
96.1209433962264 2
97.0632075471698 0
98.0054716981132 1
98.9477358490566 1
99.89 1
};
\addlegendentry{\scriptsize 2018}
\addplot [semithick, color4, const plot mark left]%, forget plot]
table {%
0.01 0
0.952264150943396 2
1.89452830188679 0
2.83679245283019 3
3.77905660377358 1
4.72132075471698 3
5.66358490566038 2
6.60584905660377 6
7.54811320754717 4
8.49037735849057 4
9.43264150943396 9
10.3749056603774 16
11.3171698113208 10
12.2594339622642 16
13.2016981132075 13
14.1439622641509 19
15.0862264150943 38
16.0284905660377 33
16.9707547169811 48
17.9130188679245 60
18.8552830188679 68
19.7975471698113 91
20.7398113207547 118
21.6820754716981 173
22.6243396226415 228
23.5666037735849 269
24.5088679245283 307
25.4511320754717 419
26.3933962264151 486
27.3356603773585 589
28.2779245283019 644
29.2201886792453 608
30.1624528301887 575
31.1047169811321 550
32.0469811320755 408
32.9892452830189 371
33.9315094339623 261
34.8737735849057 204
35.8160377358491 154
36.7583018867925 169
37.7005660377358 123
38.6428301886792 92
39.5850943396226 99
40.527358490566 92
41.4696226415094 56
42.4118867924528 66
43.3541509433962 53
44.2964150943396 54
45.238679245283 46
46.1809433962264 37
47.1232075471698 26
48.0654716981132 42
49.0077358490566 29
49.95 31
50.8922641509434 25
51.8345283018868 26
52.7767924528302 15
53.7190566037736 16
54.661320754717 12
55.6035849056604 12
56.5458490566038 10
57.4881132075472 6
58.4303773584906 8
59.372641509434 2
60.3149056603774 4
61.2571698113208 3
62.1994339622641 7
63.1416981132075 4
64.0839622641509 5
65.0262264150943 4
65.9684905660377 7
66.9107547169811 4
67.8530188679245 2
68.7952830188679 4
69.7375471698113 3
70.6798113207547 1
71.6220754716981 2
72.5643396226415 4
73.5066037735849 2
74.4488679245283 1
75.3911320754717 0
76.3333962264151 0
77.2756603773585 1
78.2179245283019 0
79.1601886792453 1
80.1024528301887 1
81.0447169811321 2
81.9869811320755 0
82.9292452830189 1
83.8715094339623 0
84.8137735849057 0
85.7560377358491 2
86.6983018867925 0
87.6405660377359 0
88.5828301886793 0
89.5250943396226 2
90.467358490566 0
91.4096226415094 0
92.3518867924528 0
93.2941509433962 0
94.2364150943396 1
95.178679245283 1
96.1209433962264 0
97.0632075471698 0
98.0054716981132 0
98.9477358490566 0
99.89 0
};
\addlegendentry{\scriptsize 2019}
\addplot [semithick, color5, const plot mark left]%, forget plot]
table {%
0.01 0
0.952264150943396 1
1.89452830188679 5
2.83679245283019 1
3.77905660377358 3
4.72132075471698 10
5.66358490566038 11
6.60584905660377 12
7.54811320754717 8
8.49037735849057 15
9.43264150943396 24
10.3749056603774 31
11.3171698113208 41
12.2594339622642 51
13.2016981132075 78
14.1439622641509 94
15.0862264150943 125
16.0284905660377 142
16.9707547169811 196
17.9130188679245 301
18.8552830188679 321
19.7975471698113 401
20.7398113207547 403
21.6820754716981 415
22.6243396226415 421
23.5666037735849 388
24.5088679245283 320
25.4511320754717 302
26.3933962264151 333
27.3356603773585 301
28.2779245283019 342
29.2201886792453 294
30.1624528301887 319
31.1047169811321 333
32.0469811320755 296
32.9892452830189 270
33.9315094339623 230
34.8737735849057 197
35.8160377358491 159
36.7583018867925 149
37.7005660377358 147
38.6428301886792 133
39.5850943396226 121
40.527358490566 129
41.4696226415094 104
42.4118867924528 87
43.3541509433962 70
44.2964150943396 53
45.238679245283 45
46.1809433962264 30
47.1232075471698 35
48.0654716981132 21
49.0077358490566 15
49.95 15
50.8922641509434 17
51.8345283018868 14
52.7767924528302 20
53.7190566037736 22
54.661320754717 13
55.6035849056604 10
56.5458490566038 8
57.4881132075472 11
58.4303773584906 13
59.372641509434 8
60.3149056603774 8
61.2571698113208 8
62.1994339622641 6
63.1416981132075 8
64.0839622641509 7
65.0262264150943 7
65.9684905660377 5
66.9107547169811 2
67.8530188679245 2
68.7952830188679 6
69.7375471698113 4
70.6798113207547 0
71.6220754716981 3
72.5643396226415 2
73.5066037735849 4
74.4488679245283 4
75.3911320754717 4
76.3333962264151 2
77.2756603773585 2
78.2179245283019 2
79.1601886792453 4
80.1024528301887 1
81.0447169811321 1
81.9869811320755 2
82.9292452830189 3
83.8715094339623 0
84.8137735849057 1
85.7560377358491 0
86.6983018867925 0
87.6405660377359 1
88.5828301886793 0
89.5250943396226 2
90.467358490566 1
91.4096226415094 1
92.3518867924528 0
93.2941509433962 0
94.2364150943396 1
95.178679245283 2
96.1209433962264 0
97.0632075471698 1
98.0054716981132 2
98.9477358490566 2
99.89 2
};
\addlegendentry{\scriptsize 2020}
\addplot [semithick, color6, const plot mark left]%, forget plot]
table {%
0.01 3
0.952264150943396 9
1.89452830188679 34
2.83679245283019 51
3.77905660377358 62
4.72132075471698 79
5.66358490566038 112
6.60584905660377 130
7.54811320754717 173
8.49037735849057 155
9.43264150943396 171
10.3749056603774 227
11.3171698113208 233
12.2594339622642 224
13.2016981132075 203
14.1439622641509 209
15.0862264150943 212
16.0284905660377 168
16.9707547169811 212
17.9130188679245 232
18.8552830188679 236
19.7975471698113 324
20.7398113207547 389
21.6820754716981 406
22.6243396226415 476
23.5666037735849 508
24.5088679245283 577
25.4511320754717 461
26.3933962264151 398
27.3356603773585 310
28.2779245283019 255
29.2201886792453 180
30.1624528301887 165
31.1047169811321 114
32.0469811320755 86
32.9892452830189 78
33.9315094339623 60
34.8737735849057 46
35.8160377358491 47
36.7583018867925 48
37.7005660377358 43
38.6428301886792 38
39.5850943396226 24
40.527358490566 27
41.4696226415094 42
42.4118867924528 17
43.3541509433962 25
44.2964150943396 16
45.238679245283 25
46.1809433962264 20
47.1232075471698 15
48.0654716981132 18
49.0077358490566 12
49.95 17
50.8922641509434 13
51.8345283018868 12
52.7767924528302 6
53.7190566037736 4
54.661320754717 11
55.6035849056604 5
56.5458490566038 3
57.4881132075472 6
58.4303773584906 7
59.372641509434 6
60.3149056603774 2
61.2571698113208 2
62.1994339622641 2
63.1416981132075 0
64.0839622641509 1
65.0262264150943 0
65.9684905660377 0
66.9107547169811 0
67.8530188679245 0
68.7952830188679 1
69.7375471698113 0
70.6798113207547 1
71.6220754716981 1
72.5643396226415 0
73.5066037735849 0
74.4488679245283 1
75.3911320754717 0
76.3333962264151 0
77.2756603773585 0
78.2179245283019 1
79.1601886792453 0
80.1024528301887 0
81.0447169811321 1
81.9869811320755 0
82.9292452830189 0
83.8715094339623 1
84.8137735849057 0
85.7560377358491 0
86.6983018867925 0
87.6405660377359 0
88.5828301886793 1
89.5250943396226 0
90.467358490566 0
91.4096226415094 0
92.3518867924528 0
93.2941509433962 0
94.2364150943396 0
95.178679245283 0
96.1209433962264 0
97.0632075471698 0
98.0054716981132 0
98.9477358490566 0
99.89 0
};
\addlegendentry{\scriptsize 2021}
\end{axis}

\end{tikzpicture}


==> fig_intraday_avg_seSE4_Avg.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.749019607843137,0.356862745098039,0.0901960784313725}
\definecolor{color1}{rgb}{0.941176470588235,0.00784313725490196,0.498039215686275}
\definecolor{color2}{rgb}{0.219607843137255,0.423529411764706,0.690196078431373}
\definecolor{color3}{rgb}{1,1,0.6}
\definecolor{color4}{rgb}{0.992156862745098,0.752941176470588,0.525490196078431}
\definecolor{color5}{rgb}{0.745098039215686,0.682352941176471,0.831372549019608}
\definecolor{color6}{rgb}{0.498039215686275,0.788235294117647,0.498039215686275}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
% title={\scriptsize Intraday prices SE4},
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize SE4 ID Avg price (EUR/MWh)},
xmajorgrids,
xmin=-4.983, xmax=104.863,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize Count},
ymajorgrids,
ymin=0, ymax=589.05,
ytick style={color=black},
width=0.58\columnwidth,
height=0.5\columnwidth,
title style={yshift=-1.5ex},
every axis x label/.style={at={(current axis.south)}, above=-7mm, anchor=center},
every axis y label/.style={at={(current axis.west)}, right=-3mm, anchor=center, rotate=90},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xtick={0,50,100},
xticklabels={0\!\!\!,50\!\!\!,100\!\!\!},
ytick={0,200,400,600},
yticklabels={0\!\!\!,200\!\!\!,400\!\!\!,600\!\!\!},
]
\addplot [semithick, color0, const plot mark left]%, forget plot]
table {%
0.01 1
1.15781609195402 2
2.30563218390805 1
3.45344827586207 3
4.60126436781609 3
5.74908045977011 5
6.89689655172414 6
8.04471264367816 2
9.19252873563218 2
10.3403448275862 5
11.4881609195402 15
12.6359770114943 8
13.7837931034483 9
14.9316091954023 21
16.0794252873563 17
17.2272413793103 23
18.3750574712644 17
19.5228735632184 29
20.6706896551724 20
21.8185057471264 39
22.9663218390805 30
24.1141379310345 26
25.2619540229885 33
26.4097701149425 34
27.5575862068966 26
28.7054022988506 42
29.8532183908046 45
31.0010344827586 49
32.1488505747126 41
33.2966666666667 43
34.4444827586207 69
35.5922988505747 63
36.7401149425287 79
37.8879310344828 68
39.0357471264368 53
40.1835632183908 64
41.3313793103448 89
42.4791954022988 85
43.6270114942529 68
44.7748275862069 69
45.9226436781609 71
47.0704597701149 70
48.218275862069 63
49.366091954023 73
50.513908045977 48
51.661724137931 72
52.8095402298851 54
53.9573563218391 49
55.1051724137931 59
56.2529885057471 50
57.4008045977011 48
58.5486206896552 42
59.6964367816092 56
60.8442528735632 39
61.9920689655172 38
63.1398850574713 36
64.2877011494253 54
65.4355172413793 40
66.5833333333333 28
67.7311494252874 27
68.8789655172414 27
70.0267816091954 15
71.1745977011494 11
72.3224137931035 22
73.4702298850575 21
74.6180459770115 15
75.7658620689655 13
76.9136781609195 18
78.0614942528736 9
79.2093103448276 12
80.3571264367816 9
81.5049425287356 16
82.6527586206897 4
83.8005747126437 6
84.9483908045977 6
86.0962068965517 6
87.2440229885057 7
88.3918390804598 5
89.5396551724138 5
90.6874712643678 3
91.8352873563218 3
92.9831034482759 4
94.1309195402299 3
95.2787356321839 4
96.4265517241379 4
97.574367816092 5
98.722183908046 1
99.87 1
};
\addlegendentry{\scriptsize 2015}
\addplot [semithick, color1, const plot mark left]%, forget plot]
table {%
0.01 112
1.15781609195402 191
2.30563218390805 158
3.45344827586207 193
4.60126436781609 210
5.74908045977011 162
6.89689655172414 150
8.04471264367816 150
9.19252873563218 153
10.3403448275862 153
11.4881609195402 156
12.6359770114943 138
13.7837931034483 157
14.9316091954023 164
16.0794252873563 166
17.2272413793103 144
18.3750574712644 155
19.5228735632184 191
20.6706896551724 138
21.8185057471264 135
22.9663218390805 159
24.1141379310345 147
25.2619540229885 140
26.4097701149425 131
27.5575862068966 128
28.7054022988506 138
29.8532183908046 145
31.0010344827586 135
32.1488505747126 136
33.2966666666667 93
34.4444827586207 120
35.5922988505747 106
36.7401149425287 112
37.8879310344828 109
39.0357471264368 108
40.1835632183908 90
41.3313793103448 94
42.4791954022988 77
43.6270114942529 86
44.7748275862069 83
45.9226436781609 86
47.0704597701149 80
48.218275862069 67
49.366091954023 74
50.513908045977 68
51.661724137931 60
52.8095402298851 51
53.9573563218391 47
55.1051724137931 45
56.2529885057471 47
57.4008045977011 43
58.5486206896552 56
59.6964367816092 28
60.8442528735632 33
61.9920689655172 28
63.1398850574713 23
64.2877011494253 28
65.4355172413793 24
66.5833333333333 21
67.7311494252874 21
68.8789655172414 15
70.0267816091954 21
71.1745977011494 15
72.3224137931035 16
73.4702298850575 15
74.6180459770115 14
75.7658620689655 10
76.9136781609195 12
78.0614942528736 9
79.2093103448276 12
80.3571264367816 10
81.5049425287356 4
82.6527586206897 3
83.8005747126437 6
84.9483908045977 8
86.0962068965517 10
87.2440229885057 3
88.3918390804598 6
89.5396551724138 3
90.6874712643678 4
91.8352873563218 2
92.9831034482759 2
94.1309195402299 2
95.2787356321839 3
96.4265517241379 3
97.574367816092 4
98.722183908046 0
99.87 0
};
\addlegendentry{\scriptsize 2016}
\addplot [semithick, color2, const plot mark left]%, forget plot]
table {%
0.01 8
1.15781609195402 7
2.30563218390805 6
3.45344827586207 8
4.60126436781609 13
5.74908045977011 11
6.89689655172414 9
8.04471264367816 4
9.19252873563218 10
10.3403448275862 12
11.4881609195402 8
12.6359770114943 18
13.7837931034483 16
14.9316091954023 18
16.0794252873563 14
17.2272413793103 15
18.3750574712644 26
19.5228735632184 27
20.6706896551724 21
21.8185057471264 39
22.9663218390805 41
24.1141379310345 47
25.2619540229885 61
26.4097701149425 83
27.5575862068966 100
28.7054022988506 109
29.8532183908046 163
31.0010344827586 150
32.1488505747126 212
33.2966666666667 254
34.4444827586207 333
35.5922988505747 349
36.7401149425287 316
37.8879310344828 347
39.0357471264368 315
40.1835632183908 304
41.3313793103448 301
42.4791954022988 252
43.6270114942529 230
44.7748275862069 197
45.9226436781609 168
47.0704597701149 136
48.218275862069 140
49.366091954023 137
50.513908045977 132
51.661724137931 128
52.8095402298851 96
53.9573563218391 111
55.1051724137931 68
56.2529885057471 54
57.4008045977011 48
58.5486206896552 44
59.6964367816092 38
60.8442528735632 23
61.9920689655172 22
63.1398850574713 17
64.2877011494253 24
65.4355172413793 19
66.5833333333333 16
67.7311494252874 14
68.8789655172414 13
70.0267816091954 11
71.1745977011494 11
72.3224137931035 11
73.4702298850575 14
74.6180459770115 7
75.7658620689655 3
76.9136781609195 6
78.0614942528736 11
79.2093103448276 6
80.3571264367816 3
81.5049425287356 3
82.6527586206897 7
83.8005747126437 5
84.9483908045977 0
86.0962068965517 3
87.2440229885057 4
88.3918390804598 4
89.5396551724138 1
90.6874712643678 5
91.8352873563218 2
92.9831034482759 1
94.1309195402299 1
95.2787356321839 0
96.4265517241379 0
97.574367816092 0
98.722183908046 1
99.87 1
};
\addlegendentry{\scriptsize 2017}
\addplot [semithick, color3, const plot mark left]%, forget plot]
table {%
0.01 1
1.15781609195402 3
2.30563218390805 1
3.45344827586207 7
4.60126436781609 8
5.74908045977011 7
6.89689655172414 9
8.04471264367816 3
9.19252873563218 10
10.3403448275862 6
11.4881609195402 5
12.6359770114943 4
13.7837931034483 5
14.9316091954023 9
16.0794252873563 7
17.2272413793103 10
18.3750574712644 13
19.5228735632184 13
20.6706896551724 14
21.8185057471264 20
22.9663218390805 27
24.1141379310345 43
25.2619540229885 46
26.4097701149425 66
27.5575862068966 86
28.7054022988506 91
29.8532183908046 153
31.0010344827586 138
32.1488505747126 120
33.2966666666667 106
34.4444827586207 141
35.5922988505747 176
36.7401149425287 234
37.8879310344828 249
39.0357471264368 235
40.1835632183908 213
41.3313793103448 186
42.4791954022988 195
43.6270114942529 210
44.7748275862069 259
45.9226436781609 239
47.0704597701149 229
48.218275862069 205
49.366091954023 226
50.513908045977 183
51.661724137931 190
52.8095402298851 172
53.9573563218391 153
55.1051724137931 134
56.2529885057471 102
57.4008045977011 93
58.5486206896552 90
59.6964367816092 75
60.8442528735632 62
61.9920689655172 81
63.1398850574713 48
64.2877011494253 52
65.4355172413793 61
66.5833333333333 70
67.7311494252874 40
68.8789655172414 52
70.0267816091954 43
71.1745977011494 41
72.3224137931035 31
73.4702298850575 24
74.6180459770115 21
75.7658620689655 26
76.9136781609195 20
78.0614942528736 11
79.2093103448276 15
80.3571264367816 13
81.5049425287356 11
82.6527586206897 12
83.8005747126437 7
84.9483908045977 4
86.0962068965517 3
87.2440229885057 12
88.3918390804598 4
89.5396551724138 10
90.6874712643678 5
91.8352873563218 2
92.9831034482759 6
94.1309195402299 3
95.2787356321839 1
96.4265517241379 3
97.574367816092 1
98.722183908046 2
99.87 2
};
\addlegendentry{\scriptsize 2018}
\addplot [semithick, color4, const plot mark left]%, forget plot]
table {%
0.01 0
1.15781609195402 2
2.30563218390805 1
3.45344827586207 1
4.60126436781609 0
5.74908045977011 3
6.89689655172414 1
8.04471264367816 1
9.19252873563218 6
10.3403448275862 7
11.4881609195402 13
12.6359770114943 11
13.7837931034483 13
14.9316091954023 25
16.0794252873563 29
17.2272413793103 27
18.3750574712644 46
19.5228735632184 65
20.6706896551724 96
21.8185057471264 112
22.9663218390805 165
24.1141379310345 214
25.2619540229885 319
26.4097701149425 378
27.5575862068966 485
28.7054022988506 484
29.8532183908046 561
31.0010344827586 407
32.1488505747126 340
33.2966666666667 286
34.4444827586207 199
35.5922988505747 182
36.7401149425287 142
37.8879310344828 149
39.0357471264368 140
40.1835632183908 108
41.3313793103448 112
42.4791954022988 73
43.6270114942529 100
44.7748275862069 90
45.9226436781609 71
47.0704597701149 60
48.218275862069 51
49.366091954023 47
50.513908045977 36
51.661724137931 37
52.8095402298851 30
53.9573563218391 29
55.1051724137931 21
56.2529885057471 16
57.4008045977011 12
58.5486206896552 12
59.6964367816092 13
60.8442528735632 7
61.9920689655172 8
63.1398850574713 9
64.2877011494253 14
65.4355172413793 10
66.5833333333333 2
67.7311494252874 5
68.8789655172414 8
70.0267816091954 3
71.1745977011494 0
72.3224137931035 3
73.4702298850575 5
74.6180459770115 3
75.7658620689655 2
76.9136781609195 2
78.0614942528736 2
79.2093103448276 2
80.3571264367816 1
81.5049425287356 2
82.6527586206897 0
83.8005747126437 1
84.9483908045977 3
86.0962068965517 0
87.2440229885057 1
88.3918390804598 1
89.5396551724138 0
90.6874712643678 0
91.8352873563218 0
92.9831034482759 1
94.1309195402299 0
95.2787356321839 0
96.4265517241379 0
97.574367816092 0
98.722183908046 0
99.87 0
};
\addlegendentry{\scriptsize 2019}
\addplot [semithick, color5, const plot mark left]%, forget plot]
table {%
0.01 0
1.15781609195402 0
2.30563218390805 1
3.45344827586207 2
4.60126436781609 9
5.74908045977011 2
6.89689655172414 14
8.04471264367816 4
9.19252873563218 9
10.3403448275862 13
11.4881609195402 28
12.6359770114943 32
13.7837931034483 72
14.9316091954023 114
16.0794252873563 95
17.2272413793103 212
18.3750574712644 251
19.5228735632184 282
20.6706896551724 301
21.8185057471264 303
22.9663218390805 310
24.1141379310345 256
25.2619540229885 232
26.4097701149425 255
27.5575862068966 280
28.7054022988506 211
29.8532183908046 281
31.0010344827586 246
32.1488505747126 243
33.2966666666667 210
34.4444827586207 188
35.5922988505747 164
36.7401149425287 131
37.8879310344828 146
39.0357471264368 99
40.1835632183908 99
41.3313793103448 80
42.4791954022988 91
43.6270114942529 63
44.7748275862069 52
45.9226436781609 40
47.0704597701149 29
48.218275862069 26
49.366091954023 22
50.513908045977 20
51.661724137931 15
52.8095402298851 22
53.9573563218391 27
55.1051724137931 10
56.2529885057471 10
57.4008045977011 6
58.5486206896552 12
59.6964367816092 21
60.8442528735632 7
61.9920689655172 11
63.1398850574713 9
64.2877011494253 8
65.4355172413793 5
66.5833333333333 2
67.7311494252874 3
68.8789655172414 5
70.0267816091954 3
71.1745977011494 2
72.3224137931035 2
73.4702298850575 0
74.6180459770115 2
75.7658620689655 1
76.9136781609195 1
78.0614942528736 3
79.2093103448276 5
80.3571264367816 1
81.5049425287356 2
82.6527586206897 3
83.8005747126437 0
84.9483908045977 1
86.0962068965517 1
87.2440229885057 0
88.3918390804598 0
89.5396551724138 1
90.6874712643678 1
91.8352873563218 1
92.9831034482759 2
94.1309195402299 1
95.2787356321839 2
96.4265517241379 1
97.574367816092 0
98.722183908046 2
99.87 2
};
\addlegendentry{\scriptsize 2020}
\addplot [semithick, color6, const plot mark left]%, forget plot]
table {%
0.01 3
1.15781609195402 19
2.30563218390805 21
3.45344827586207 47
4.60126436781609 44
5.74908045977011 50
6.89689655172414 102
8.04471264367816 117
9.19252873563218 126
10.3403448275862 114
11.4881609195402 129
12.6359770114943 122
13.7837931034483 116
14.9316091954023 128
16.0794252873563 123
17.2272413793103 147
18.3750574712644 139
19.5228735632184 219
20.6706896551724 241
21.8185057471264 296
22.9663218390805 448
24.1141379310345 415
25.2619540229885 338
26.4097701149425 329
27.5575862068966 205
28.7054022988506 223
29.8532183908046 177
31.0010344827586 114
32.1488505747126 84
33.2966666666667 62
34.4444827586207 69
35.5922988505747 46
36.7401149425287 44
37.8879310344828 40
39.0357471264368 41
40.1835632183908 21
41.3313793103448 29
42.4791954022988 16
43.6270114942529 23
44.7748275862069 32
45.9226436781609 19
47.0704597701149 22
48.218275862069 22
49.366091954023 20
50.513908045977 18
51.661724137931 11
52.8095402298851 16
53.9573563218391 16
55.1051724137931 3
56.2529885057471 9
57.4008045977011 6
58.5486206896552 1
59.6964367816092 4
60.8442528735632 2
61.9920689655172 4
63.1398850574713 1
64.2877011494253 1
65.4355172413793 1
66.5833333333333 1
67.7311494252874 2
68.8789655172414 2
70.0267816091954 0
71.1745977011494 1
72.3224137931035 0
73.4702298850575 1
74.6180459770115 1
75.7658620689655 0
76.9136781609195 0
78.0614942528736 1
79.2093103448276 0
80.3571264367816 0
81.5049425287356 0
82.6527586206897 0
83.8005747126437 0
84.9483908045977 0
86.0962068965517 0
87.2440229885057 0
88.3918390804598 0
89.5396551724138 0
90.6874712643678 0
91.8352873563218 0
92.9831034482759 0
94.1309195402299 0
95.2787356321839 0
96.4265517241379 0
97.574367816092 0
98.722183908046 0
99.87 0
};
\addlegendentry{\scriptsize 2021}
\end{axis}

\end{tikzpicture}


==> fig_intraday_price_avg.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.749019607843137,0.356862745098039,0.0901960784313725}
\definecolor{color1}{rgb}{0.941176470588235,0.00784313725490196,0.498039215686275}
\definecolor{color2}{rgb}{0.219607843137255,0.423529411764706,0.690196078431373}
\definecolor{color3}{rgb}{1,1,0.6}
\definecolor{color4}{rgb}{0.992156862745098,0.752941176470588,0.525490196078431}
\definecolor{color5}{rgb}{0.745098039215686,0.682352941176471,0.831372549019608}
\definecolor{color6}{rgb}{0.498039215686275,0.788235294117647,0.498039215686275}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
% title={\scriptsize ID Average price (EUR/MWh)},
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize ID Average price (EUR/MWh)},
xmajorgrids,
xmin=-4.987, xmax=104.947,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize Count},
ymajorgrids,
ymin=0, ymax=1620.15,
ytick style={color=black},
width=\columnwidth,
height=0.5\columnwidth,
title style={yshift=-1.5ex},
every axis x label/.style={at={(current axis.south)}, above=-8mm, anchor=center},
every axis y label/.style={at={(current axis.west)}, right=-10mm, anchor=center, rotate=90},
xticklabel style={font=\scriptsize, rotate=90},
yticklabel style={font=\scriptsize},
]
\addplot [semithick, color0, const plot mark left]%, forget plot]
table {%
0.01 9
0.623128834355828 2
1.23625766871166 6
1.84938650306748 3
2.46251533742331 5
3.07564417177914 9
3.68877300613497 7
4.3019018404908 3
4.91503067484663 8
5.52815950920245 12
6.14128834355828 11
6.75441717791411 9
7.36754601226994 8
7.98067484662577 7
8.59380368098159 8
9.20693251533742 13
9.82006134969325 14
10.4331901840491 13
11.0463190184049 24
11.6594478527607 26
12.2725766871166 24
12.8857055214724 35
13.4988343558282 29
14.111963190184 50
14.7250920245399 56
15.3382208588957 88
15.9513496932515 77
16.5644785276074 97
17.1776073619632 89
17.790736196319 111
18.4038650306748 106
19.0169938650307 117
19.6301226993865 121
20.2432515337423 132
20.8563803680982 177
21.469509202454 188
22.0826380368098 206
22.6957668711656 190
23.3088957055215 199
23.9220245398773 205
24.5351533742331 239
25.148282208589 190
25.7614110429448 170
26.3745398773006 160
26.9876687116564 147
27.6007975460123 141
28.2139263803681 138
28.8270552147239 131
29.4401840490798 127
30.0533128834356 128
30.6664417177914 119
31.2795705521472 124
31.8926993865031 133
32.5058282208589 115
33.1189570552147 95
33.7320858895705 108
34.3452147239264 131
34.9583435582822 128
35.571472392638 152
36.1846012269939 147
36.7977300613497 156
37.4108588957055 174
38.0239877300614 153
38.6371165644172 175
39.250245398773 131
39.8633742331288 141
40.4765030674847 151
41.0896319018405 140
41.7027607361963 143
42.3158895705521 125
42.929018404908 139
43.5421472392638 129
44.1552760736196 134
44.7684049079755 142
45.3815337423313 135
45.9946625766871 110
46.6077914110429 117
47.2209202453988 106
47.8340490797546 90
48.4471779141104 91
49.0603067484663 82
49.6734355828221 112
50.2865644171779 79
50.8996932515337 85
51.5128220858896 93
52.1259509202454 69
52.7390797546012 59
53.3522085889571 73
53.9653374233129 72
54.5784662576687 60
55.1915950920245 62
55.8047239263804 73
56.4178527607362 52
57.030981595092 58
57.6441104294478 52
58.2572392638037 54
58.8703680981595 54
59.4834969325153 63
60.0966257668712 56
60.709754601227 48
61.3228834355828 37
61.9360122699387 49
62.5491411042945 52
63.1622699386503 44
63.7753987730061 44
64.388527607362 60
65.0016564417178 55
65.6147852760736 44
66.2279141104295 41
66.8410429447853 35
67.4541717791411 39
68.0673006134969 27
68.6804294478528 30
69.2935582822086 27
69.9066871165644 26
70.5198159509202 23
71.1329447852761 21
71.7460736196319 9
72.3592024539877 22
72.9723312883436 20
73.5854601226994 23
74.1985889570552 26
74.811717791411 21
75.4248466257669 17
76.0379754601227 16
76.6511042944785 14
77.2642331288344 15
77.8773619631902 14
78.490490797546 11
79.1036196319019 17
79.7167484662577 19
80.3298773006135 13
80.9430061349693 15
81.5561349693252 16
82.169263803681 14
82.7823926380368 5
83.3955214723926 9
84.0086503067485 10
84.6217791411043 9
85.2349079754601 10
85.848036809816 10
86.4611656441718 4
87.0742944785276 12
87.6874233128834 8
88.3005521472393 3
88.9136809815951 8
89.5268098159509 5
90.1399386503067 5
90.7530674846626 4
91.3661963190184 7
91.9793251533742 3
92.5924539877301 7
93.2055828220859 5
93.8187116564417 3
94.4318404907976 8
95.0449693251534 2
95.6580981595092 6
96.271226993865 6
96.8843558282209 4
97.4974846625767 8
98.1106134969325 5
98.7237423312883 2
99.3368711656442 3
99.95 3
};
\addlegendentry{\scriptsize 2021}
\addplot [semithick, color1, const plot mark left]%, forget plot]
table {%
0.01 216
0.623128834355828 394
1.23625766871166 579
1.84938650306748 677
2.46251533742331 667
3.07564417177914 670
3.68877300613497 757
4.3019018404908 730
4.91503067484663 714
5.52815950920245 641
6.14128834355828 547
6.75441717791411 551
7.36754601226994 552
7.98067484662577 557
8.59380368098159 570
9.20693251533742 541
9.82006134969325 540
10.4331901840491 547
11.0463190184049 456
11.6594478527607 452
12.2725766871166 425
12.8857055214724 481
13.4988343558282 487
14.111963190184 441
14.7250920245399 499
15.3382208588957 438
15.9513496932515 412
16.5644785276074 439
17.1776073619632 413
17.790736196319 401
18.4038650306748 410
19.0169938650307 413
19.6301226993865 418
20.2432515337423 423
20.8563803680982 364
21.469509202454 362
22.0826380368098 313
22.6957668711656 340
23.3088957055215 332
23.9220245398773 315
24.5351533742331 292
25.148282208589 284
25.7614110429448 296
26.3745398773006 267
26.9876687116564 271
27.6007975460123 259
28.2139263803681 268
28.8270552147239 204
29.4401840490798 234
30.0533128834356 189
30.6664417177914 153
31.2795705521472 175
31.8926993865031 148
32.5058282208589 142
33.1189570552147 115
33.7320858895705 111
34.3452147239264 149
34.9583435582822 121
35.571472392638 115
36.1846012269939 95
36.7977300613497 123
37.4108588957055 96
38.0239877300614 107
38.6371165644172 117
39.250245398773 94
39.8633742331288 104
40.4765030674847 77
41.0896319018405 76
41.7027607361963 100
42.3158895705521 87
42.929018404908 81
43.5421472392638 86
44.1552760736196 75
44.7684049079755 85
45.3815337423313 82
45.9946625766871 78
46.6077914110429 83
47.2209202453988 74
47.8340490797546 80
48.4471779141104 70
49.0603067484663 63
49.6734355828221 74
50.2865644171779 65
50.8996932515337 59
51.5128220858896 71
52.1259509202454 50
52.7390797546012 47
53.3522085889571 56
53.9653374233129 45
54.5784662576687 48
55.1915950920245 36
55.8047239263804 46
56.4178527607362 50
57.030981595092 40
57.6441104294478 35
58.2572392638037 45
58.8703680981595 52
59.4834969325153 44
60.0966257668712 31
60.709754601227 31
61.3228834355828 34
61.9360122699387 33
62.5491411042945 16
63.1622699386503 26
63.7753987730061 14
64.388527607362 30
65.0016564417178 28
65.6147852760736 26
66.2279141104295 20
66.8410429447853 29
67.4541717791411 25
68.0673006134969 22
68.6804294478528 14
69.2935582822086 21
69.9066871165644 25
70.5198159509202 18
71.1329447852761 8
71.7460736196319 18
72.3592024539877 19
72.9723312883436 16
73.5854601226994 18
74.1985889570552 18
74.811717791411 14
75.4248466257669 5
76.0379754601227 11
76.6511042944785 12
77.2642331288344 11
77.8773619631902 9
78.490490797546 8
79.1036196319019 14
79.7167484662577 8
80.3298773006135 9
80.9430061349693 10
81.5561349693252 10
82.169263803681 3
82.7823926380368 3
83.3955214723926 6
84.0086503067485 0
84.6217791411043 6
85.2349079754601 10
85.848036809816 6
86.4611656441718 8
87.0742944785276 8
87.6874233128834 4
88.3005521472393 6
88.9136809815951 6
89.5268098159509 5
90.1399386503067 3
90.7530674846626 5
91.3661963190184 4
91.9793251533742 2
92.5924539877301 4
93.2055828220859 7
93.8187116564417 4
94.4318404907976 3
95.0449693251534 6
95.6580981595092 3
96.271226993865 6
96.8843558282209 2
97.4974846625767 4
98.1106134969325 3
98.7237423312883 1
99.3368711656442 2
99.95 2
};
\addlegendentry{\scriptsize 2020}
\addplot [semithick, color2, const plot mark left]%, forget plot]
table {%
0.01 16
0.623128834355828 21
1.23625766871166 21
1.84938650306748 23
2.46251533742331 24
3.07564417177914 23
3.68877300613497 25
4.3019018404908 31
4.91503067484663 27
5.52815950920245 22
6.14128834355828 19
6.75441717791411 30
7.36754601226994 18
7.98067484662577 36
8.59380368098159 32
9.20693251533742 18
9.82006134969325 32
10.4331901840491 24
11.0463190184049 25
11.6594478527607 25
12.2725766871166 35
12.8857055214724 36
13.4988343558282 34
14.111963190184 36
14.7250920245399 54
15.3382208588957 41
15.9513496932515 56
16.5644785276074 42
17.1776073619632 46
17.790736196319 57
18.4038650306748 68
19.0169938650307 71
19.6301226993865 90
20.2432515337423 72
20.8563803680982 78
21.469509202454 110
22.0826380368098 120
22.6957668711656 113
23.3088957055215 117
23.9220245398773 171
24.5351533742331 150
25.148282208589 168
25.7614110429448 201
26.3745398773006 240
26.9876687116564 289
27.6007975460123 320
28.2139263803681 333
28.8270552147239 349
29.4401840490798 431
30.0533128834356 409
30.6664417177914 502
31.2795705521472 480
31.8926993865031 587
32.5058282208589 628
33.1189570552147 705
33.7320858895705 799
34.3452147239264 861
34.9583435582822 1029
35.571472392638 1059
36.1846012269939 1033
36.7977300613497 1021
37.4108588957055 1110
38.0239877300614 1018
38.6371165644172 1063
39.250245398773 905
39.8633742331288 973
40.4765030674847 895
41.0896319018405 788
41.7027607361963 761
42.3158895705521 677
42.929018404908 678
43.5421472392638 581
44.1552760736196 428
44.7684049079755 440
45.3815337423313 369
45.9946625766871 335
46.6077914110429 326
47.2209202453988 295
47.8340490797546 308
48.4471779141104 298
49.0603067484663 252
49.6734355828221 302
50.2865644171779 251
50.8996932515337 233
51.5128220858896 232
52.1259509202454 184
52.7390797546012 184
53.3522085889571 155
53.9653374233129 159
54.5784662576687 148
55.1915950920245 122
55.8047239263804 122
56.4178527607362 104
57.030981595092 56
57.6441104294478 76
58.2572392638037 67
58.8703680981595 74
59.4834969325153 64
60.0966257668712 51
60.709754601227 37
61.3228834355828 34
61.9360122699387 33
62.5491411042945 34
63.1622699386503 28
63.7753987730061 32
64.388527607362 24
65.0016564417178 29
65.6147852760736 23
66.2279141104295 26
66.8410429447853 18
67.4541717791411 21
68.0673006134969 17
68.6804294478528 17
69.2935582822086 21
69.9066871165644 22
70.5198159509202 14
71.1329447852761 13
71.7460736196319 16
72.3592024539877 20
72.9723312883436 15
73.5854601226994 19
74.1985889570552 17
74.811717791411 7
75.4248466257669 4
76.0379754601227 6
76.6511042944785 5
77.2642331288344 5
77.8773619631902 16
78.490490797546 9
79.1036196319019 13
79.7167484662577 3
80.3298773006135 2
80.9430061349693 6
81.5561349693252 5
82.169263803681 7
82.7823926380368 7
83.3955214723926 3
84.0086503067485 7
84.6217791411043 6
85.2349079754601 3
85.848036809816 1
86.4611656441718 9
87.0742944785276 3
87.6874233128834 7
88.3005521472393 9
88.9136809815951 3
89.5268098159509 5
90.1399386503067 4
90.7530674846626 3
91.3661963190184 5
91.9793251533742 4
92.5924539877301 2
93.2055828220859 1
93.8187116564417 2
94.4318404907976 2
95.0449693251534 0
95.6580981595092 1
96.271226993865 0
96.8843558282209 3
97.4974846625767 1
98.1106134969325 2
98.7237423312883 1
99.3368711656442 0
99.95 0
};
\addlegendentry{\scriptsize 2019}
\addplot [semithick, color3, const plot mark left]%, forget plot]
table {%
0.01 9
0.623128834355828 17
1.23625766871166 9
1.84938650306748 13
2.46251533742331 17
3.07564417177914 11
3.68877300613497 22
4.3019018404908 16
4.91503067484663 21
5.52815950920245 12
6.14128834355828 15
6.75441717791411 17
7.36754601226994 10
7.98067484662577 13
8.59380368098159 22
9.20693251533742 21
9.82006134969325 20
10.4331901840491 19
11.0463190184049 10
11.6594478527607 17
12.2725766871166 15
12.8857055214724 15
13.4988343558282 13
14.111963190184 19
14.7250920245399 20
15.3382208588957 28
15.9513496932515 38
16.5644785276074 31
17.1776073619632 24
17.790736196319 49
18.4038650306748 39
19.0169938650307 39
19.6301226993865 45
20.2432515337423 36
20.8563803680982 47
21.469509202454 65
22.0826380368098 61
22.6957668711656 84
23.3088957055215 96
23.9220245398773 104
24.5351533742331 149
25.148282208589 158
25.7614110429448 182
26.3745398773006 182
26.9876687116564 209
27.6007975460123 261
28.2139263803681 285
28.8270552147239 320
29.4401840490798 357
30.0533128834356 371
30.6664417177914 367
31.2795705521472 369
31.8926993865031 401
32.5058282208589 374
33.1189570552147 399
33.7320858895705 434
34.3452147239264 407
34.9583435582822 494
35.571472392638 524
36.1846012269939 531
36.7977300613497 730
37.4108588957055 718
38.0239877300614 622
38.6371165644172 660
39.250245398773 552
39.8633742331288 640
40.4765030674847 600
41.0896319018405 553
41.7027607361963 607
42.3158895705521 514
42.929018404908 657
43.5421472392638 689
44.1552760736196 658
44.7684049079755 749
45.3815337423313 661
45.9946625766871 728
46.6077914110429 729
47.2209202453988 643
47.8340490797546 725
48.4471779141104 723
49.0603067484663 555
49.6734355828221 654
50.2865644171779 510
50.8996932515337 549
51.5128220858896 585
52.1259509202454 503
52.7390797546012 551
53.3522085889571 401
53.9653374233129 411
54.5784662576687 393
55.1915950920245 334
55.8047239263804 337
56.4178527607362 319
57.030981595092 249
57.6441104294478 268
58.2572392638037 222
58.8703680981595 217
59.4834969325153 216
60.0966257668712 117
60.709754601227 121
61.3228834355828 112
61.9360122699387 121
62.5491411042945 94
63.1622699386503 94
63.7753987730061 93
64.388527607362 93
65.0016564417178 86
65.6147852760736 76
66.2279141104295 72
66.8410429447853 84
67.4541717791411 81
68.0673006134969 57
68.6804294478528 80
69.2935582822086 65
69.9066871165644 69
70.5198159509202 58
71.1329447852761 45
71.7460736196319 45
72.3592024539877 38
72.9723312883436 28
73.5854601226994 32
74.1985889570552 21
74.811717791411 22
75.4248466257669 27
76.0379754601227 27
76.6511042944785 20
77.2642331288344 14
77.8773619631902 13
78.490490797546 15
79.1036196319019 13
79.7167484662577 17
80.3298773006135 11
80.9430061349693 11
81.5561349693252 12
82.169263803681 13
82.7823926380368 14
83.3955214723926 5
84.0086503067485 6
84.6217791411043 4
85.2349079754601 7
85.848036809816 2
86.4611656441718 3
87.0742944785276 8
87.6874233128834 8
88.3005521472393 3
88.9136809815951 8
89.5268098159509 10
90.1399386503067 8
90.7530674846626 7
91.3661963190184 4
91.9793251533742 4
92.5924539877301 9
93.2055828220859 4
93.8187116564417 2
94.4318404907976 2
95.0449693251534 5
95.6580981595092 2
96.271226993865 2
96.8843558282209 3
97.4974846625767 2
98.1106134969325 1
98.7237423312883 3
99.3368711656442 4
99.95 4
};
\addlegendentry{\scriptsize 2018}
\addplot [semithick, color4, const plot mark left]%, forget plot]
table {%
0.01 1
0.623128834355828 3
1.23625766871166 1
1.84938650306748 1
2.46251533742331 3
3.07564417177914 9
3.68877300613497 4
4.3019018404908 3
4.91503067484663 14
5.52815950920245 9
6.14128834355828 4
6.75441717791411 8
7.36754601226994 8
7.98067484662577 7
8.59380368098159 15
9.20693251533742 16
9.82006134969325 19
10.4331901840491 26
11.0463190184049 23
11.6594478527607 25
12.2725766871166 35
12.8857055214724 33
13.4988343558282 36
14.111963190184 40
14.7250920245399 65
15.3382208588957 57
15.9513496932515 71
16.5644785276074 99
17.1776073619632 93
17.790736196319 118
18.4038650306748 156
19.0169938650307 159
19.6301226993865 202
20.2432515337423 206
20.8563803680982 270
21.469509202454 341
22.0826380368098 377
22.6957668711656 503
23.3088957055215 535
23.9220245398773 616
24.5351533742331 729
25.148282208589 820
25.7614110429448 1043
26.3745398773006 1060
26.9876687116564 1321
27.6007975460123 1413
28.2139263803681 1408
28.8270552147239 1523
29.4401840490798 1543
30.0533128834356 1401
30.6664417177914 1371
31.2795705521472 1207
31.8926993865031 1158
32.5058282208589 952
33.1189570552147 850
33.7320858895705 729
34.3452147239264 575
34.9583435582822 515
35.571472392638 482
36.1846012269939 362
36.7977300613497 413
37.4108588957055 350
38.0239877300614 288
38.6371165644172 273
39.250245398773 249
39.8633742331288 250
40.4765030674847 193
41.0896319018405 205
41.7027607361963 194
42.3158895705521 136
42.929018404908 143
43.5421472392638 146
44.1552760736196 131
44.7684049079755 139
45.3815337423313 123
45.9946625766871 78
46.6077914110429 100
47.2209202453988 74
47.8340490797546 89
48.4471779141104 86
49.0603067484663 71
49.6734355828221 92
50.2865644171779 49
50.8996932515337 54
51.5128220858896 46
52.1259509202454 60
52.7390797546012 42
53.3522085889571 35
53.9653374233129 38
54.5784662576687 32
55.1915950920245 31
55.8047239263804 31
56.4178527607362 28
57.030981595092 17
57.6441104294478 18
58.2572392638037 12
58.8703680981595 19
59.4834969325153 16
60.0966257668712 10
60.709754601227 13
61.3228834355828 6
61.9360122699387 14
62.5491411042945 9
63.1622699386503 7
63.7753987730061 13
64.388527607362 18
65.0016564417178 16
65.6147852760736 8
66.2279141104295 13
66.8410429447853 9
67.4541717791411 8
68.0673006134969 6
68.6804294478528 9
69.2935582822086 5
69.9066871165644 5
70.5198159509202 5
71.1329447852761 5
71.7460736196319 2
72.3592024539877 5
72.9723312883436 6
73.5854601226994 7
74.1985889570552 6
74.811717791411 3
75.4248466257669 6
76.0379754601227 4
76.6511042944785 2
77.2642331288344 4
77.8773619631902 1
78.490490797546 3
79.1036196319019 3
79.7167484662577 1
80.3298773006135 1
80.9430061349693 3
81.5561349693252 3
82.169263803681 1
82.7823926380368 1
83.3955214723926 0
84.0086503067485 1
84.6217791411043 2
85.2349079754601 2
85.848036809816 1
86.4611656441718 1
87.0742944785276 1
87.6874233128834 1
88.3005521472393 0
88.9136809815951 1
89.5268098159509 2
90.1399386503067 2
90.7530674846626 0
91.3661963190184 0
91.9793251533742 0
92.5924539877301 0
93.2055828220859 1
93.8187116564417 0
94.4318404907976 1
95.0449693251534 1
95.6580981595092 0
96.271226993865 0
96.8843558282209 1
97.4974846625767 1
98.1106134969325 0
98.7237423312883 0
99.3368711656442 0
99.95 0
};
\addlegendentry{\scriptsize 2017}
\addplot [semithick, color5, const plot mark left]%, forget plot]
table {%
0.01 3
0.623128834355828 1
1.23625766871166 2
1.84938650306748 3
2.46251533742331 3
3.07564417177914 5
3.68877300613497 6
4.3019018404908 13
4.91503067484663 20
5.52815950920245 18
6.14128834355828 14
6.75441717791411 26
7.36754601226994 20
7.98067484662577 33
8.59380368098159 18
9.20693251533742 27
9.82006134969325 47
10.4331901840491 64
11.0463190184049 73
11.6594478527607 116
12.2725766871166 91
12.8857055214724 134
13.4988343558282 197
14.111963190184 182
14.7250920245399 278
15.3382208588957 256
15.9513496932515 339
16.5644785276074 373
17.1776073619632 453
17.790736196319 763
18.4038650306748 771
19.0169938650307 753
19.6301226993865 932
20.2432515337423 810
20.8563803680982 969
21.469509202454 993
22.0826380368098 885
22.6957668711656 956
23.3088957055215 847
23.9220245398773 824
24.5351533742331 790
25.148282208589 695
25.7614110429448 728
26.3745398773006 723
26.9876687116564 839
27.6007975460123 753
28.2139263803681 690
28.8270552147239 742
29.4401840490798 727
30.0533128834356 734
30.6664417177914 774
31.2795705521472 699
31.8926993865031 813
32.5058282208589 660
33.1189570552147 601
33.7320858895705 614
34.3452147239264 503
34.9583435582822 472
35.571472392638 450
36.1846012269939 372
36.7977300613497 355
37.4108588957055 363
38.0239877300614 310
38.6371165644172 327
39.250245398773 275
39.8633742331288 299
40.4765030674847 275
41.0896319018405 245
41.7027607361963 226
42.3158895705521 184
42.929018404908 217
43.5421472392638 155
44.1552760736196 140
44.7684049079755 136
45.3815337423313 121
45.9946625766871 84
46.6077914110429 79
47.2209202453988 73
47.8340490797546 82
48.4471779141104 68
49.0603067484663 37
49.6734355828221 39
50.2865644171779 35
50.8996932515337 42
51.5128220858896 38
52.1259509202454 28
52.7390797546012 48
53.3522085889571 45
53.9653374233129 48
54.5784662576687 32
55.1915950920245 33
55.8047239263804 34
56.4178527607362 22
57.030981595092 20
57.6441104294478 18
58.2572392638037 32
58.8703680981595 22
59.4834969325153 33
60.0966257668712 21
60.709754601227 19
61.3228834355828 14
61.9360122699387 19
62.5491411042945 20
63.1622699386503 17
63.7753987730061 17
64.388527607362 16
65.0016564417178 15
65.6147852760736 11
66.2279141104295 12
66.8410429447853 10
67.4541717791411 10
68.0673006134969 6
68.6804294478528 6
69.2935582822086 10
69.9066871165644 12
70.5198159509202 5
71.1329447852761 3
71.7460736196319 7
72.3592024539877 1
72.9723312883436 5
73.5854601226994 4
74.1985889570552 6
74.811717791411 5
75.4248466257669 1
76.0379754601227 6
76.6511042944785 8
77.2642331288344 5
77.8773619631902 4
78.490490797546 3
79.1036196319019 10
79.7167484662577 6
80.3298773006135 1
80.9430061349693 6
81.5561349693252 3
82.169263803681 5
82.7823926380368 4
83.3955214723926 4
84.0086503067485 0
84.6217791411043 4
85.2349079754601 0
85.848036809816 2
86.4611656441718 1
87.0742944785276 2
87.6874233128834 1
88.3005521472393 2
88.9136809815951 0
89.5268098159509 4
90.1399386503067 2
90.7530674846626 3
91.3661963190184 5
91.9793251533742 1
92.5924539877301 0
93.2055828220859 0
93.8187116564417 4
94.4318404907976 1
95.0449693251534 2
95.6580981595092 4
96.271226993865 1
96.8843558282209 1
97.4974846625767 3
98.1106134969325 1
98.7237423312883 3
99.3368711656442 3
99.95 3
};
\addlegendentry{\scriptsize 2016}
\addplot [semithick, color6, const plot mark left]%, forget plot]
table {%
0.01 9
0.623128834355828 18
1.23625766871166 26
1.84938650306748 60
2.46251533742331 113
3.07564417177914 93
3.68877300613497 162
4.3019018404908 142
4.91503067484663 221
5.52815950920245 184
6.14128834355828 214
6.75441717791411 278
7.36754601226994 281
7.98067484662577 377
8.59380368098159 403
9.20693251533742 290
9.82006134969325 481
10.4331901840491 490
11.0463190184049 353
11.6594478527607 487
12.2725766871166 365
12.8857055214724 428
13.4988343558282 459
14.111963190184 372
14.7250920245399 478
15.3382208588957 373
15.9513496932515 444
16.5644785276074 464
17.1776073619632 361
17.790736196319 597
18.4038650306748 515
19.0169938650307 508
19.6301226993865 723
20.2432515337423 666
20.8563803680982 895
21.469509202454 1018
22.0826380368098 925
22.6957668711656 1120
23.3088957055215 1062
23.9220245398773 1166
24.5351533742331 1377
25.148282208589 1171
25.7614110429448 1135
26.3745398773006 911
26.9876687116564 899
27.6007975460123 758
28.2139263803681 564
28.8270552147239 640
29.4401840490798 510
30.0533128834356 375
30.6664417177914 303
31.2795705521472 259
31.8926993865031 252
32.5058282208589 231
33.1189570552147 141
33.7320858895705 165
34.3452147239264 124
34.9583435582822 135
35.571472392638 115
36.1846012269939 89
36.7977300613497 100
37.4108588957055 66
38.0239877300614 66
38.6371165644172 74
39.250245398773 49
39.8633742331288 60
40.4765030674847 47
41.0896319018405 54
41.7027607361963 59
42.3158895705521 39
42.929018404908 42
43.5421472392638 37
44.1552760736196 35
44.7684049079755 40
45.3815337423313 39
45.9946625766871 39
46.6077914110429 26
47.2209202453988 23
47.8340490797546 31
48.4471779141104 40
49.0603067484663 25
49.6734355828221 36
50.2865644171779 20
50.8996932515337 32
51.5128220858896 21
52.1259509202454 12
52.7390797546012 22
53.3522085889571 16
53.9653374233129 16
54.5784662576687 24
55.1915950920245 11
55.8047239263804 8
56.4178527607362 10
57.030981595092 3
57.6441104294478 10
58.2572392638037 7
58.8703680981595 7
59.4834969325153 9
60.0966257668712 1
60.709754601227 4
61.3228834355828 2
61.9360122699387 5
62.5491411042945 3
63.1622699386503 0
63.7753987730061 2
64.388527607362 1
65.0016564417178 0
65.6147852760736 1
66.2279141104295 0
66.8410429447853 1
67.4541717791411 0
68.0673006134969 2
68.6804294478528 1
69.2935582822086 2
69.9066871165644 0
70.5198159509202 0
71.1329447852761 2
71.7460736196319 1
72.3592024539877 0
72.9723312883436 0
73.5854601226994 0
74.1985889570552 2
74.811717791411 1
75.4248466257669 0
76.0379754601227 0
76.6511042944785 0
77.2642331288344 0
77.8773619631902 1
78.490490797546 1
79.1036196319019 0
79.7167484662577 0
80.3298773006135 0
80.9430061349693 0
81.5561349693252 1
82.169263803681 0
82.7823926380368 0
83.3955214723926 0
84.0086503067485 0
84.6217791411043 1
85.2349079754601 0
85.848036809816 0
86.4611656441718 0
87.0742944785276 0
87.6874233128834 0
88.3005521472393 0
88.9136809815951 1
89.5268098159509 0
90.1399386503067 0
90.7530674846626 0
91.3661963190184 0
91.9793251533742 0
92.5924539877301 0
93.2055828220859 0
93.8187116564417 0
94.4318404907976 0
95.0449693251534 0
95.6580981595092 0
96.271226993865 0
96.8843558282209 0
97.4974846625767 0
98.1106134969325 0
98.7237423312883 0
99.3368711656442 0
99.95 0
};
\addlegendentry{\scriptsize 2015}
\end{axis}

\end{tikzpicture}


==> fig_intraday_price_seAvg.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,1,0.6}
\definecolor{color1}{rgb}{0.992156862745098,0.752941176470588,0.525490196078431}
\definecolor{color2}{rgb}{0.745098039215686,0.682352941176471,0.831372549019608}
\definecolor{color3}{rgb}{0.498039215686275,0.788235294117647,0.498039215686275}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\scriptsize ID price},
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize Avg (EUR/MWh)},
xmajorgrids,
xmin=-4.987, xmax=104.947,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize Count},
ymajorgrids,
ymin=0, ymax=1165.5,
ytick style={color=black},
width=0.53\columnwidth,
height=0.4\columnwidth,
title style={yshift=-1.5ex},
every axis x label/.style={at={(current axis.south)}, above=-5mm, anchor=center},
every axis y label/.style={at={(current axis.west)}, right=-7mm, anchor=center, rotate=90},
xticklabel style={font=\scriptsize, rotate=90},
yticklabel style={font=\scriptsize},
xtick={0,25,50,75,100},
xticklabels={0\!\!\!,25\!\!\!,50\!\!\!,75\!\!\!,100\!\!\!},
ytick={0,500,1000},
yticklabels={0\!\!\!,500\!\!\!,1000\!\!\!},
]
\addplot [semithick, color0, const plot mark left]%, forget plot]
table {%
0.01 53
0.623128834355828 78
1.23625766871166 118
1.84938650306748 127
2.46251533742331 105
3.07564417177914 101
3.68877300613497 142
4.3019018404908 161
4.91503067484663 162
5.52815950920245 140
6.14128834355828 118
6.75441717791411 147
7.36754601226994 119
7.98067484662577 164
8.59380368098159 173
9.20693251533742 121
9.82006134969325 206
10.4331901840491 193
11.0463190184049 150
11.6594478527607 207
12.2725766871166 146
12.8857055214724 201
13.4988343558282 213
14.111963190184 182
14.7250920245399 268
15.3382208588957 188
15.9513496932515 278
16.5644785276074 248
17.1776073619632 222
17.790736196319 401
18.4038650306748 357
19.0169938650307 316
19.6301226993865 514
20.2432515337423 354
20.8563803680982 473
21.469509202454 577
22.0826380368098 434
22.6957668711656 579
23.3088957055215 518
23.9220245398773 607
24.5351533742331 736
25.148282208589 530
25.7614110429448 683
26.3745398773006 588
26.9876687116564 790
27.6007975460123 740
28.2139263803681 622
28.8270552147239 757
29.4401840490798 817
30.0533128834356 673
30.6664417177914 712
31.2795705521472 611
31.8926993865031 731
32.5058282208589 664
33.1189570552147 548
33.7320858895705 596
34.3452147239264 547
34.9583435582822 631
35.571472392638 631
36.1846012269939 507
36.7977300613497 614
37.4108588957055 639
38.0239877300614 488
38.6371165644172 555
39.250245398773 466
39.8633742331288 563
40.4765030674847 488
41.0896319018405 460
41.7027607361963 532
42.3158895705521 388
42.929018404908 468
43.5421472392638 438
44.1552760736196 375
44.7684049079755 461
45.3815337423313 363
45.9946625766871 366
46.6077914110429 380
47.2209202453988 305
47.8340490797546 348
48.4471779141104 328
49.0603067484663 259
49.6734355828221 354
50.2865644171779 256
50.8996932515337 296
51.5128220858896 296
52.1259509202454 249
52.7390797546012 247
53.3522085889571 231
53.9653374233129 227
54.5784662576687 228
55.1915950920245 183
55.8047239263804 176
56.4178527607362 161
57.030981595092 130
57.6441104294478 142
58.2572392638037 131
58.8703680981595 150
59.4834969325153 160
60.0966257668712 94
60.709754601227 100
61.3228834355828 88
61.9360122699387 121
62.5491411042945 87
63.1622699386503 69
63.7753987730061 77
64.388527607362 107
65.0016564417178 94
65.6147852760736 87
66.2279141104295 84
66.8410429447853 69
67.4541717791411 64
68.0673006134969 53
68.6804294478528 63
69.2935582822086 60
69.9066871165644 71
70.5198159509202 47
71.1329447852761 38
71.7460736196319 49
72.3592024539877 50
72.9723312883436 36
73.5854601226994 49
74.1985889570552 38
74.811717791411 33
75.4248466257669 30
76.0379754601227 33
76.6511042944785 31
77.2642331288344 26
77.8773619631902 23
78.490490797546 27
79.1036196319019 30
79.7167484662577 27
80.3298773006135 23
80.9430061349693 17
81.5561349693252 23
82.169263803681 18
82.7823926380368 19
83.3955214723926 13
84.0086503067485 10
84.6217791411043 13
85.2349079754601 15
85.848036809816 7
86.4611656441718 15
87.0742944785276 12
87.6874233128834 17
88.3005521472393 9
88.9136809815951 12
89.5268098159509 9
90.1399386503067 12
90.7530674846626 11
91.3661963190184 7
91.9793251533742 4
92.5924539877301 9
93.2055828220859 8
93.8187116564417 5
94.4318404907976 6
95.0449693251534 6
95.6580981595092 5
96.271226993865 8
96.8843558282209 5
97.4974846625767 5
98.1106134969325 5
98.7237423312883 4
99.3368711656442 2
99.95 2
};
\addlegendentry{\scriptsize SE1}
\addplot [semithick, color1, const plot mark left]%, forget plot]
table {%
0.01 71
0.623128834355828 116
1.23625766871166 163
1.84938650306748 203
2.46251533742331 226
3.07564417177914 222
3.68877300613497 229
4.3019018404908 246
4.91503067484663 236
5.52815950920245 242
6.14128834355828 237
6.75441717791411 251
7.36754601226994 260
7.98067484662577 263
8.59380368098159 261
9.20693251533742 285
9.82006134969325 281
10.4331901840491 354
11.0463190184049 275
11.6594478527607 309
12.2725766871166 327
12.8857055214724 345
13.4988343558282 336
14.111963190184 334
14.7250920245399 365
15.3382208588957 398
15.9513496932515 372
16.5644785276074 426
17.1776073619632 441
17.790736196319 563
18.4038650306748 541
19.0169938650307 569
19.6301226993865 666
20.2432515337423 704
20.8563803680982 771
21.469509202454 804
22.0826380368098 859
22.6957668711656 933
23.3088957055215 996
23.9220245398773 961
24.5351533742331 956
25.148282208589 992
25.7614110429448 1018
26.3745398773006 981
26.9876687116564 1062
27.6007975460123 1047
28.2139263803681 1046
28.8270552147239 1087
29.4401840490798 982
30.0533128834356 1018
30.6664417177914 1013
31.2795705521472 959
31.8926993865031 954
32.5058282208589 815
33.1189570552147 882
33.7320858895705 770
34.3452147239264 788
34.9583435582822 742
35.571472392638 759
36.1846012269939 767
36.7977300613497 810
37.4108588957055 731
38.0239877300614 781
38.6371165644172 729
39.250245398773 631
39.8633742331288 649
40.4765030674847 639
41.0896319018405 623
41.7027607361963 551
42.3158895705521 491
42.929018404908 535
43.5421472392638 520
44.1552760736196 468
44.7684049079755 461
45.3815337423313 469
45.9946625766871 399
46.6077914110429 396
47.2209202453988 381
47.8340490797546 361
48.4471779141104 386
49.0603067484663 310
49.6734355828221 322
50.2865644171779 296
50.8996932515337 301
51.5128220858896 308
52.1259509202454 251
52.7390797546012 278
53.3522085889571 211
53.9653374233129 221
54.5784662576687 178
55.1915950920245 178
55.8047239263804 176
56.4178527607362 172
57.030981595092 153
57.6441104294478 142
58.2572392638037 147
58.8703680981595 111
59.4834969325153 106
60.0966257668712 81
60.709754601227 81
61.3228834355828 63
61.9360122699387 66
62.5491411042945 60
63.1622699386503 74
63.7753987730061 61
64.388527607362 65
65.0016564417178 64
65.6147852760736 47
66.2279141104295 59
66.8410429447853 53
67.4541717791411 57
68.0673006134969 40
68.6804294478528 53
69.2935582822086 46
69.9066871165644 42
70.5198159509202 35
71.1329447852761 28
71.7460736196319 24
72.3592024539877 28
72.9723312883436 36
73.5854601226994 30
74.1985889570552 32
74.811717791411 16
75.4248466257669 15
76.0379754601227 20
76.6511042944785 14
77.2642331288344 18
77.8773619631902 16
78.490490797546 15
79.1036196319019 23
79.7167484662577 16
80.3298773006135 8
80.9430061349693 20
81.5561349693252 17
82.169263803681 16
82.7823926380368 6
83.3955214723926 9
84.0086503067485 11
84.6217791411043 10
85.2349079754601 11
85.848036809816 11
86.4611656441718 7
87.0742944785276 12
87.6874233128834 4
88.3005521472393 9
88.9136809815951 9
89.5268098159509 10
90.1399386503067 4
90.7530674846626 7
91.3661963190184 13
91.9793251533742 3
92.5924539877301 9
93.2055828220859 5
93.8187116564417 5
94.4318404907976 4
95.0449693251534 6
95.6580981595092 6
96.271226993865 4
96.8843558282209 4
97.4974846625767 6
98.1106134969325 3
98.7237423312883 3
99.3368711656442 7
99.95 7
};
\addlegendentry{\scriptsize SE2}
\addplot [semithick, color2, const plot mark left]%, forget plot]
table {%
0.01 81
0.623128834355828 142
1.23625766871166 196
1.84938650306748 263
2.46251533742331 274
3.07564417177914 269
3.68877300613497 325
4.3019018404908 278
4.91503067484663 346
5.52815950920245 290
6.14128834355828 287
6.75441717791411 301
7.36754601226994 301
7.98067484662577 347
8.59380368098159 349
9.20693251533742 286
9.82006134969325 373
10.4331901840491 337
11.0463190184049 314
11.6594478527607 335
12.2725766871166 300
12.8857055214724 343
13.4988343558282 390
14.111963190184 347
14.7250920245399 407
15.3382208588957 383
15.9513496932515 417
16.5644785276074 435
17.1776073619632 459
17.790736196319 608
18.4038650306748 600
19.0169938650307 659
19.6301226993865 691
20.2432515337423 723
20.8563803680982 817
21.469509202454 892
22.0826380368098 902
22.6957668711656 931
23.3088957055215 958
23.9220245398773 962
24.5351533742331 1061
25.148282208589 1039
25.7614110429448 1009
26.3745398773006 1051
26.9876687116564 1094
27.6007975460123 1071
28.2139263803681 1090
28.8270552147239 1044
29.4401840490798 1020
30.0533128834356 1016
30.6664417177914 974
31.2795705521472 957
31.8926993865031 901
32.5058282208589 833
33.1189570552147 789
33.7320858895705 824
34.3452147239264 768
34.9583435582822 780
35.571472392638 799
36.1846012269939 711
36.7977300613497 758
37.4108588957055 782
38.0239877300614 694
38.6371165644172 716
39.250245398773 631
39.8633742331288 618
40.4765030674847 575
41.0896319018405 515
41.7027607361963 514
42.3158895705521 466
42.929018404908 505
43.5421472392638 452
44.1552760736196 410
44.7684049079755 386
45.3815337423313 378
45.9946625766871 345
46.6077914110429 367
47.2209202453988 307
47.8340490797546 376
48.4471779141104 336
49.0603067484663 283
49.6734355828221 324
50.2865644171779 267
50.8996932515337 219
51.5128220858896 260
52.1259509202454 224
52.7390797546012 209
53.3522085889571 202
53.9653374233129 180
54.5784662576687 159
55.1915950920245 155
55.8047239263804 153
56.4178527607362 144
57.030981595092 91
57.6441104294478 121
58.2572392638037 76
58.8703680981595 113
59.4834969325153 99
60.0966257668712 63
60.709754601227 48
61.3228834355828 43
61.9360122699387 53
62.5491411042945 46
63.1622699386503 39
63.7753987730061 43
64.388527607362 38
65.0016564417178 38
65.6147852760736 31
66.2279141104295 24
66.8410429447853 29
67.4541717791411 31
68.0673006134969 23
68.6804294478528 24
69.2935582822086 27
69.9066871165644 24
70.5198159509202 20
71.1329447852761 16
71.7460736196319 11
72.3592024539877 14
72.9723312883436 8
73.5854601226994 17
74.1985889570552 16
74.811717791411 12
75.4248466257669 7
76.0379754601227 8
76.6511042944785 7
77.2642331288344 6
77.8773619631902 9
78.490490797546 4
79.1036196319019 14
79.7167484662577 6
80.3298773006135 3
80.9430061349693 5
81.5561349693252 7
82.169263803681 3
82.7823926380368 6
83.3955214723926 3
84.0086503067485 1
84.6217791411043 6
85.2349079754601 3
85.848036809816 2
86.4611656441718 4
87.0742944785276 5
87.6874233128834 6
88.3005521472393 1
88.9136809815951 5
89.5268098159509 8
90.1399386503067 4
90.7530674846626 3
91.3661963190184 4
91.9793251533742 0
92.5924539877301 1
93.2055828220859 2
93.8187116564417 2
94.4318404907976 4
95.0449693251534 3
95.6580981595092 2
96.271226993865 1
96.8843558282209 3
97.4974846625767 5
98.1106134969325 2
98.7237423312883 1
99.3368711656442 1
99.95 1
};
\addlegendentry{\scriptsize SE3}
\addplot [semithick, color3, const plot mark left]%, forget plot]
table {%
0.01 58
0.623128834355828 120
1.23625766871166 167
1.84938650306748 187
2.46251533742331 227
3.07564417177914 228
3.68877300613497 287
4.3019018404908 253
4.91503067484663 281
5.52815950920245 226
6.14128834355828 182
6.75441717791411 220
7.36754601226994 217
7.98067484662577 256
8.59380368098159 285
9.20693251533742 234
9.82006134969325 293
10.4331901840491 299
11.0463190184049 225
11.6594478527607 297
12.2725766871166 217
12.8857055214724 273
13.4988343558282 316
14.111963190184 277
14.7250920245399 410
15.3382208588957 312
15.9513496932515 370
16.5644785276074 436
17.1776073619632 357
17.790736196319 524
18.4038650306748 567
19.0169938650307 516
19.6301226993865 660
20.2432515337423 564
20.8563803680982 739
21.469509202454 804
22.0826380368098 692
22.6957668711656 863
23.3088957055215 716
23.9220245398773 871
24.5351533742331 973
25.148282208589 925
25.7614110429448 1045
26.3745398773006 923
26.9876687116564 1029
27.6007975460123 1047
28.2139263803681 928
28.8270552147239 1021
29.4401840490798 1110
30.0533128834356 900
30.6664417177914 890
31.2795705521472 786
31.8926993865031 906
32.5058282208589 790
33.1189570552147 687
33.7320858895705 770
34.3452147239264 647
34.9583435582822 741
35.571472392638 708
36.1846012269939 644
36.7977300613497 716
37.4108588957055 725
38.0239877300614 601
38.6371165644172 689
39.250245398773 527
39.8633742331288 637
40.4765030674847 536
41.0896319018405 463
41.7027607361963 493
42.3158895705521 417
42.929018404908 449
43.5421472392638 413
44.1552760736196 348
44.7684049079755 423
45.3815337423313 320
45.9946625766871 342
46.6077914110429 317
47.2209202453988 295
47.8340490797546 320
48.4471779141104 326
49.0603067484663 233
49.6734355828221 309
50.2865644171779 190
50.8996932515337 238
51.5128220858896 222
52.1259509202454 182
52.7390797546012 219
53.3522085889571 137
53.9653374233129 161
54.5784662576687 172
55.1915950920245 113
55.8047239263804 146
56.4178527607362 108
57.030981595092 69
57.6441104294478 72
58.2572392638037 85
58.8703680981595 71
59.4834969325153 80
60.0966257668712 49
60.709754601227 44
61.3228834355828 45
61.9360122699387 34
62.5491411042945 35
63.1622699386503 34
63.7753987730061 34
64.388527607362 32
65.0016564417178 33
65.6147852760736 24
66.2279141104295 17
66.8410429447853 35
67.4541717791411 32
68.0673006134969 21
68.6804294478528 17
69.2935582822086 18
69.9066871165644 22
70.5198159509202 21
71.1329447852761 15
71.7460736196319 14
72.3592024539877 13
72.9723312883436 10
73.5854601226994 7
74.1985889570552 10
74.811717791411 12
75.4248466257669 8
76.0379754601227 9
76.6511042944785 9
77.2642331288344 4
77.8773619631902 10
78.490490797546 4
79.1036196319019 3
79.7167484662577 5
80.3298773006135 3
80.9430061349693 9
81.5561349693252 3
82.169263803681 6
82.7823926380368 3
83.3955214723926 2
84.0086503067485 2
84.6217791411043 3
85.2349079754601 3
85.848036809816 2
86.4611656441718 0
87.0742944785276 5
87.6874233128834 2
88.3005521472393 4
88.9136809815951 1
89.5268098159509 4
90.1399386503067 4
90.7530674846626 1
91.3661963190184 1
91.9793251533742 7
92.5924539877301 3
93.2055828220859 3
93.8187116564417 3
94.4318404907976 3
95.0449693251534 1
95.6580981595092 3
96.271226993865 2
96.8843558282209 2
97.4974846625767 3
98.1106134969325 2
98.7237423312883 2
99.3368711656442 2
99.95 2
};
\addlegendentry{\scriptsize SE4}
\end{axis}

\end{tikzpicture}


==> fig_intraday_price_variation.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.749019607843137,0.356862745098039,0.0901960784313725}
\definecolor{color1}{rgb}{0.941176470588235,0.00784313725490196,0.498039215686275}
\definecolor{color2}{rgb}{0.219607843137255,0.423529411764706,0.690196078431373}
\definecolor{color3}{rgb}{1,1,0.6}
\definecolor{color4}{rgb}{0.992156862745098,0.752941176470588,0.525490196078431}
\definecolor{color5}{rgb}{0.745098039215686,0.682352941176471,0.831372549019608}
\definecolor{color6}{rgb}{0.498039215686275,0.788235294117647,0.498039215686275}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\scriptsize ID price variation},
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize IDM price variation (\%)},
xmajorgrids,
xmin=-9.98724489795917, xmax=209.999392614188,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize Count},
ymajorgrids,
ymin=0, ymax=1047.9,
ytick style={color=black},
xticklabel style={font=\scriptsize,rotate=90.0},
yticklabel style={font=\scriptsize},
xtick={10,60,110,160,210},
xticklabels={10\!\!\!,60\!\!\!,110\!\!\!,160\!\!\!,210\!\!\!},
ytick={0,200,400,600,800,1000},
yticklabels={0\!\!\!,200\!\!\!,400\!\!\!,600\!\!\!,800\!\!\!,1000\!\!\!},
every axis x label/.style={at={(current axis.south)}, above=-6mm, anchor=center},
every axis y label/.style={at={(current axis.west)}, right=-6mm, anchor=center, rotate=90},
title style={yshift=-1.5ex},
width=\columnwidth, 
height=0.5\columnwidth,
]
\addplot [semithick, color0, const plot mark left]
table {%
0.0121477162293551 89
0.739376269988521 82
1.46660482374769 82
2.19383337750685 110
2.92106193126602 101
3.64829048502518 118
4.37551903878435 128
5.10274759254352 148
5.82997614630268 181
6.55720470006185 185
7.28443325382101 180
8.01166180758018 169
8.73889036133935 213
9.46611891509851 236
10.1933474688577 202
10.9205760226168 208
11.647804576376 242
12.3750331301352 222
13.1022616838943 215
13.8294902376535 211
14.5567187914127 202
15.2839473451718 212
16.011175898931 193
16.7384044526902 219
17.4656330064493 216
18.1928615602085 174
18.9200901139677 169
19.6473186677268 161
20.374547221486 153
21.1017757752452 143
21.8290043290043 170
22.5562328827635 169
23.2834614365227 122
24.0106899902818 156
24.737918544041 141
25.4651470978002 114
26.1923756515593 130
26.9196042053185 95
27.6468327590777 113
28.3740613128368 113
29.101289866596 110
29.8285184203552 107
30.5557469741143 103
31.2829755278735 112
32.0102040816327 82
32.7374326353918 85
33.464661189151 90
34.1918897429101 54
34.9191182966693 74
35.6463468504285 63
36.3735754041876 55
37.1008039579468 71
37.828032511706 61
38.5552610654651 60
39.2824896192243 71
40.0097181729835 65
40.7369467267426 56
41.4641752805018 72
42.191403834261 66
42.9186323880201 55
43.6458609417793 60
44.3730894955385 58
45.1003180492976 51
45.8275466030568 41
46.554775156816 44
47.2820037105751 40
48.0092322643343 32
48.7364608180935 36
49.4636893718526 40
50.1909179256118 42
50.918146479371 38
51.6453750331301 35
52.3726035868893 31
53.0998321406485 38
53.8270606944076 13
54.5542892481668 26
55.281517801926 22
56.0087463556851 30
56.7359749094443 28
57.4632034632035 23
58.1904320169626 22
58.9176605707218 30
59.644889124481 21
60.3721176782401 25
61.0993462319993 21
61.8265747857585 26
62.5538033395176 20
63.2810318932768 18
64.008260447036 24
64.7354890007951 28
65.4627175545543 30
66.1899461083134 22
66.9171746620726 17
67.6444032158318 14
68.3716317695909 16
69.0988603233501 14
69.8260888771093 19
70.5533174308684 14
71.2805459846276 16
72.0077745383868 18
72.7350030921459 16
73.4622316459051 7
74.1894601996643 13
74.9166887534234 15
75.6439173071826 15
76.3711458609418 11
77.0983744147009 6
77.8256029684601 14
78.5528315222193 13
79.2800600759784 12
80.0072886297376 13
80.7345171834968 10
81.4617457372559 14
82.1889742910151 13
82.9162028447743 13
83.6434313985334 17
84.3706599522926 22
85.0978885060518 12
85.8251170598109 12
86.5523456135701 12
87.2795741673293 6
88.0068027210884 8
88.7340312748476 11
89.4612598286067 8
90.1884883823659 12
90.9157169361251 15
91.6429454898842 9
92.3701740436434 6
93.0974025974026 12
93.8246311511617 9
94.5518597049209 9
95.2790882586801 8
96.0063168124392 8
96.7335453661984 15
97.4607739199576 4
98.1880024737167 5
98.9152310274759 2
99.6424595812351 4
100.369688134994 4
101.096916688753 3
101.824145242513 8
102.551373796272 6
103.278602350031 5
104.00583090379 11
104.733059457549 3
105.460288011308 5
106.187516565068 5
106.914745118827 4
107.641973672586 7
108.369202226345 1
109.096430780104 5
109.823659333863 2
110.550887887623 5
111.278116441382 3
112.005344995141 5
112.7325735489 7
113.459802102659 6
114.187030656418 5
114.914259210178 7
115.641487763937 8
116.368716317696 6
117.095944871455 3
117.823173425214 9
118.550401978973 7
119.277630532733 3
120.004859086492 4
120.732087640251 4
121.45931619401 2
122.186544747769 9
122.913773301528 2
123.641001855288 0
124.368230409047 7
125.095458962806 6
125.822687516565 5
126.549916070324 1
127.277144624083 3
128.004373177843 3
128.731601731602 4
129.458830285361 1
130.18605883912 1
130.913287392879 6
131.640515946638 3
132.367744500398 3
133.094973054157 5
133.822201607916 2
134.549430161675 4
135.276658715434 2
136.003887269193 2
136.731115822953 4
137.458344376712 1
138.185572930471 2
138.91280148423 2
139.640030037989 6
140.367258591748 0
141.094487145508 1
141.821715699267 2
142.548944253026 2
143.276172806785 3
144.003401360544 2
144.730629914303 1
145.457858468063 2
146.185087021822 0
146.912315575581 0
147.63954412934 2
148.366772683099 0
149.094001236858 3
149.821229790618 0
150.548458344377 2
151.275686898136 3
152.002915451895 3
152.730144005654 0
153.457372559413 0
154.184601113173 2
154.911829666932 1
155.639058220691 1
156.36628677445 2
157.093515328209 0
157.820743881968 2
158.547972435728 1
159.275200989487 0
160.002429543246 0
160.729658097005 0
161.456886650764 2
162.184115204523 1
162.911343758282 0
163.638572312042 1
164.365800865801 0
165.09302941956 5
165.820257973319 0
166.547486527078 0
167.274715080837 0
168.001943634597 0
168.729172188356 1
169.456400742115 2
170.183629295874 1
170.910857849633 1
171.638086403392 1
172.365314957152 1
173.092543510911 3
173.81977206467 2
174.547000618429 1
175.274229172188 0
176.001457725947 0
176.728686279707 1
177.455914833466 3
178.183143387225 1
178.910371940984 0
179.637600494743 0
180.364829048502 0
181.092057602262 0
181.819286156021 2
182.54651470978 1
183.273743263539 0
184.000971817298 0
184.728200371057 4
185.455428924817 0
186.182657478576 1
186.909886032335 1
187.637114586094 1
188.364343139853 1
189.091571693612 0
189.818800247372 1
190.546028801131 0
191.27325735489 1
192.000485908649 1
192.727714462408 0
193.454943016167 1
194.182171569927 0
194.909400123686 0
195.636628677445 1
196.363857231204 1
197.091085784963 1
197.818314338722 0
198.545542892482 0
199.272771446241 1
200 1
};
\addplot [semithick, color1, const plot mark left]
table {%
0.0121477162293551 260
0.739376269988521 125
1.46660482374769 118
2.19383337750685 123
2.92106193126602 145
3.64829048502518 148
4.37551903878435 135
5.10274759254352 183
5.82997614630268 204
6.55720470006185 216
7.28443325382101 207
8.01166180758018 213
8.73889036133935 197
9.46611891509851 250
10.1933474688577 203
10.9205760226168 222
11.647804576376 214
12.3750331301352 263
13.1022616838943 237
13.8294902376535 235
14.5567187914127 236
15.2839473451718 248
16.011175898931 218
16.7384044526902 243
17.4656330064493 223
18.1928615602085 214
18.9200901139677 241
19.6473186677268 262
20.374547221486 257
21.1017757752452 247
21.8290043290043 239
22.5562328827635 259
23.2834614365227 200
24.0106899902818 214
24.737918544041 208
25.4651470978002 214
26.1923756515593 203
26.9196042053185 205
27.6468327590777 193
28.3740613128368 216
29.101289866596 176
29.8285184203552 178
30.5557469741143 184
31.2829755278735 203
32.0102040816327 195
32.7374326353918 178
33.464661189151 172
34.1918897429101 171
34.9191182966693 172
35.6463468504285 162
36.3735754041876 149
37.1008039579468 145
37.828032511706 156
38.5552610654651 142
39.2824896192243 152
40.0097181729835 185
40.7369467267426 128
41.4641752805018 167
42.191403834261 165
42.9186323880201 169
43.6458609417793 150
44.3730894955385 120
45.1003180492976 145
45.8275466030568 135
46.554775156816 123
47.2820037105751 121
48.0092322643343 114
48.7364608180935 121
49.4636893718526 143
50.1909179256118 143
50.918146479371 130
51.6453750331301 139
52.3726035868893 121
53.0998321406485 119
53.8270606944076 126
54.5542892481668 117
55.281517801926 122
56.0087463556851 108
56.7359749094443 119
57.4632034632035 134
58.1904320169626 119
58.9176605707218 123
59.644889124481 102
60.3721176782401 103
61.0993462319993 89
61.8265747857585 106
62.5538033395176 98
63.2810318932768 104
64.008260447036 116
64.7354890007951 95
65.4627175545543 91
66.1899461083134 89
66.9171746620726 106
67.6444032158318 114
68.3716317695909 103
69.0988603233501 103
69.8260888771093 93
70.5533174308684 91
71.2805459846276 83
72.0077745383868 94
72.7350030921459 68
73.4622316459051 104
74.1894601996643 97
74.9166887534234 104
75.6439173071826 85
76.3711458609418 65
77.0983744147009 81
77.8256029684601 77
78.5528315222193 91
79.2800600759784 74
80.0072886297376 78
80.7345171834968 77
81.4617457372559 68
82.1889742910151 77
82.9162028447743 84
83.6434313985334 64
84.3706599522926 71
85.0978885060518 75
85.8251170598109 74
86.5523456135701 74
87.2795741673293 66
88.0068027210884 79
88.7340312748476 55
89.4612598286067 66
90.1884883823659 79
90.9157169361251 59
91.6429454898842 69
92.3701740436434 70
93.0974025974026 62
93.8246311511617 59
94.5518597049209 77
95.2790882586801 61
96.0063168124392 59
96.7335453661984 56
97.4607739199576 50
98.1880024737167 61
98.9152310274759 43
99.6424595812351 55
100.369688134994 60
101.096916688753 42
101.824145242513 48
102.551373796272 56
103.278602350031 50
104.00583090379 51
104.733059457549 60
105.460288011308 53
106.187516565068 43
106.914745118827 47
107.641973672586 51
108.369202226345 41
109.096430780104 38
109.823659333863 43
110.550887887623 35
111.278116441382 45
112.005344995141 43
112.7325735489 46
113.459802102659 37
114.187030656418 39
114.914259210178 42
115.641487763937 52
116.368716317696 55
117.095944871455 47
117.823173425214 38
118.550401978973 30
119.277630532733 45
120.004859086492 35
120.732087640251 37
121.45931619401 35
122.186544747769 38
122.913773301528 32
123.641001855288 29
124.368230409047 38
125.095458962806 31
125.822687516565 34
126.549916070324 30
127.277144624083 37
128.004373177843 37
128.731601731602 40
129.458830285361 32
130.18605883912 26
130.913287392879 29
131.640515946638 29
132.367744500398 30
133.094973054157 27
133.822201607916 35
134.549430161675 26
135.276658715434 26
136.003887269193 33
136.731115822953 30
137.458344376712 28
138.185572930471 31
138.91280148423 27
139.640030037989 19
140.367258591748 37
141.094487145508 27
141.821715699267 29
142.548944253026 25
143.276172806785 29
144.003401360544 22
144.730629914303 23
145.457858468063 22
146.185087021822 20
146.912315575581 14
147.63954412934 24
148.366772683099 27
149.094001236858 14
149.821229790618 28
150.548458344377 26
151.275686898136 22
152.002915451895 19
152.730144005654 22
153.457372559413 25
154.184601113173 21
154.911829666932 30
155.639058220691 28
156.36628677445 16
157.093515328209 11
157.820743881968 25
158.547972435728 19
159.275200989487 21
160.002429543246 24
160.729658097005 13
161.456886650764 22
162.184115204523 20
162.911343758282 19
163.638572312042 23
164.365800865801 15
165.09302941956 12
165.820257973319 15
166.547486527078 17
167.274715080837 13
168.001943634597 12
168.729172188356 15
169.456400742115 20
170.183629295874 17
170.910857849633 20
171.638086403392 16
172.365314957152 25
173.092543510911 11
173.81977206467 11
174.547000618429 12
175.274229172188 16
176.001457725947 17
176.728686279707 16
177.455914833466 19
178.183143387225 12
178.910371940984 12
179.637600494743 14
180.364829048502 15
181.092057602262 14
181.819286156021 11
182.54651470978 20
183.273743263539 18
184.000971817298 16
184.728200371057 13
185.455428924817 15
186.182657478576 20
186.909886032335 11
187.637114586094 12
188.364343139853 11
189.091571693612 12
189.818800247372 13
190.546028801131 11
191.27325735489 14
192.000485908649 14
192.727714462408 11
193.454943016167 16
194.182171569927 10
194.909400123686 9
195.636628677445 15
196.363857231204 15
197.091085784963 7
197.818314338722 10
198.545542892482 11
199.272771446241 7
200 7
};
\addplot [semithick, color2, const plot mark left]
table {%
0.0121477162293551 802
0.739376269988521 659
1.46660482374769 606
2.19383337750685 719
2.92106193126602 689
3.64829048502518 764
4.37551903878435 848
5.10274759254352 939
5.82997614630268 889
6.55720470006185 922
7.28443325382101 940
8.01166180758018 938
8.73889036133935 985
9.46611891509851 907
10.1933474688577 778
10.9205760226168 783
11.647804576376 762
12.3750331301352 712
13.1022616838943 717
13.8294902376535 703
14.5567187914127 668
15.2839473451718 602
16.011175898931 562
16.7384044526902 499
17.4656330064493 504
18.1928615602085 455
18.9200901139677 406
19.6473186677268 365
20.374547221486 336
21.1017757752452 309
21.8290043290043 284
22.5562328827635 278
23.2834614365227 239
24.0106899902818 232
24.737918544041 203
25.4651470978002 166
26.1923756515593 163
26.9196042053185 163
27.6468327590777 155
28.3740613128368 147
29.101289866596 119
29.8285184203552 129
30.5557469741143 130
31.2829755278735 122
32.0102040816327 95
32.7374326353918 102
33.464661189151 86
34.1918897429101 75
34.9191182966693 69
35.6463468504285 102
36.3735754041876 63
37.1008039579468 62
37.828032511706 66
38.5552610654651 76
39.2824896192243 63
40.0097181729835 51
40.7369467267426 55
41.4641752805018 61
42.191403834261 36
42.9186323880201 54
43.6458609417793 38
44.3730894955385 34
45.1003180492976 52
45.8275466030568 52
46.554775156816 35
47.2820037105751 39
48.0092322643343 30
48.7364608180935 24
49.4636893718526 36
50.1909179256118 26
50.918146479371 30
51.6453750331301 34
52.3726035868893 25
53.0998321406485 22
53.8270606944076 38
54.5542892481668 24
55.281517801926 20
56.0087463556851 27
56.7359749094443 21
57.4632034632035 19
58.1904320169626 19
58.9176605707218 18
59.644889124481 18
60.3721176782401 18
61.0993462319993 21
61.8265747857585 15
62.5538033395176 13
63.2810318932768 7
64.008260447036 17
64.7354890007951 16
65.4627175545543 13
66.1899461083134 16
66.9171746620726 11
67.6444032158318 13
68.3716317695909 12
69.0988603233501 15
69.8260888771093 8
70.5533174308684 4
71.2805459846276 7
72.0077745383868 5
72.7350030921459 9
73.4622316459051 11
74.1894601996643 7
74.9166887534234 6
75.6439173071826 3
76.3711458609418 7
77.0983744147009 7
77.8256029684601 5
78.5528315222193 4
79.2800600759784 7
80.0072886297376 10
80.7345171834968 5
81.4617457372559 10
82.1889742910151 12
82.9162028447743 5
83.6434313985334 6
84.3706599522926 6
85.0978885060518 9
85.8251170598109 3
86.5523456135701 1
87.2795741673293 8
88.0068027210884 5
88.7340312748476 5
89.4612598286067 5
90.1884883823659 7
90.9157169361251 5
91.6429454898842 3
92.3701740436434 4
93.0974025974026 3
93.8246311511617 6
94.5518597049209 4
95.2790882586801 7
96.0063168124392 3
96.7335453661984 6
97.4607739199576 0
98.1880024737167 6
98.9152310274759 3
99.6424595812351 7
100.369688134994 5
101.096916688753 2
101.824145242513 5
102.551373796272 3
103.278602350031 6
104.00583090379 9
104.733059457549 5
105.460288011308 6
106.187516565068 7
106.914745118827 2
107.641973672586 2
108.369202226345 4
109.096430780104 4
109.823659333863 4
110.550887887623 6
111.278116441382 4
112.005344995141 5
112.7325735489 8
113.459802102659 3
114.187030656418 6
114.914259210178 2
115.641487763937 1
116.368716317696 1
117.095944871455 1
117.823173425214 3
118.550401978973 3
119.277630532733 3
120.004859086492 5
120.732087640251 0
121.45931619401 1
122.186544747769 5
122.913773301528 4
123.641001855288 1
124.368230409047 6
125.095458962806 4
125.822687516565 1
126.549916070324 3
127.277144624083 3
128.004373177843 2
128.731601731602 1
129.458830285361 5
130.18605883912 2
130.913287392879 4
131.640515946638 0
132.367744500398 5
133.094973054157 2
133.822201607916 2
134.549430161675 2
135.276658715434 2
136.003887269193 1
136.731115822953 3
137.458344376712 0
138.185572930471 1
138.91280148423 1
139.640030037989 0
140.367258591748 0
141.094487145508 2
141.821715699267 1
142.548944253026 4
143.276172806785 0
144.003401360544 5
144.730629914303 2
145.457858468063 3
146.185087021822 1
146.912315575581 1
147.63954412934 1
148.366772683099 4
149.094001236858 3
149.821229790618 2
150.548458344377 3
151.275686898136 2
152.002915451895 0
152.730144005654 1
153.457372559413 1
154.184601113173 4
154.911829666932 2
155.639058220691 2
156.36628677445 3
157.093515328209 1
157.820743881968 3
158.547972435728 1
159.275200989487 0
160.002429543246 2
160.729658097005 0
161.456886650764 1
162.184115204523 2
162.911343758282 1
163.638572312042 1
164.365800865801 4
165.09302941956 2
165.820257973319 2
166.547486527078 6
167.274715080837 3
168.001943634597 0
168.729172188356 1
169.456400742115 0
170.183629295874 2
170.910857849633 1
171.638086403392 0
172.365314957152 1
173.092543510911 1
173.81977206467 1
174.547000618429 3
175.274229172188 1
176.001457725947 1
176.728686279707 0
177.455914833466 0
178.183143387225 0
178.910371940984 1
179.637600494743 4
180.364829048502 0
181.092057602262 3
181.819286156021 1
182.54651470978 1
183.273743263539 0
184.000971817298 2
184.728200371057 2
185.455428924817 1
186.182657478576 0
186.909886032335 1
187.637114586094 0
188.364343139853 4
189.091571693612 1
189.818800247372 1
190.546028801131 0
191.27325735489 1
192.000485908649 3
192.727714462408 0
193.454943016167 3
194.182171569927 2
194.909400123686 3
195.636628677445 1
196.363857231204 1
197.091085784963 0
197.818314338722 0
198.545542892482 3
199.272771446241 2
200 2
};
\addplot [semithick, color3, const plot mark left]
table {%
0.0121477162293551 851
0.739376269988521 756
1.46660482374769 866
2.19383337750685 885
2.92106193126602 866
3.64829048502518 905
4.37551903878435 869
5.10274759254352 998
5.82997614630268 940
6.55720470006185 944
7.28443325382101 904
8.01166180758018 949
8.73889036133935 880
9.46611891509851 878
10.1933474688577 792
10.9205760226168 719
11.647804576376 708
12.3750331301352 694
13.1022616838943 661
13.8294902376535 573
14.5567187914127 581
15.2839473451718 536
16.011175898931 495
16.7384044526902 428
17.4656330064493 448
18.1928615602085 412
18.9200901139677 413
19.6473186677268 373
20.374547221486 328
21.1017757752452 309
21.8290043290043 264
22.5562328827635 259
23.2834614365227 212
24.0106899902818 211
24.737918544041 188
25.4651470978002 171
26.1923756515593 176
26.9196042053185 178
27.6468327590777 148
28.3740613128368 136
29.101289866596 112
29.8285184203552 104
30.5557469741143 102
31.2829755278735 101
32.0102040816327 106
32.7374326353918 85
33.464661189151 89
34.1918897429101 63
34.9191182966693 68
35.6463468504285 74
36.3735754041876 65
37.1008039579468 54
37.828032511706 66
38.5552610654651 51
39.2824896192243 65
40.0097181729835 40
40.7369467267426 50
41.4641752805018 51
42.191403834261 44
42.9186323880201 40
43.6458609417793 35
44.3730894955385 44
45.1003180492976 27
45.8275466030568 36
46.554775156816 31
47.2820037105751 34
48.0092322643343 22
48.7364608180935 30
49.4636893718526 25
50.1909179256118 32
50.918146479371 22
51.6453750331301 21
52.3726035868893 26
53.0998321406485 21
53.8270606944076 26
54.5542892481668 21
55.281517801926 21
56.0087463556851 11
56.7359749094443 18
57.4632034632035 11
58.1904320169626 26
58.9176605707218 18
59.644889124481 18
60.3721176782401 11
61.0993462319993 12
61.8265747857585 15
62.5538033395176 7
63.2810318932768 13
64.008260447036 4
64.7354890007951 8
65.4627175545543 12
66.1899461083134 12
66.9171746620726 8
67.6444032158318 10
68.3716317695909 3
69.0988603233501 2
69.8260888771093 6
70.5533174308684 9
71.2805459846276 10
72.0077745383868 5
72.7350030921459 7
73.4622316459051 13
74.1894601996643 7
74.9166887534234 7
75.6439173071826 6
76.3711458609418 5
77.0983744147009 6
77.8256029684601 7
78.5528315222193 11
79.2800600759784 5
80.0072886297376 4
80.7345171834968 6
81.4617457372559 9
82.1889742910151 5
82.9162028447743 2
83.6434313985334 6
84.3706599522926 0
85.0978885060518 3
85.8251170598109 2
86.5523456135701 4
87.2795741673293 1
88.0068027210884 3
88.7340312748476 5
89.4612598286067 7
90.1884883823659 4
90.9157169361251 1
91.6429454898842 4
92.3701740436434 6
93.0974025974026 1
93.8246311511617 2
94.5518597049209 2
95.2790882586801 4
96.0063168124392 0
96.7335453661984 6
97.4607739199576 1
98.1880024737167 3
98.9152310274759 4
99.6424595812351 3
100.369688134994 6
101.096916688753 4
101.824145242513 4
102.551373796272 1
103.278602350031 3
104.00583090379 1
104.733059457549 2
105.460288011308 1
106.187516565068 1
106.914745118827 0
107.641973672586 3
108.369202226345 2
109.096430780104 1
109.823659333863 3
110.550887887623 1
111.278116441382 6
112.005344995141 1
112.7325735489 1
113.459802102659 0
114.187030656418 2
114.914259210178 1
115.641487763937 1
116.368716317696 2
117.095944871455 1
117.823173425214 0
118.550401978973 1
119.277630532733 1
120.004859086492 0
120.732087640251 3
121.45931619401 2
122.186544747769 0
122.913773301528 0
123.641001855288 1
124.368230409047 2
125.095458962806 0
125.822687516565 1
126.549916070324 0
127.277144624083 2
128.004373177843 0
128.731601731602 1
129.458830285361 1
130.18605883912 1
130.913287392879 0
131.640515946638 1
132.367744500398 0
133.094973054157 0
133.822201607916 2
134.549430161675 3
135.276658715434 3
136.003887269193 2
136.731115822953 0
137.458344376712 2
138.185572930471 0
138.91280148423 3
139.640030037989 1
140.367258591748 2
141.094487145508 1
141.821715699267 2
142.548944253026 0
143.276172806785 3
144.003401360544 1
144.730629914303 1
145.457858468063 0
146.185087021822 0
146.912315575581 1
147.63954412934 0
148.366772683099 0
149.094001236858 1
149.821229790618 0
150.548458344377 1
151.275686898136 3
152.002915451895 0
152.730144005654 0
153.457372559413 0
154.184601113173 0
154.911829666932 1
155.639058220691 1
156.36628677445 0
157.093515328209 2
157.820743881968 0
158.547972435728 0
159.275200989487 1
160.002429543246 0
160.729658097005 0
161.456886650764 1
162.184115204523 2
162.911343758282 0
163.638572312042 0
164.365800865801 1
165.09302941956 0
165.820257973319 0
166.547486527078 1
167.274715080837 1
168.001943634597 2
168.729172188356 1
169.456400742115 0
170.183629295874 0
170.910857849633 0
171.638086403392 2
172.365314957152 0
173.092543510911 0
173.81977206467 1
174.547000618429 1
175.274229172188 0
176.001457725947 0
176.728686279707 1
177.455914833466 0
178.183143387225 0
178.910371940984 0
179.637600494743 1
180.364829048502 0
181.092057602262 1
181.819286156021 1
182.54651470978 0
183.273743263539 0
184.000971817298 1
184.728200371057 0
185.455428924817 0
186.182657478576 0
186.909886032335 0
187.637114586094 0
188.364343139853 0
189.091571693612 1
189.818800247372 1
190.546028801131 0
191.27325735489 0
192.000485908649 1
192.727714462408 1
193.454943016167 0
194.182171569927 0
194.909400123686 1
195.636628677445 0
196.363857231204 1
197.091085784963 1
197.818314338722 0
198.545542892482 0
199.272771446241 0
200 0
};
\addplot [semithick, color4, const plot mark left]
table {%
0.0121477162293551 551
0.739376269988521 543
1.46660482374769 664
2.19383337750685 624
2.92106193126602 763
3.64829048502518 680
4.37551903878435 713
5.10274759254352 781
5.82997614630268 812
6.55720470006185 774
7.28443325382101 817
8.01166180758018 782
8.73889036133935 817
9.46611891509851 778
10.1933474688577 747
10.9205760226168 789
11.647804576376 723
12.3750331301352 721
13.1022616838943 650
13.8294902376535 637
14.5567187914127 618
15.2839473451718 583
16.011175898931 572
16.7384044526902 521
17.4656330064493 523
18.1928615602085 462
18.9200901139677 452
19.6473186677268 426
20.374547221486 375
21.1017757752452 365
21.8290043290043 321
22.5562328827635 280
23.2834614365227 255
24.0106899902818 266
24.737918544041 251
25.4651470978002 227
26.1923756515593 177
26.9196042053185 193
27.6468327590777 169
28.3740613128368 181
29.101289866596 154
29.8285184203552 138
30.5557469741143 136
31.2829755278735 130
32.0102040816327 113
32.7374326353918 117
33.464661189151 131
34.1918897429101 108
34.9191182966693 106
35.6463468504285 90
36.3735754041876 94
37.1008039579468 108
37.828032511706 83
38.5552610654651 78
39.2824896192243 66
40.0097181729835 78
40.7369467267426 62
41.4641752805018 70
42.191403834261 68
42.9186323880201 44
43.6458609417793 53
44.3730894955385 57
45.1003180492976 48
45.8275466030568 60
46.554775156816 39
47.2820037105751 46
48.0092322643343 33
48.7364608180935 34
49.4636893718526 34
50.1909179256118 40
50.918146479371 36
51.6453750331301 28
52.3726035868893 38
53.0998321406485 31
53.8270606944076 39
54.5542892481668 32
55.281517801926 29
56.0087463556851 25
56.7359749094443 32
57.4632034632035 21
58.1904320169626 24
58.9176605707218 23
59.644889124481 26
60.3721176782401 14
61.0993462319993 15
61.8265747857585 18
62.5538033395176 16
63.2810318932768 22
64.008260447036 15
64.7354890007951 14
65.4627175545543 5
66.1899461083134 16
66.9171746620726 11
67.6444032158318 13
68.3716317695909 10
69.0988603233501 9
69.8260888771093 12
70.5533174308684 6
71.2805459846276 4
72.0077745383868 12
72.7350030921459 14
73.4622316459051 14
74.1894601996643 9
74.9166887534234 5
75.6439173071826 8
76.3711458609418 9
77.0983744147009 6
77.8256029684601 4
78.5528315222193 6
79.2800600759784 7
80.0072886297376 1
80.7345171834968 9
81.4617457372559 2
82.1889742910151 3
82.9162028447743 10
83.6434313985334 5
84.3706599522926 6
85.0978885060518 4
85.8251170598109 3
86.5523456135701 6
87.2795741673293 1
88.0068027210884 3
88.7340312748476 6
89.4612598286067 5
90.1884883823659 6
90.9157169361251 3
91.6429454898842 3
92.3701740436434 5
93.0974025974026 4
93.8246311511617 6
94.5518597049209 5
95.2790882586801 2
96.0063168124392 2
96.7335453661984 2
97.4607739199576 4
98.1880024737167 3
98.9152310274759 5
99.6424595812351 3
100.369688134994 3
101.096916688753 3
101.824145242513 4
102.551373796272 4
103.278602350031 2
104.00583090379 0
104.733059457549 4
105.460288011308 0
106.187516565068 1
106.914745118827 1
107.641973672586 6
108.369202226345 1
109.096430780104 1
109.823659333863 0
110.550887887623 3
111.278116441382 2
112.005344995141 1
112.7325735489 2
113.459802102659 1
114.187030656418 2
114.914259210178 0
115.641487763937 2
116.368716317696 2
117.095944871455 0
117.823173425214 1
118.550401978973 0
119.277630532733 0
120.004859086492 3
120.732087640251 1
121.45931619401 0
122.186544747769 0
122.913773301528 0
123.641001855288 1
124.368230409047 0
125.095458962806 2
125.822687516565 3
126.549916070324 1
127.277144624083 1
128.004373177843 2
128.731601731602 0
129.458830285361 4
130.18605883912 2
130.913287392879 0
131.640515946638 2
132.367744500398 0
133.094973054157 0
133.822201607916 0
134.549430161675 1
135.276658715434 0
136.003887269193 2
136.731115822953 2
137.458344376712 1
138.185572930471 1
138.91280148423 1
139.640030037989 1
140.367258591748 0
141.094487145508 1
141.821715699267 0
142.548944253026 1
143.276172806785 0
144.003401360544 2
144.730629914303 0
145.457858468063 1
146.185087021822 0
146.912315575581 0
147.63954412934 0
148.366772683099 1
149.094001236858 1
149.821229790618 1
150.548458344377 0
151.275686898136 1
152.002915451895 1
152.730144005654 0
153.457372559413 1
154.184601113173 0
154.911829666932 0
155.639058220691 1
156.36628677445 0
157.093515328209 0
157.820743881968 1
158.547972435728 1
159.275200989487 0
160.002429543246 0
160.729658097005 0
161.456886650764 0
162.184115204523 0
162.911343758282 0
163.638572312042 0
164.365800865801 0
165.09302941956 1
165.820257973319 0
166.547486527078 0
167.274715080837 0
168.001943634597 1
168.729172188356 0
169.456400742115 0
170.183629295874 1
170.910857849633 0
171.638086403392 0
172.365314957152 0
173.092543510911 0
173.81977206467 0
174.547000618429 0
175.274229172188 0
176.001457725947 1
176.728686279707 0
177.455914833466 1
178.183143387225 0
178.910371940984 1
179.637600494743 0
180.364829048502 0
181.092057602262 0
181.819286156021 0
182.54651470978 0
183.273743263539 1
184.000971817298 0
184.728200371057 0
185.455428924817 0
186.182657478576 1
186.909886032335 0
187.637114586094 0
188.364343139853 1
189.091571693612 0
189.818800247372 0
190.546028801131 0
191.27325735489 0
192.000485908649 0
192.727714462408 0
193.454943016167 0
194.182171569927 0
194.909400123686 1
195.636628677445 0
196.363857231204 0
197.091085784963 0
197.818314338722 0
198.545542892482 0
199.272771446241 0
200 0
};
\addplot [semithick, color5, const plot mark left]
table {%
0.0121477162293551 568
0.739376269988521 539
1.46660482374769 587
2.19383337750685 712
2.92106193126602 729
3.64829048502518 740
4.37551903878435 795
5.10274759254352 809
5.82997614630268 816
6.55720470006185 775
7.28443325382101 797
8.01166180758018 857
8.73889036133935 857
9.46611891509851 831
10.1933474688577 793
10.9205760226168 744
11.647804576376 676
12.3750331301352 681
13.1022616838943 643
13.8294902376535 663
14.5567187914127 619
15.2839473451718 565
16.011175898931 520
16.7384044526902 518
17.4656330064493 481
18.1928615602085 450
18.9200901139677 451
19.6473186677268 394
20.374547221486 363
21.1017757752452 345
21.8290043290043 289
22.5562328827635 275
23.2834614365227 273
24.0106899902818 235
24.737918544041 207
25.4651470978002 206
26.1923756515593 178
26.9196042053185 172
27.6468327590777 149
28.3740613128368 154
29.101289866596 115
29.8285184203552 121
30.5557469741143 115
31.2829755278735 106
32.0102040816327 111
32.7374326353918 90
33.464661189151 98
34.1918897429101 90
34.9191182966693 62
35.6463468504285 72
36.3735754041876 61
37.1008039579468 84
37.828032511706 69
38.5552610654651 68
39.2824896192243 53
40.0097181729835 43
40.7369467267426 58
41.4641752805018 52
42.191403834261 53
42.9186323880201 35
43.6458609417793 42
44.3730894955385 34
45.1003180492976 26
45.8275466030568 39
46.554775156816 27
47.2820037105751 38
48.0092322643343 31
48.7364608180935 32
49.4636893718526 39
50.1909179256118 21
50.918146479371 25
51.6453750331301 22
52.3726035868893 23
53.0998321406485 20
53.8270606944076 17
54.5542892481668 16
55.281517801926 21
56.0087463556851 19
56.7359749094443 21
57.4632034632035 12
58.1904320169626 19
58.9176605707218 21
59.644889124481 12
60.3721176782401 9
61.0993462319993 17
61.8265747857585 9
62.5538033395176 7
63.2810318932768 16
64.008260447036 14
64.7354890007951 15
65.4627175545543 16
66.1899461083134 13
66.9171746620726 15
67.6444032158318 8
68.3716317695909 12
69.0988603233501 6
69.8260888771093 15
70.5533174308684 9
71.2805459846276 9
72.0077745383868 6
72.7350030921459 6
73.4622316459051 2
74.1894601996643 11
74.9166887534234 6
75.6439173071826 5
76.3711458609418 9
77.0983744147009 9
77.8256029684601 6
78.5528315222193 2
79.2800600759784 6
80.0072886297376 10
80.7345171834968 2
81.4617457372559 4
82.1889742910151 4
82.9162028447743 1
83.6434313985334 8
84.3706599522926 5
85.0978885060518 9
85.8251170598109 3
86.5523456135701 6
87.2795741673293 3
88.0068027210884 6
88.7340312748476 7
89.4612598286067 6
90.1884883823659 3
90.9157169361251 3
91.6429454898842 0
92.3701740436434 8
93.0974025974026 1
93.8246311511617 3
94.5518597049209 3
95.2790882586801 2
96.0063168124392 2
96.7335453661984 3
97.4607739199576 3
98.1880024737167 1
98.9152310274759 1
99.6424595812351 5
100.369688134994 0
101.096916688753 2
101.824145242513 3
102.551373796272 1
103.278602350031 1
104.00583090379 2
104.733059457549 2
105.460288011308 0
106.187516565068 0
106.914745118827 1
107.641973672586 0
108.369202226345 2
109.096430780104 0
109.823659333863 3
110.550887887623 1
111.278116441382 3
112.005344995141 1
112.7325735489 1
113.459802102659 2
114.187030656418 1
114.914259210178 3
115.641487763937 1
116.368716317696 2
117.095944871455 2
117.823173425214 1
118.550401978973 0
119.277630532733 0
120.004859086492 3
120.732087640251 1
121.45931619401 3
122.186544747769 1
122.913773301528 0
123.641001855288 1
124.368230409047 2
125.095458962806 0
125.822687516565 1
126.549916070324 0
127.277144624083 0
128.004373177843 1
128.731601731602 1
129.458830285361 0
130.18605883912 2
130.913287392879 2
131.640515946638 1
132.367744500398 0
133.094973054157 1
133.822201607916 0
134.549430161675 1
135.276658715434 3
136.003887269193 1
136.731115822953 1
137.458344376712 0
138.185572930471 0
138.91280148423 0
139.640030037989 1
140.367258591748 1
141.094487145508 0
141.821715699267 0
142.548944253026 0
143.276172806785 0
144.003401360544 0
144.730629914303 0
145.457858468063 0
146.185087021822 1
146.912315575581 1
147.63954412934 1
148.366772683099 2
149.094001236858 0
149.821229790618 0
150.548458344377 0
151.275686898136 0
152.002915451895 0
152.730144005654 0
153.457372559413 1
154.184601113173 0
154.911829666932 0
155.639058220691 0
156.36628677445 0
157.093515328209 1
157.820743881968 1
158.547972435728 0
159.275200989487 0
160.002429543246 0
160.729658097005 0
161.456886650764 0
162.184115204523 1
162.911343758282 1
163.638572312042 0
164.365800865801 0
165.09302941956 1
165.820257973319 0
166.547486527078 0
167.274715080837 0
168.001943634597 0
168.729172188356 0
169.456400742115 0
170.183629295874 0
170.910857849633 0
171.638086403392 2
172.365314957152 0
173.092543510911 1
173.81977206467 0
174.547000618429 1
175.274229172188 1
176.001457725947 0
176.728686279707 0
177.455914833466 0
178.183143387225 0
178.910371940984 0
179.637600494743 0
180.364829048502 0
181.092057602262 0
181.819286156021 0
182.54651470978 0
183.273743263539 0
184.000971817298 0
184.728200371057 0
185.455428924817 0
186.182657478576 1
186.909886032335 1
187.637114586094 2
188.364343139853 0
189.091571693612 0
189.818800247372 0
190.546028801131 0
191.27325735489 1
192.000485908649 0
192.727714462408 0
193.454943016167 0
194.182171569927 1
194.909400123686 0
195.636628677445 0
196.363857231204 0
197.091085784963 0
197.818314338722 1
198.545542892482 0
199.272771446241 0
200 0
};
\addplot [semithick, color6, const plot mark left]
table {%
0.0121477162293551 390
0.739376269988521 405
1.46660482374769 413
2.19383337750685 386
2.92106193126602 421
3.64829048502518 514
4.37551903878435 493
5.10274759254352 444
5.82997614630268 463
6.55720470006185 498
7.28443325382101 490
8.01166180758018 527
8.73889036133935 461
9.46611891509851 495
10.1933474688577 517
10.9205760226168 508
11.647804576376 465
12.3750331301352 461
13.1022616838943 482
13.8294902376535 419
14.5567187914127 403
15.2839473451718 380
16.011175898931 392
16.7384044526902 395
17.4656330064493 393
18.1928615602085 376
18.9200901139677 362
19.6473186677268 372
20.374547221486 318
21.1017757752452 328
21.8290043290043 306
22.5562328827635 303
23.2834614365227 278
24.0106899902818 273
24.737918544041 231
25.4651470978002 279
26.1923756515593 200
26.9196042053185 194
27.6468327590777 207
28.3740613128368 193
29.101289866596 176
29.8285184203552 164
30.5557469741143 175
31.2829755278735 162
32.0102040816327 160
32.7374326353918 164
33.464661189151 137
34.1918897429101 148
34.9191182966693 136
35.6463468504285 113
36.3735754041876 126
37.1008039579468 145
37.828032511706 106
38.5552610654651 110
39.2824896192243 99
40.0097181729835 97
40.7369467267426 81
41.4641752805018 92
42.191403834261 83
42.9186323880201 78
43.6458609417793 96
44.3730894955385 89
45.1003180492976 70
45.8275466030568 70
46.554775156816 75
47.2820037105751 73
48.0092322643343 55
48.7364608180935 50
49.4636893718526 76
50.1909179256118 66
50.918146479371 51
51.6453750331301 49
52.3726035868893 73
53.0998321406485 66
53.8270606944076 72
54.5542892481668 49
55.281517801926 67
56.0087463556851 55
56.7359749094443 53
57.4632034632035 55
58.1904320169626 49
58.9176605707218 43
59.644889124481 51
60.3721176782401 49
61.0993462319993 43
61.8265747857585 44
62.5538033395176 37
63.2810318932768 44
64.008260447036 40
64.7354890007951 58
65.4627175545543 47
66.1899461083134 46
66.9171746620726 46
67.6444032158318 46
68.3716317695909 37
69.0988603233501 31
69.8260888771093 31
70.5533174308684 26
71.2805459846276 28
72.0077745383868 27
72.7350030921459 27
73.4622316459051 22
74.1894601996643 25
74.9166887534234 35
75.6439173071826 24
76.3711458609418 27
77.0983744147009 29
77.8256029684601 23
78.5528315222193 28
79.2800600759784 35
80.0072886297376 22
80.7345171834968 24
81.4617457372559 25
82.1889742910151 20
82.9162028447743 39
83.6434313985334 25
84.3706599522926 29
85.0978885060518 25
85.8251170598109 18
86.5523456135701 30
87.2795741673293 23
88.0068027210884 24
88.7340312748476 15
89.4612598286067 20
90.1884883823659 21
90.9157169361251 22
91.6429454898842 19
92.3701740436434 17
93.0974025974026 19
93.8246311511617 15
94.5518597049209 9
95.2790882586801 18
96.0063168124392 16
96.7335453661984 20
97.4607739199576 8
98.1880024737167 17
98.9152310274759 15
99.6424595812351 11
100.369688134994 19
101.096916688753 13
101.824145242513 16
102.551373796272 10
103.278602350031 11
104.00583090379 12
104.733059457549 17
105.460288011308 14
106.187516565068 13
106.914745118827 12
107.641973672586 16
108.369202226345 12
109.096430780104 13
109.823659333863 8
110.550887887623 9
111.278116441382 11
112.005344995141 2
112.7325735489 8
113.459802102659 17
114.187030656418 6
114.914259210178 10
115.641487763937 7
116.368716317696 8
117.095944871455 12
117.823173425214 3
118.550401978973 7
119.277630532733 14
120.004859086492 8
120.732087640251 10
121.45931619401 7
122.186544747769 6
122.913773301528 5
123.641001855288 7
124.368230409047 8
125.095458962806 3
125.822687516565 3
126.549916070324 3
127.277144624083 7
128.004373177843 4
128.731601731602 3
129.458830285361 5
130.18605883912 5
130.913287392879 3
131.640515946638 6
132.367744500398 5
133.094973054157 6
133.822201607916 4
134.549430161675 1
135.276658715434 5
136.003887269193 3
136.731115822953 4
137.458344376712 6
138.185572930471 6
138.91280148423 4
139.640030037989 8
140.367258591748 2
141.094487145508 6
141.821715699267 4
142.548944253026 2
143.276172806785 1
144.003401360544 6
144.730629914303 2
145.457858468063 2
146.185087021822 3
146.912315575581 1
147.63954412934 5
148.366772683099 0
149.094001236858 1
149.821229790618 4
150.548458344377 1
151.275686898136 4
152.002915451895 4
152.730144005654 1
153.457372559413 0
154.184601113173 3
154.911829666932 3
155.639058220691 3
156.36628677445 1
157.093515328209 2
157.820743881968 5
158.547972435728 4
159.275200989487 6
160.002429543246 1
160.729658097005 2
161.456886650764 1
162.184115204523 3
162.911343758282 4
163.638572312042 1
164.365800865801 2
165.09302941956 4
165.820257973319 4
166.547486527078 5
167.274715080837 3
168.001943634597 1
168.729172188356 6
169.456400742115 6
170.183629295874 3
170.910857849633 4
171.638086403392 2
172.365314957152 1
173.092543510911 4
173.81977206467 7
174.547000618429 4
175.274229172188 4
176.001457725947 4
176.728686279707 2
177.455914833466 2
178.183143387225 3
178.910371940984 1
179.637600494743 0
180.364829048502 3
181.092057602262 0
181.819286156021 2
182.54651470978 1
183.273743263539 2
184.000971817298 3
184.728200371057 0
185.455428924817 0
186.182657478576 2
186.909886032335 2
187.637114586094 1
188.364343139853 5
189.091571693612 1
189.818800247372 1
190.546028801131 4
191.27325735489 2
192.000485908649 3
192.727714462408 1
193.454943016167 2
194.182171569927 0
194.909400123686 3
195.636628677445 1
196.363857231204 2
197.091085784963 0
197.818314338722 1
198.545542892482 2
199.272771446241 1
200 1
};
\addlegendentry{\scriptsize 2021}
\addlegendentry{\scriptsize 2020}
\addlegendentry{\scriptsize 2019}
\addlegendentry{\scriptsize 2018}
\addlegendentry{\scriptsize 2017}
\addlegendentry{\scriptsize 2016}
\addlegendentry{\scriptsize 2015}
\end{axis}

\end{tikzpicture}


==> fig_intraday_volume_seVolume.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,1,0.6}
\definecolor{color1}{rgb}{0.992156862745098,0.752941176470588,0.525490196078431}
\definecolor{color2}{rgb}{0.745098039215686,0.682352941176471,0.831372549019608}
\definecolor{color3}{rgb}{0.498039215686275,0.788235294117647,0.498039215686275}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\scriptsize ID market Volume},
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize Volume (MW)},
xmajorgrids,
xmin=-19.89, xmax=419.89,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize Count},
ymajorgrids,
ymin=0, ymax=12029.85,
ytick style={color=black},
width=\columnwidth,
height=0.5\columnwidth,
title style={yshift=-1.5ex},
every axis x label/.style={at={(current axis.south)}, above=-7mm, anchor=center},
every axis y label/.style={at={(current axis.west)}, right=-3mm, anchor=center, rotate=90},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
% xtick={0,50,100},
% xticklabels={0\!\!\!,50\!\!\!,100\!\!\!},
ytick={0,4000,8000,12000},
% yticklabels={0\!\!\!,4000\!\!\!,8000\!\!\!,12000\!\!\!},
]
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:0.1,0) rectangle (axis cs:3.66964285714286,7928);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:3.66964285714286,0) rectangle (axis cs:7.23928571428571,3126);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:7.23928571428571,0) rectangle (axis cs:10.8089285714286,2670);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:10.8089285714286,0) rectangle (axis cs:14.3785714285714,1773);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:14.3785714285714,0) rectangle (axis cs:17.9482142857143,2059);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:17.9482142857143,0) rectangle (axis cs:21.5178571428571,1985);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:21.5178571428571,0) rectangle (axis cs:25.0875,1470);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:25.0875,0) rectangle (axis cs:28.6571428571429,1156);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:28.6571428571429,0) rectangle (axis cs:32.2267857142857,1525);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:32.2267857142857,0) rectangle (axis cs:35.7964285714286,984);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:35.7964285714286,0) rectangle (axis cs:39.3660714285714,780);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:39.3660714285714,0) rectangle (axis cs:42.9357142857143,990);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:42.9357142857143,0) rectangle (axis cs:46.5053571428571,788);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:46.5053571428571,0) rectangle (axis cs:50.075,765);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:50.075,0) rectangle (axis cs:53.6446428571428,624);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:53.6446428571428,0) rectangle (axis cs:57.2142857142857,591);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:57.2142857142857,0) rectangle (axis cs:60.7839285714286,612);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:60.7839285714286,0) rectangle (axis cs:64.3535714285714,508);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:64.3535714285714,0) rectangle (axis cs:67.9232142857143,463);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:67.9232142857143,0) rectangle (axis cs:71.4928571428571,508);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:71.4928571428571,0) rectangle (axis cs:75.0625,410);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:75.0625,0) rectangle (axis cs:78.6321428571428,373);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:78.6321428571428,0) rectangle (axis cs:82.2017857142857,405);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:82.2017857142857,0) rectangle (axis cs:85.7714285714286,311);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:85.7714285714286,0) rectangle (axis cs:89.3410714285714,257);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:89.3410714285714,0) rectangle (axis cs:92.9107142857143,263);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:92.9107142857143,0) rectangle (axis cs:96.4803571428571,286);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:96.4803571428571,0) rectangle (axis cs:100.05,288);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:100.05,0) rectangle (axis cs:103.619642857143,204);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:103.619642857143,0) rectangle (axis cs:107.189285714286,209);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:107.189285714286,0) rectangle (axis cs:110.758928571429,191);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:110.758928571429,0) rectangle (axis cs:114.328571428571,153);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:114.328571428571,0) rectangle (axis cs:117.898214285714,166);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:117.898214285714,0) rectangle (axis cs:121.467857142857,174);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:121.467857142857,0) rectangle (axis cs:125.0375,134);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:125.0375,0) rectangle (axis cs:128.607142857143,119);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:128.607142857143,0) rectangle (axis cs:132.176785714286,122);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:132.176785714286,0) rectangle (axis cs:135.746428571429,135);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:135.746428571429,0) rectangle (axis cs:139.316071428571,107);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:139.316071428571,0) rectangle (axis cs:142.885714285714,112);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:142.885714285714,0) rectangle (axis cs:146.455357142857,101);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:146.455357142857,0) rectangle (axis cs:150.025,83);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:150.025,0) rectangle (axis cs:153.594642857143,75);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:153.594642857143,0) rectangle (axis cs:157.164285714286,86);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:157.164285714286,0) rectangle (axis cs:160.733928571429,101);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:160.733928571429,0) rectangle (axis cs:164.303571428571,79);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:164.303571428571,0) rectangle (axis cs:167.873214285714,73);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:167.873214285714,0) rectangle (axis cs:171.442857142857,60);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:171.442857142857,0) rectangle (axis cs:175.0125,70);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:175.0125,0) rectangle (axis cs:178.582142857143,55);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:178.582142857143,0) rectangle (axis cs:182.151785714286,59);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:182.151785714286,0) rectangle (axis cs:185.721428571429,62);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:185.721428571429,0) rectangle (axis cs:189.291071428571,50);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:189.291071428571,0) rectangle (axis cs:192.860714285714,68);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:192.860714285714,0) rectangle (axis cs:196.430357142857,45);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:196.430357142857,0) rectangle (axis cs:200,45);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:200,0) rectangle (axis cs:203.569642857143,56);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:203.569642857143,0) rectangle (axis cs:207.139285714286,48);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:207.139285714286,0) rectangle (axis cs:210.708928571429,45);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:210.708928571429,0) rectangle (axis cs:214.278571428571,39);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:214.278571428571,0) rectangle (axis cs:217.848214285714,38);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:217.848214285714,0) rectangle (axis cs:221.417857142857,48);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:221.417857142857,0) rectangle (axis cs:224.9875,37);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:224.9875,0) rectangle (axis cs:228.557142857143,45);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:228.557142857143,0) rectangle (axis cs:232.126785714286,26);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:232.126785714286,0) rectangle (axis cs:235.696428571429,21);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:235.696428571429,0) rectangle (axis cs:239.266071428571,22);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:239.266071428571,0) rectangle (axis cs:242.835714285714,31);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:242.835714285714,0) rectangle (axis cs:246.405357142857,42);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:246.405357142857,0) rectangle (axis cs:249.975,23);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:249.975,0) rectangle (axis cs:253.544642857143,27);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:253.544642857143,0) rectangle (axis cs:257.114285714286,23);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:257.114285714286,0) rectangle (axis cs:260.683928571429,24);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:260.683928571429,0) rectangle (axis cs:264.253571428571,15);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:264.253571428571,0) rectangle (axis cs:267.823214285714,37);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:267.823214285714,0) rectangle (axis cs:271.392857142857,23);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:271.392857142857,0) rectangle (axis cs:274.9625,24);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:274.9625,0) rectangle (axis cs:278.532142857143,26);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:278.532142857143,0) rectangle (axis cs:282.101785714286,29);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:282.101785714286,0) rectangle (axis cs:285.671428571429,16);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:285.671428571429,0) rectangle (axis cs:289.241071428571,19);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:289.241071428571,0) rectangle (axis cs:292.810714285714,20);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:292.810714285714,0) rectangle (axis cs:296.380357142857,16);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:296.380357142857,0) rectangle (axis cs:299.95,16);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:299.95,0) rectangle (axis cs:303.519642857143,17);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:303.519642857143,0) rectangle (axis cs:307.089285714286,11);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:307.089285714286,0) rectangle (axis cs:310.658928571429,24);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:310.658928571429,0) rectangle (axis cs:314.228571428571,19);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:314.228571428571,0) rectangle (axis cs:317.798214285714,24);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:317.798214285714,0) rectangle (axis cs:321.367857142857,13);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:321.367857142857,0) rectangle (axis cs:324.9375,17);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:324.9375,0) rectangle (axis cs:328.507142857143,18);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:328.507142857143,0) rectangle (axis cs:332.076785714286,11);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:332.076785714286,0) rectangle (axis cs:335.646428571429,10);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:335.646428571429,0) rectangle (axis cs:339.216071428571,14);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:339.216071428571,0) rectangle (axis cs:342.785714285714,11);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:342.785714285714,0) rectangle (axis cs:346.355357142857,8);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:346.355357142857,0) rectangle (axis cs:349.925,10);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:349.925,0) rectangle (axis cs:353.494642857143,11);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:353.494642857143,0) rectangle (axis cs:357.064285714286,7);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:357.064285714286,0) rectangle (axis cs:360.633928571429,16);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:360.633928571429,0) rectangle (axis cs:364.203571428571,14);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:364.203571428571,0) rectangle (axis cs:367.773214285714,11);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:367.773214285714,0) rectangle (axis cs:371.342857142857,8);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:371.342857142857,0) rectangle (axis cs:374.9125,7);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:374.9125,0) rectangle (axis cs:378.482142857143,19);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:378.482142857143,0) rectangle (axis cs:382.051785714286,14);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:382.051785714286,0) rectangle (axis cs:385.621428571429,12);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:385.621428571429,0) rectangle (axis cs:389.191071428571,9);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:389.191071428571,0) rectangle (axis cs:392.760714285714,9);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:392.760714285714,0) rectangle (axis cs:396.330357142857,9);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:396.330357142857,0) rectangle (axis cs:399.9,6);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:0.1,7928) rectangle (axis cs:3.66964285714286,8282);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:3.66964285714286,3126) rectangle (axis cs:7.23928571428571,3516);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:7.23928571428571,2670) rectangle (axis cs:10.8089285714286,3441);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:10.8089285714286,1773) rectangle (axis cs:14.3785714285714,2291);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:14.3785714285714,2059) rectangle (axis cs:17.9482142857143,2691);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:17.9482142857143,1985) rectangle (axis cs:21.5178571428571,2872);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:21.5178571428571,1470) rectangle (axis cs:25.0875,2190);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:25.0875,1156) rectangle (axis cs:28.6571428571429,1750);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:28.6571428571429,1525) rectangle (axis cs:32.2267857142857,2398);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:32.2267857142857,984) rectangle (axis cs:35.7964285714286,1735);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:35.7964285714286,780) rectangle (axis cs:39.3660714285714,1503);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:39.3660714285714,990) rectangle (axis cs:42.9357142857143,1896);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:42.9357142857143,788) rectangle (axis cs:46.5053571428571,1646);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:46.5053571428571,765) rectangle (axis cs:50.075,1526);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:50.075,624) rectangle (axis cs:53.6446428571428,1318);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:53.6446428571428,591) rectangle (axis cs:57.2142857142857,1424);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:57.2142857142857,612) rectangle (axis cs:60.7839285714286,1476);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:60.7839285714286,508) rectangle (axis cs:64.3535714285714,1283);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:64.3535714285714,463) rectangle (axis cs:67.9232142857143,1228);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:67.9232142857143,508) rectangle (axis cs:71.4928571428571,1357);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:71.4928571428571,410) rectangle (axis cs:75.0625,1203);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:75.0625,373) rectangle (axis cs:78.6321428571428,1085);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:78.6321428571428,405) rectangle (axis cs:82.2017857142857,1272);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:82.2017857142857,311) rectangle (axis cs:85.7714285714286,1089);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:85.7714285714286,257) rectangle (axis cs:89.3410714285714,1023);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:89.3410714285714,263) rectangle (axis cs:92.9107142857143,1018);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:92.9107142857143,286) rectangle (axis cs:96.4803571428571,1034);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:96.4803571428571,288) rectangle (axis cs:100.05,1015);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:100.05,204) rectangle (axis cs:103.619642857143,851);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:103.619642857143,209) rectangle (axis cs:107.189285714286,911);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:107.189285714286,191) rectangle (axis cs:110.758928571429,875);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:110.758928571429,153) rectangle (axis cs:114.328571428571,819);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:114.328571428571,166) rectangle (axis cs:117.898214285714,800);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:117.898214285714,174) rectangle (axis cs:121.467857142857,828);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:121.467857142857,134) rectangle (axis cs:125.0375,763);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:125.0375,119) rectangle (axis cs:128.607142857143,734);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:128.607142857143,122) rectangle (axis cs:132.176785714286,740);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:132.176785714286,135) rectangle (axis cs:135.746428571429,668);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:135.746428571429,107) rectangle (axis cs:139.316071428571,669);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:139.316071428571,112) rectangle (axis cs:142.885714285714,694);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:142.885714285714,101) rectangle (axis cs:146.455357142857,692);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:146.455357142857,83) rectangle (axis cs:150.025,659);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:150.025,75) rectangle (axis cs:153.594642857143,552);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:153.594642857143,86) rectangle (axis cs:157.164285714286,589);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:157.164285714286,101) rectangle (axis cs:160.733928571429,591);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:160.733928571429,79) rectangle (axis cs:164.303571428571,625);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:164.303571428571,73) rectangle (axis cs:167.873214285714,576);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:167.873214285714,60) rectangle (axis cs:171.442857142857,548);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:171.442857142857,70) rectangle (axis cs:175.0125,520);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:175.0125,55) rectangle (axis cs:178.582142857143,488);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:178.582142857143,59) rectangle (axis cs:182.151785714286,517);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:182.151785714286,62) rectangle (axis cs:185.721428571429,479);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:185.721428571429,50) rectangle (axis cs:189.291071428571,445);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:189.291071428571,68) rectangle (axis cs:192.860714285714,506);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:192.860714285714,45) rectangle (axis cs:196.430357142857,450);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:196.430357142857,45) rectangle (axis cs:200,394);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:200,56) rectangle (axis cs:203.569642857143,495);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:203.569642857143,48) rectangle (axis cs:207.139285714286,413);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:207.139285714286,45) rectangle (axis cs:210.708928571429,415);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:210.708928571429,39) rectangle (axis cs:214.278571428571,393);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:214.278571428571,38) rectangle (axis cs:217.848214285714,383);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:217.848214285714,48) rectangle (axis cs:221.417857142857,373);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:221.417857142857,37) rectangle (axis cs:224.9875,340);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:224.9875,45) rectangle (axis cs:228.557142857143,403);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:228.557142857143,26) rectangle (axis cs:232.126785714286,368);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:232.126785714286,21) rectangle (axis cs:235.696428571429,310);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:235.696428571429,22) rectangle (axis cs:239.266071428571,309);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:239.266071428571,31) rectangle (axis cs:242.835714285714,321);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:242.835714285714,42) rectangle (axis cs:246.405357142857,318);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:246.405357142857,23) rectangle (axis cs:249.975,302);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:249.975,27) rectangle (axis cs:253.544642857143,328);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:253.544642857143,23) rectangle (axis cs:257.114285714286,259);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:257.114285714286,24) rectangle (axis cs:260.683928571429,265);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:260.683928571429,15) rectangle (axis cs:264.253571428571,266);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:264.253571428571,37) rectangle (axis cs:267.823214285714,294);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:267.823214285714,23) rectangle (axis cs:271.392857142857,255);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:271.392857142857,24) rectangle (axis cs:274.9625,259);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:274.9625,26) rectangle (axis cs:278.532142857143,250);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:278.532142857143,29) rectangle (axis cs:282.101785714286,294);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:282.101785714286,16) rectangle (axis cs:285.671428571429,213);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:285.671428571429,19) rectangle (axis cs:289.241071428571,257);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:289.241071428571,20) rectangle (axis cs:292.810714285714,213);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:292.810714285714,16) rectangle (axis cs:296.380357142857,216);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:296.380357142857,16) rectangle (axis cs:299.95,211);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:299.95,17) rectangle (axis cs:303.519642857143,196);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:303.519642857143,11) rectangle (axis cs:307.089285714286,201);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:307.089285714286,24) rectangle (axis cs:310.658928571429,175);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:310.658928571429,19) rectangle (axis cs:314.228571428571,182);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:314.228571428571,24) rectangle (axis cs:317.798214285714,205);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:317.798214285714,13) rectangle (axis cs:321.367857142857,187);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:321.367857142857,17) rectangle (axis cs:324.9375,188);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:324.9375,18) rectangle (axis cs:328.507142857143,188);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:328.507142857143,11) rectangle (axis cs:332.076785714286,158);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:332.076785714286,10) rectangle (axis cs:335.646428571429,154);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:335.646428571429,14) rectangle (axis cs:339.216071428571,158);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:339.216071428571,11) rectangle (axis cs:342.785714285714,149);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:342.785714285714,8) rectangle (axis cs:346.355357142857,159);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:346.355357142857,10) rectangle (axis cs:349.925,149);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:349.925,11) rectangle (axis cs:353.494642857143,138);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:353.494642857143,7) rectangle (axis cs:357.064285714286,148);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:357.064285714286,16) rectangle (axis cs:360.633928571429,157);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:360.633928571429,14) rectangle (axis cs:364.203571428571,140);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:364.203571428571,11) rectangle (axis cs:367.773214285714,147);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:367.773214285714,8) rectangle (axis cs:371.342857142857,135);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:371.342857142857,7) rectangle (axis cs:374.9125,112);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:374.9125,19) rectangle (axis cs:378.482142857143,144);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:378.482142857143,14) rectangle (axis cs:382.051785714286,145);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:382.051785714286,12) rectangle (axis cs:385.621428571429,108);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:385.621428571429,9) rectangle (axis cs:389.191071428571,106);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:389.191071428571,9) rectangle (axis cs:392.760714285714,128);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:392.760714285714,9) rectangle (axis cs:396.330357142857,107);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:396.330357142857,6) rectangle (axis cs:399.9,98);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:0.1,8282) rectangle (axis cs:3.66964285714286,8939);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:3.66964285714286,3516) rectangle (axis cs:7.23928571428571,4273);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:7.23928571428571,3441) rectangle (axis cs:10.8089285714286,4962);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:10.8089285714286,2291) rectangle (axis cs:14.3785714285714,3394);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:14.3785714285714,2691) rectangle (axis cs:17.9482142857143,3913);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:17.9482142857143,2872) rectangle (axis cs:21.5178571428571,4464);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:21.5178571428571,2190) rectangle (axis cs:25.0875,3601);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:25.0875,1750) rectangle (axis cs:28.6571428571429,2913);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:28.6571428571429,2398) rectangle (axis cs:32.2267857142857,3988);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:32.2267857142857,1735) rectangle (axis cs:35.7964285714286,3028);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:35.7964285714286,1503) rectangle (axis cs:39.3660714285714,2665);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:39.3660714285714,1896) rectangle (axis cs:42.9357142857143,3325);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:42.9357142857143,1646) rectangle (axis cs:46.5053571428571,2955);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:46.5053571428571,1526) rectangle (axis cs:50.075,2882);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:50.075,1318) rectangle (axis cs:53.6446428571428,2452);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:53.6446428571428,1424) rectangle (axis cs:57.2142857142857,2703);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:57.2142857142857,1476) rectangle (axis cs:60.7839285714286,2728);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:60.7839285714286,1283) rectangle (axis cs:64.3535714285714,2395);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:64.3535714285714,1228) rectangle (axis cs:67.9232142857143,2343);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:67.9232142857143,1357) rectangle (axis cs:71.4928571428571,2512);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:71.4928571428571,1203) rectangle (axis cs:75.0625,2304);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:75.0625,1085) rectangle (axis cs:78.6321428571428,2051);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:78.6321428571428,1272) rectangle (axis cs:82.2017857142857,2382);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:82.2017857142857,1089) rectangle (axis cs:85.7714285714286,1978);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:85.7714285714286,1023) rectangle (axis cs:89.3410714285714,1869);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:89.3410714285714,1018) rectangle (axis cs:92.9107142857143,1903);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:92.9107142857143,1034) rectangle (axis cs:96.4803571428571,1927);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:96.4803571428571,1015) rectangle (axis cs:100.05,1875);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:100.05,851) rectangle (axis cs:103.619642857143,1594);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:103.619642857143,911) rectangle (axis cs:107.189285714286,1667);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:107.189285714286,875) rectangle (axis cs:110.758928571429,1619);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:110.758928571429,819) rectangle (axis cs:114.328571428571,1516);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:114.328571428571,800) rectangle (axis cs:117.898214285714,1428);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:117.898214285714,828) rectangle (axis cs:121.467857142857,1519);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:121.467857142857,763) rectangle (axis cs:125.0375,1443);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:125.0375,734) rectangle (axis cs:128.607142857143,1328);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:128.607142857143,740) rectangle (axis cs:132.176785714286,1273);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:132.176785714286,668) rectangle (axis cs:135.746428571429,1185);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:135.746428571429,669) rectangle (axis cs:139.316071428571,1169);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:139.316071428571,694) rectangle (axis cs:142.885714285714,1213);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:142.885714285714,692) rectangle (axis cs:146.455357142857,1208);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:146.455357142857,659) rectangle (axis cs:150.025,1163);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:150.025,552) rectangle (axis cs:153.594642857143,939);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:153.594642857143,589) rectangle (axis cs:157.164285714286,1007);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:157.164285714286,591) rectangle (axis cs:160.733928571429,957);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:160.733928571429,625) rectangle (axis cs:164.303571428571,1001);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:164.303571428571,576) rectangle (axis cs:167.873214285714,916);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:167.873214285714,548) rectangle (axis cs:171.442857142857,896);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:171.442857142857,520) rectangle (axis cs:175.0125,866);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:175.0125,488) rectangle (axis cs:178.582142857143,775);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:178.582142857143,517) rectangle (axis cs:182.151785714286,838);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:182.151785714286,479) rectangle (axis cs:185.721428571429,784);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:185.721428571429,445) rectangle (axis cs:189.291071428571,732);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:189.291071428571,506) rectangle (axis cs:192.860714285714,766);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:192.860714285714,450) rectangle (axis cs:196.430357142857,704);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:196.430357142857,394) rectangle (axis cs:200,603);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:200,495) rectangle (axis cs:203.569642857143,726);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:203.569642857143,413) rectangle (axis cs:207.139285714286,616);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:207.139285714286,415) rectangle (axis cs:210.708928571429,623);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:210.708928571429,393) rectangle (axis cs:214.278571428571,591);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:214.278571428571,383) rectangle (axis cs:217.848214285714,593);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:217.848214285714,373) rectangle (axis cs:221.417857142857,579);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:221.417857142857,340) rectangle (axis cs:224.9875,490);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:224.9875,403) rectangle (axis cs:228.557142857143,575);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:228.557142857143,368) rectangle (axis cs:232.126785714286,532);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:232.126785714286,310) rectangle (axis cs:235.696428571429,478);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:235.696428571429,309) rectangle (axis cs:239.266071428571,452);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:239.266071428571,321) rectangle (axis cs:242.835714285714,461);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:242.835714285714,318) rectangle (axis cs:246.405357142857,451);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:246.405357142857,302) rectangle (axis cs:249.975,437);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:249.975,328) rectangle (axis cs:253.544642857143,474);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:253.544642857143,259) rectangle (axis cs:257.114285714286,393);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:257.114285714286,265) rectangle (axis cs:260.683928571429,375);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:260.683928571429,266) rectangle (axis cs:264.253571428571,399);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:264.253571428571,294) rectangle (axis cs:267.823214285714,408);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:267.823214285714,255) rectangle (axis cs:271.392857142857,354);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:271.392857142857,259) rectangle (axis cs:274.9625,350);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:274.9625,250) rectangle (axis cs:278.532142857143,354);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:278.532142857143,294) rectangle (axis cs:282.101785714286,401);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:282.101785714286,213) rectangle (axis cs:285.671428571429,308);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:285.671428571429,257) rectangle (axis cs:289.241071428571,345);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:289.241071428571,213) rectangle (axis cs:292.810714285714,286);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:292.810714285714,216) rectangle (axis cs:296.380357142857,291);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:296.380357142857,211) rectangle (axis cs:299.95,290);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:299.95,196) rectangle (axis cs:303.519642857143,284);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:303.519642857143,201) rectangle (axis cs:307.089285714286,267);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:307.089285714286,175) rectangle (axis cs:310.658928571429,252);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:310.658928571429,182) rectangle (axis cs:314.228571428571,232);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:314.228571428571,205) rectangle (axis cs:317.798214285714,255);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:317.798214285714,187) rectangle (axis cs:321.367857142857,260);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:321.367857142857,188) rectangle (axis cs:324.9375,248);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:324.9375,188) rectangle (axis cs:328.507142857143,245);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:328.507142857143,158) rectangle (axis cs:332.076785714286,201);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:332.076785714286,154) rectangle (axis cs:335.646428571429,216);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:335.646428571429,158) rectangle (axis cs:339.216071428571,204);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:339.216071428571,149) rectangle (axis cs:342.785714285714,205);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:342.785714285714,159) rectangle (axis cs:346.355357142857,213);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:346.355357142857,149) rectangle (axis cs:349.925,206);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:349.925,138) rectangle (axis cs:353.494642857143,185);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:353.494642857143,148) rectangle (axis cs:357.064285714286,202);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:357.064285714286,157) rectangle (axis cs:360.633928571429,201);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:360.633928571429,140) rectangle (axis cs:364.203571428571,180);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:364.203571428571,147) rectangle (axis cs:367.773214285714,173);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:367.773214285714,135) rectangle (axis cs:371.342857142857,168);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:371.342857142857,112) rectangle (axis cs:374.9125,150);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:374.9125,144) rectangle (axis cs:378.482142857143,177);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:378.482142857143,145) rectangle (axis cs:382.051785714286,179);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:382.051785714286,108) rectangle (axis cs:385.621428571429,138);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:385.621428571429,106) rectangle (axis cs:389.191071428571,135);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:389.191071428571,128) rectangle (axis cs:392.760714285714,163);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:392.760714285714,107) rectangle (axis cs:396.330357142857,137);
\draw[draw=black,fill=color2,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:396.330357142857,98) rectangle (axis cs:399.9,118);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:0.1,8939) rectangle (axis cs:3.66964285714286,11457);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:3.66964285714286,4273) rectangle (axis cs:7.23928571428571,6895);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:7.23928571428571,4962) rectangle (axis cs:10.8089285714286,7572);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:10.8089285714286,3394) rectangle (axis cs:14.3785714285714,5312);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:14.3785714285714,3913) rectangle (axis cs:17.9482142857143,5878);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:17.9482142857143,4464) rectangle (axis cs:21.5178571428571,6642);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:21.5178571428571,3601) rectangle (axis cs:25.0875,5269);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:25.0875,2913) rectangle (axis cs:28.6571428571429,4058);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:28.6571428571429,3988) rectangle (axis cs:32.2267857142857,5619);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:32.2267857142857,3028) rectangle (axis cs:35.7964285714286,4212);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:35.7964285714286,2665) rectangle (axis cs:39.3660714285714,3622);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:39.3660714285714,3325) rectangle (axis cs:42.9357142857143,4483);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:42.9357142857143,2955) rectangle (axis cs:46.5053571428571,3925);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:46.5053571428571,2882) rectangle (axis cs:50.075,4781);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:50.075,2452) rectangle (axis cs:53.6446428571428,3568);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:53.6446428571428,2703) rectangle (axis cs:57.2142857142857,3940);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:57.2142857142857,2728) rectangle (axis cs:60.7839285714286,3964);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:60.7839285714286,2395) rectangle (axis cs:64.3535714285714,3328);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:64.3535714285714,2343) rectangle (axis cs:67.9232142857143,3259);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:67.9232142857143,2512) rectangle (axis cs:71.4928571428571,3540);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:71.4928571428571,2304) rectangle (axis cs:75.0625,3079);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:75.0625,2051) rectangle (axis cs:78.6321428571428,2655);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:78.6321428571428,2382) rectangle (axis cs:82.2017857142857,3187);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:82.2017857142857,1978) rectangle (axis cs:85.7714285714286,2562);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:85.7714285714286,1869) rectangle (axis cs:89.3410714285714,2358);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:89.3410714285714,1903) rectangle (axis cs:92.9107142857143,2452);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:92.9107142857143,1927) rectangle (axis cs:96.4803571428571,2408);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:96.4803571428571,1875) rectangle (axis cs:100.05,2512);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:100.05,1594) rectangle (axis cs:103.619642857143,2070);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:103.619642857143,1667) rectangle (axis cs:107.189285714286,2125);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:107.189285714286,1619) rectangle (axis cs:110.758928571429,2097);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:110.758928571429,1516) rectangle (axis cs:114.328571428571,1932);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:114.328571428571,1428) rectangle (axis cs:117.898214285714,1794);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:117.898214285714,1519) rectangle (axis cs:121.467857142857,1921);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:121.467857142857,1443) rectangle (axis cs:125.0375,1773);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:125.0375,1328) rectangle (axis cs:128.607142857143,1577);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:128.607142857143,1273) rectangle (axis cs:132.176785714286,1590);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:132.176785714286,1185) rectangle (axis cs:135.746428571429,1428);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:135.746428571429,1169) rectangle (axis cs:139.316071428571,1400);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:139.316071428571,1213) rectangle (axis cs:142.885714285714,1474);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:142.885714285714,1208) rectangle (axis cs:146.455357142857,1451);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:146.455357142857,1163) rectangle (axis cs:150.025,1404);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:150.025,939) rectangle (axis cs:153.594642857143,1145);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:153.594642857143,1007) rectangle (axis cs:157.164285714286,1195);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:157.164285714286,957) rectangle (axis cs:160.733928571429,1167);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:160.733928571429,1001) rectangle (axis cs:164.303571428571,1183);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:164.303571428571,916) rectangle (axis cs:167.873214285714,1071);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:167.873214285714,896) rectangle (axis cs:171.442857142857,1057);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:171.442857142857,866) rectangle (axis cs:175.0125,1017);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:175.0125,775) rectangle (axis cs:178.582142857143,900);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:178.582142857143,838) rectangle (axis cs:182.151785714286,1005);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:182.151785714286,784) rectangle (axis cs:185.721428571429,890);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:185.721428571429,732) rectangle (axis cs:189.291071428571,856);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:189.291071428571,766) rectangle (axis cs:192.860714285714,894);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:192.860714285714,704) rectangle (axis cs:196.430357142857,804);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:196.430357142857,603) rectangle (axis cs:200,675);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:200,726) rectangle (axis cs:203.569642857143,857);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:203.569642857143,616) rectangle (axis cs:207.139285714286,734);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:207.139285714286,623) rectangle (axis cs:210.708928571429,714);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:210.708928571429,591) rectangle (axis cs:214.278571428571,679);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:214.278571428571,593) rectangle (axis cs:217.848214285714,678);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:217.848214285714,579) rectangle (axis cs:221.417857142857,659);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:221.417857142857,490) rectangle (axis cs:224.9875,550);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:224.9875,575) rectangle (axis cs:228.557142857143,663);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:228.557142857143,532) rectangle (axis cs:232.126785714286,621);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:232.126785714286,478) rectangle (axis cs:235.696428571429,547);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:235.696428571429,452) rectangle (axis cs:239.266071428571,509);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:239.266071428571,461) rectangle (axis cs:242.835714285714,517);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:242.835714285714,451) rectangle (axis cs:246.405357142857,508);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:246.405357142857,437) rectangle (axis cs:249.975,482);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:249.975,474) rectangle (axis cs:253.544642857143,561);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:253.544642857143,393) rectangle (axis cs:257.114285714286,459);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:257.114285714286,375) rectangle (axis cs:260.683928571429,421);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:260.683928571429,399) rectangle (axis cs:264.253571428571,437);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:264.253571428571,408) rectangle (axis cs:267.823214285714,457);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:267.823214285714,354) rectangle (axis cs:271.392857142857,410);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:271.392857142857,350) rectangle (axis cs:274.9625,398);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:274.9625,354) rectangle (axis cs:278.532142857143,393);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:278.532142857143,401) rectangle (axis cs:282.101785714286,450);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:282.101785714286,308) rectangle (axis cs:285.671428571429,330);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:285.671428571429,345) rectangle (axis cs:289.241071428571,367);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:289.241071428571,286) rectangle (axis cs:292.810714285714,331);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:292.810714285714,291) rectangle (axis cs:296.380357142857,328);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:296.380357142857,290) rectangle (axis cs:299.95,316);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:299.95,284) rectangle (axis cs:303.519642857143,333);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:303.519642857143,267) rectangle (axis cs:307.089285714286,302);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:307.089285714286,252) rectangle (axis cs:310.658928571429,279);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:310.658928571429,232) rectangle (axis cs:314.228571428571,262);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:314.228571428571,255) rectangle (axis cs:317.798214285714,278);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:317.798214285714,260) rectangle (axis cs:321.367857142857,290);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:321.367857142857,248) rectangle (axis cs:324.9375,271);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:324.9375,245) rectangle (axis cs:328.507142857143,265);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:328.507142857143,201) rectangle (axis cs:332.076785714286,227);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:332.076785714286,216) rectangle (axis cs:335.646428571429,249);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:335.646428571429,204) rectangle (axis cs:339.216071428571,229);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:339.216071428571,205) rectangle (axis cs:342.785714285714,232);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:342.785714285714,213) rectangle (axis cs:346.355357142857,239);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:346.355357142857,206) rectangle (axis cs:349.925,223);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:349.925,185) rectangle (axis cs:353.494642857143,213);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:353.494642857143,202) rectangle (axis cs:357.064285714286,226);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:357.064285714286,201) rectangle (axis cs:360.633928571429,217);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:360.633928571429,180) rectangle (axis cs:364.203571428571,196);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:364.203571428571,173) rectangle (axis cs:367.773214285714,192);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:367.773214285714,168) rectangle (axis cs:371.342857142857,187);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:371.342857142857,150) rectangle (axis cs:374.9125,159);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:374.9125,177) rectangle (axis cs:378.482142857143,197);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:378.482142857143,179) rectangle (axis cs:382.051785714286,202);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:382.051785714286,138) rectangle (axis cs:385.621428571429,149);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:385.621428571429,135) rectangle (axis cs:389.191071428571,147);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:389.191071428571,163) rectangle (axis cs:392.760714285714,174);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:392.760714285714,137) rectangle (axis cs:396.330357142857,164);
\draw[draw=black,fill=color3,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:396.330357142857,118) rectangle (axis cs:399.9,134);
% \draw[draw=black,fill=color0,fill opacity=0.75,line width=0.144935064935063pt] (axis cs:300,6950) rectangle (axis cs:330,7950);
% \node[] at (axis cs:300,6950) {\scriptsize SE4};
% \addlegendentry{\scriptsize SE4}
\end{axis}
\begin{customlegend}[
legend entries={
SE1,
SE2,
SE3,
SE4
},
legend style={at={(7,2.5)},font=\scriptsize}]
    \addlegendimage{area legend,orange,fill=color3,fill opacity=0.75,draw=black}
    \addlegendimage{area legend,orange,fill=color2,fill opacity=0.75,draw=black}
    \addlegendimage{area legend,orange,fill=color1,fill opacity=0.75,draw=black}
    \addlegendimage{area legend,orange,fill=color0,fill opacity=0.75,draw=black}
\end{customlegend}

\end{tikzpicture}


==> fig_lstm_loss_Avg.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
tick pos=left,
% title={\scriptsize MSE loss},
x grid style={lightgray!92.02614379084967!black},
xlabel={\scriptsize Epochs},
xmajorgrids,
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={\scriptsize MSE loss},
ymajorgrids,
ymin=-48.3825571477022, ymax=2463.87233441207,
ytick style={color=black},
width=\columnwidth,
height=0.4\columnwidth,
title style={yshift=-1.5ex},
every axis x label/.style={at={(current axis.south)}, above=-2mm, anchor=center},
every axis y label/.style={at={(current axis.west)}, right=-9mm, anchor=center, rotate=90},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
% xtick={0,50,100},
% xticklabels={0\!\!\!,50\!\!\!,100\!\!\!},
ytick={0,500,1000,1500,2000},
yticklabels={0\!\!\!,500\!\!\!,1000\!\!\!,1500\!\!\!,2000\!\!\!},
]
\addplot [semithick, red]%, forget plot]
table {%
0 558.05225212926
1 521.341262009815
2 492.039189670743
3 467.290365830105
4 440.493800851296
5 413.919606243335
6 399.506666985727
7 388.752419729419
8 378.51627900275
9 368.737907260905
10 359.740962971552
11 350.930906502981
12 342.290441358986
13 334.236073018449
14 326.471065595621
15 318.862890514491
16 311.608638859061
17 304.821506043331
18 297.893626051029
19 291.321210685879
20 285.221349647118
21 278.938752240789
22 273.133698614859
23 267.563856098313
24 262.062686356993
25 256.833357192016
26 251.683311292388
27 246.760558104449
28 242.119340115603
29 237.331709774092
30 232.715240117235
31 228.474707133259
32 224.290959180232
33 220.28977260749
34 216.420079010775
35 212.568804557609
36 208.758180071052
37 205.161319785796
38 201.510062236308
39 198.071665028012
40 194.711406930908
41 191.615795996196
42 188.630894950505
43 185.684494932382
44 182.595268185756
45 179.702846856502
46 177.087428525962
47 174.607548089413
48 172.025621972044
49 169.517622902533
50 167.098601997397
51 164.878482871733
52 162.558440567059
53 160.325704866797
54 158.124731844846
55 156.078360597403
56 153.970197481033
57 151.932024304913
58 150.135041547685
59 148.257399407602
60 146.575543682555
61 144.76759576399
62 143.063090087976
63 141.36431101637
64 139.756236998152
65 138.235214658434
66 136.719621727394
67 135.252720633589
68 133.74526172096
69 132.253297959862
70 130.969604354051
71 129.617041967705
72 128.240250993904
73 126.961401947362
74 125.799151109786
75 124.590232232819
76 123.497074159075
77 122.381244308769
78 121.3377331917
79 120.227608088331
80 119.106284903949
81 118.018928166552
82 117.035309411689
83 116.053697145085
84 115.271248490697
85 114.255911994445
86 113.386299313941
87 112.4601059385
88 111.677339654779
89 110.954680865189
90 110.115869421149
91 109.260742230004
92 108.517440381488
93 107.737240634589
94 107.019030600205
95 106.37369424719
96 105.676719718657
97 105.047654271458
98 104.337042933387
99 103.645728841798
100 103.049780492331
101 102.469927232578
102 101.810959361722
103 101.275341225202
104 100.661174529774
105 100.103134867209
106 99.5566714826068
107 99.0896482228569
108 98.5322100179773
109 98.0628350133019
110 97.5680765561075
111 97.1336742177979
112 96.678057126016
113 96.3073870730599
114 95.7711902076487
115 95.3555294026239
116 95.0156348927107
117 94.5571706341502
118 94.1329733335872
119 93.7809598173604
120 93.2738793354513
121 92.9852575339315
122 92.6470992956985
123 92.296804699061
124 91.9264699781838
125 91.5865147837689
126 91.264159433689
127 90.8568166982497
128 90.5760534068668
129 90.2036233652269
130 89.9809309340453
131 89.6427710062946
132 89.2373579126215
133 89.0577006007967
134 88.7128352215695
135 88.3401759155613
136 88.1107822195069
137 87.8575413844712
138 87.6352852951517
139 87.3635849381556
140 87.1209219186087
141 86.8960016510945
142 86.5924117638208
143 86.3582790024101
144 86.0684915292894
145 85.9068074664698
146 85.7011631298862
147 85.3765817392503
148 85.2298516403666
149 85.0325818287629
150 84.7374640228357
151 84.5610236802805
152 84.3303651198703
153 84.1336141602243
154 83.857966133479
155 83.7518965208431
156 83.5405701661176
157 83.3896013753992
158 83.1391856584044
159 82.9302826884065
160 82.7421831008784
161 82.5436080890114
162 82.3437384283974
163 82.1604298668652
164 82.0359391342631
165 81.790185795521
166 81.7430593442784
167 81.5121346795127
168 81.4399961402489
169 81.2049524950118
170 81.0530015100676
171 80.8985321873742
172 81.3874102834207
173 80.5351752916086
174 80.4107217496484
175 80.2222605734482
176 80.1026231027247
177 79.9126146258086
178 79.9054665525644
179 79.6939185522393
180 79.4525166036027
181 79.3295694314006
182 79.2593287730948
183 79.1595079639828
184 78.9500698100226
185 78.8604224797411
186 79.334323426143
187 78.6150533522072
188 78.6547099886498
189 78.346817696659
190 78.3402165171164
191 78.2603458946462
192 77.9978241136811
193 77.9410172890156
194 77.7350935657044
195 77.6626401492148
196 77.6323576265723
197 77.5182096858543
198 77.3491156639163
199 77.3524713649059
200 77.4016196907065
201 77.0319636990433
202 76.8996508181261
203 76.9197434449262
204 76.6907530123145
205 76.7109830213456
206 76.6600466119878
207 76.8424058345699
208 76.3095849443611
209 76.4579298502887
210 76.1964433292825
211 76.0777713169959
212 76.0696303279951
213 75.8794889104732
214 75.8037154428806
215 75.8180491837951
216 75.7124588628997
217 75.6925767776362
218 75.5122224069239
219 75.9146397837689
220 75.3240012697523
221 75.2101465506806
222 75.1216943469884
223 75.1015037387859
224 75.3477855459229
225 74.7782515204384
226 74.7906603268594
227 74.7834520260272
228 74.7006902774396
229 75.5056755257184
230 74.5983383476236
231 74.4540564449385
232 74.4124444945609
233 74.3487852303763
234 74.19177905962
235 74.1817517612638
236 74.0373527080568
237 74.1926791687862
238 74.0222751224273
239 73.8852459262009
240 73.8675982228229
241 74.2670663392643
242 73.5702362485583
243 73.8295111377259
244 73.4839070354664
245 73.4643010322762
246 73.3928503286208
247 73.3273876052049
248 73.3016846319427
249 73.1534487052216
250 73.1849316355246
251 73.0127753148836
252 73.1780947310679
253 73.032213269502
254 72.9737389970955
255 72.8111453893125
256 72.8486039525619
257 72.6570328523854
258 72.7745997713137
259 73.1285686864826
260 72.5304641404856
261 72.4654469715852
262 72.4908254511841
263 72.7204891406726
264 72.3016566964577
265 72.2135283807526
266 72.2613789444182
267 73.3069415185445
268 71.9985933755434
269 72.1657821740281
270 72.2101959292271
271 71.8639816135417
272 71.9164518606032
273 71.7508771997308
274 71.7720599161217
275 72.1632415962751
276 71.8251680358207
277 71.6244787572154
278 71.5449742287979
279 71.6066112783958
280 71.9666759522844
281 71.3155169048681
282 71.2557365608747
283 71.2732128897749
284 71.6336041293768
285 71.1971249487407
286 71.3806747075243
287 71.180625012326
288 71.1565636339958
289 71.0731331976675
290 70.9919933329718
291 71.6038658333356
292 70.9132084434743
293 70.9725280591704
294 71.099095549092
295 70.64815482987
296 70.6939610292653
297 70.7055879980741
298 70.6501555801434
299 70.5868308085917
300 70.5558996599033
301 70.3928840658459
302 70.8322188183458
303 70.3001820025006
304 70.3497195018035
305 70.343589973981
306 70.560952805543
307 70.1154106798942
308 70.2393898711563
309 70.2572134862703
310 70.215396307305
311 70.3610919537983
312 70.1707242577853
313 69.904734375085
314 70.1093173970087
315 69.8927588821454
316 70.0879698941967
317 69.8890823428013
318 69.8147015691136
319 70.4551710165975
320 69.7109745950088
321 69.8374989544117
322 69.6467307789412
323 69.6387971543336
324 69.782026870005
325 69.6454363108345
326 69.5634043488994
327 69.7623594703781
328 69.4600192311747
329 70.0113791994398
330 69.4996662618058
331 69.3722432383588
332 69.1556497855439
333 69.3731994416388
334 69.2259565263073
335 69.2757427566231
336 69.2725952594725
337 69.4005014743646
338 69.1157110421438
339 69.1102346988774
340 69.0003128051758
341 69.3305973382381
342 69.1916336229585
343 68.9497869486264
344 68.8561774123678
345 68.7339771876428
346 68.9623530820884
347 68.9840606434432
348 68.831539122175
349 68.7990893095649
350 68.9451188748926
351 68.6526202358575
352 68.7265735296818
353 68.7923832417863
354 68.626736813601
355 68.5419034825062
356 69.366833285701
357 68.6098296502839
358 68.4132115356105
359 68.3431894307681
360 68.452040648394
361 68.2600948259359
362 68.4150600061443
363 68.6090347800082
364 68.2291292227742
365 68.3514530107503
366 68.1868992755008
367 68.5971919301493
368 68.2907627711389
369 68.7679782538029
370 68.0449099208651
371 68.2816407142575
372 68.0025949079678
373 68.4144150247813
374 67.9904948370038
375 68.195053716888
376 67.9618496376824
377 69.0893079391097
378 67.996060618451
379 67.8664378960485
380 67.9213748389964
381 68.3668685796201
382 67.8401769356475
383 67.9069441367657
384 68.2038608009105
385 67.6665770868073
386 68.3418296558943
387 67.7874614641195
388 67.7751845782182
389 68.0847033338626
390 68.2107675281408
391 67.5361634257112
392 67.56311103162
393 67.5304204467944
394 67.5490229508339
395 67.7106866331818
396 67.5089912627069
397 67.5419144378067
398 67.5030675691482
399 67.7275126146407
400 67.2313729395109
401 67.3035820453612
402 67.7348817490602
403 67.3545942173695
404 67.41489056558
405 67.3857857536805
406 67.4247869847545
407 67.7992288913567
408 67.3485964506782
409 67.4295766718872
410 67.1156356407739
411 67.5304723543045
412 67.0310113104605
413 67.0896434730806
414 67.2204923709455
415 67.3178528490837
416 67.3378000179705
417 66.9944759995824
418 67.2160857793016
419 66.9759865125906
420 67.2308460862524
421 67.0551483983117
422 66.8520172777946
423 67.3697322749826
424 67.0209193428911
425 66.9001494490005
426 67.312396259361
427 66.8866455269391
428 66.9933337262082
429 67.0947931337489
430 67.0364079807462
431 67.126665683842
432 66.8029417393931
433 67.3946881838828
434 66.6172504478178
435 66.6517530457223
436 66.6885556191787
437 67.6892015674984
438 66.7788315775667
439 66.5669530693203
440 66.6335692764325
441 66.6927641972194
442 66.7167259790107
443 66.7587854390689
444 66.6877036984584
445 66.5877844722822
446 66.4550614317148
447 66.4843258658491
448 66.8434905474565
449 66.6061086096803
450 66.7429987766617
451 66.5397501868458
452 66.4592548147217
453 66.4303904562607
454 66.6533157008604
455 66.3972419058712
456 66.5841637082751
457 66.1696617530249
458 66.4841158449816
459 66.3908817004361
460 66.5092648051907
461 66.3814736368928
462 66.4552201507483
463 66.5299110625116
464 66.2965377021301
465 66.1655242569267
466 66.4743919478818
467 66.2060726983966
468 66.4886470571534
469 66.3648230358751
470 66.0387934310191
471 66.2521687988451
472 66.2310006718118
473 66.6680137294249
474 66.3369527195158
475 66.5359084679224
476 66.1153958992706
477 66.1355426862711
478 66.0314268786927
479 66.1098820890889
480 66.1823106516038
481 66.1193324543307
482 66.1560697316459
483 65.99056439413
484 65.9851218730958
485 66.0419757279845
486 66.1148069801437
487 66.0840569073775
488 66.0552217595092
489 66.0408856915232
490 65.8108470141057
491 66.4922888179343
492 66.0791737442229
493 66.1469143200718
494 65.935071472338
495 65.9780658201255
496 66.2646061039237
497 65.937436659024
498 66.1245413968822
499 66.0506187056433
};
\addlegendentry{\scriptsize Test}
\addplot [semithick, blue]%, forget plot]
table {%
0 2349.67893025026
1 2267.87606759799
2 2186.97476248014
3 2078.73791710805
4 1966.60750463453
5 1876.74727100437
6 1830.58924167439
7 1788.9906254138
8 1747.55276127185
9 1708.23624329648
10 1669.34372310315
11 1631.04805846133
12 1592.79411083157
13 1556.03225552834
14 1519.8599605237
15 1484.71377201404
16 1450.79111286745
17 1417.12644208488
18 1383.46286993512
19 1350.53212725106
20 1319.71931690281
21 1288.19181177172
22 1258.09092583091
23 1228.61455574682
24 1199.4948513225
25 1170.77235231561
26 1143.29560671014
27 1116.73436155158
28 1089.7719105866
29 1064.03603350106
30 1037.10104628741
31 1014.54415945279
32 989.208308850305
33 966.660596944518
34 943.679123700675
35 921.880530405853
36 899.027085126457
37 878.742977853549
38 855.65361152261
39 836.583283505197
40 814.897326970505
41 797.089390641552
42 779.249799825377
43 762.724845756919
44 743.113209869902
45 725.530042228052
46 710.540255271782
47 695.285725739043
48 678.673839504436
49 665.353033033468
50 648.931529416876
51 638.988316940049
52 621.944541284593
53 608.107887138755
54 597.351614224709
55 584.394264609127
56 569.798859418449
57 557.770066342111
58 549.458260229078
59 538.109379655224
60 527.364348589364
61 515.309796866724
62 504.255080142264
63 496.456017187086
64 485.016807944088
65 477.406344656217
66 469.11279296875
67 459.42224793515
68 449.103397951288
69 441.538744134418
70 438.0673916057
71 430.819458007812
72 419.097470170361
73 418.519950608076
74 405.119004976951
75 397.020332077802
76 392.484195127326
77 384.274046817068
78 378.557024293027
79 375.020730228747
80 363.632429090597
81 359.05498750331
82 354.542129645913
83 349.899829541223
84 348.024601693881
85 343.522577447406
86 332.807680938203
87 329.928858223608
88 328.253106715315
89 326.321765059132
90 317.435729721845
91 312.945582632291
92 306.955792572539
93 301.723508285264
94 304.791514639127
95 296.411667516676
96 293.960436416885
97 318.45144627458
98 289.150379116252
99 282.176869537871
100 279.441924272958
101 276.15514173346
102 276.987046839827
103 271.997459411621
104 265.320184675314
105 265.492264311192
106 266.213720547951
107 257.563354233564
108 255.644777718237
109 255.437130556268
110 247.9457952855
111 246.8266024832
112 249.064349934206
113 244.485268091751
114 239.231621111854
115 240.765425795216
116 235.547540697001
117 233.482005555751
118 236.024287595587
119 230.884712542518
120 229.023091009108
121 235.619126659329
122 228.944337683209
123 229.277792785127
124 222.780894651251
125 225.152400970459
126 218.38098086341
127 219.168424703307
128 217.333167965129
129 211.803642596229
130 212.695054070424
131 211.688409126411
132 215.185693320581
133 209.773627006401
134 207.306787846452
135 207.756160218837
136 205.461335586289
137 203.471047934839
138 202.709689964682
139 200.844225738008
140 199.055976350429
141 201.592619362524
142 195.547262482724
143 204.756206253828
144 198.829707064871
145 194.739264859992
146 195.814960221113
147 201.941647933701
148 192.46544078245
149 188.212449671858
150 189.264406042584
151 187.424808178918
152 188.610352273715
153 185.101803343175
154 188.125958264884
155 185.796777110989
156 216.272419816357
157 183.333899611134
158 182.293640072063
159 180.296304411807
160 181.63099625151
161 181.379639577057
162 201.433935521013
163 191.481254706948
164 178.578403925492
165 180.96013427993
166 176.860348588329
167 179.308202517235
168 177.789659597106
169 178.668241403871
170 176.353307562359
171 175.193040944762
172 174.021966126006
173 175.940436799647
174 171.7195612374
175 182.475005004366
176 173.327055333024
177 169.643967450675
178 169.079820665263
179 170.687216096005
180 172.839739007465
181 167.668532096733
182 169.429615537999
183 169.892318014371
184 168.198604713052
185 184.752961886131
186 169.78597298315
187 166.296596333132
188 167.582955376577
189 164.799848394879
190 167.260856369794
191 165.056912632312
192 164.974696919069
193 163.065737126237
194 168.473105220471
195 167.168412548001
196 162.573529970848
197 167.063278456866
198 166.397101062839
199 163.996228880801
200 162.730846340373
201 162.87333116693
202 182.195875523454
203 165.157781310001
204 160.018235675359
205 159.084954148632
206 160.291734469139
207 160.557275739767
208 160.344768459514
209 156.13319060762
210 168.982638601529
211 157.945821471133
212 156.20046609135
213 165.701997013415
214 157.80032251649
215 162.818083811614
216 159.140021889897
217 156.548417236845
218 157.647855209092
219 158.722574783584
220 160.357483298092
221 158.076702053264
222 157.570207498841
223 164.75016060522
224 159.517497628422
225 156.845281439312
226 152.431889808784
227 156.581798747434
228 158.877122264797
229 157.575826353946
230 154.140991340249
231 152.473190242961
232 179.586526127185
233 151.422378087448
234 157.965355178057
235 152.936119338213
236 157.697127261404
237 150.490946171647
238 149.995930299921
239 156.803193173166
240 152.235684540312
241 151.910057585118
242 149.958024429063
243 151.407557859259
244 147.057940014338
245 150.951152478234
246 155.440446627342
247 149.728422649836
248 150.618914588023
249 155.899113929878
250 148.987296023611
251 153.118906441381
252 164.038202835342
253 150.377899299234
254 150.51232599808
255 148.359142109499
256 150.009867264053
257 153.21427296784
258 157.531706987801
259 154.169933771683
260 147.856338500977
261 148.41475037397
262 150.136951899124
263 147.677064281399
264 146.315647319212
265 145.227460182319
266 146.151950512902
267 147.868200787043
268 147.068507954226
269 164.534427319543
270 145.507424823308
271 146.989018585722
272 147.913468571032
273 149.606278629626
274 147.038705858134
275 147.87307312529
276 154.193563687599
277 144.903970362776
278 143.360977431475
279 145.163305250265
280 145.714342408261
281 146.255890927072
282 143.191845910024
283 150.712346351753
284 148.783658690372
285 146.436123993437
286 143.759045875679
287 143.238315258996
288 143.369973263498
289 145.470562304481
290 147.381544598078
291 142.96731218241
292 144.203360088801
293 145.044486094329
294 146.131363173663
295 142.372571266304
296 143.285917637712
297 146.438417725644
298 146.084222179348
299 144.295454251564
300 146.388025057518
301 145.260769601596
302 143.64185630669
303 142.26340109615
304 143.449474011437
305 147.565444041107
306 140.407070095256
307 144.030472448317
308 143.922172417075
309 142.50557036319
310 143.414817810059
311 153.051061339298
312 145.289774749239
313 140.055947901839
314 143.212577173265
315 150.979195934231
316 140.183363316423
317 142.782367641643
318 154.368132122492
319 145.341180187161
320 145.312920651193
321 145.393506712833
322 142.171289605609
323 140.994424981586
324 140.130039150432
325 142.210011757026
326 142.470194671114
327 146.702252662788
328 139.506945205947
329 143.625171338098
330 140.512438628633
331 143.227034875902
332 143.051987858142
333 146.091535147974
334 140.544616440595
335 151.995105161505
336 140.892281613107
337 140.369921668101
338 147.992958844718
339 140.570139610161
340 142.059238757117
341 143.779883821132
342 140.142313811739
343 144.172408152435
344 139.793232416703
345 146.037449206336
346 161.189669334282
347 140.66618566998
348 140.482450064966
349 141.709584640244
350 140.54555976997
351 140.531203577074
352 142.138287560414
353 140.389864517471
354 145.90612301584
355 139.973701994298
356 147.489059836177
357 145.580776925814
358 148.306899895102
359 139.566852116989
360 139.876079882606
361 141.001927521269
362 145.881181232
363 149.350651239945
364 139.579194925599
365 139.776176064701
366 139.46897991633
367 140.126514887406
368 142.727563631737
369 139.403058585474
370 140.464125423108
371 136.918788715944
372 139.501577732927
373 139.979278047206
374 138.647655681028
375 137.541843349651
376 139.052610106387
377 149.126698510121
378 153.117531598625
379 139.746222027278
380 141.780997842045
381 143.518519514698
382 140.137999065852
383 138.60913344561
384 140.47073959092
385 143.982571359408
386 142.458858425334
387 136.726056503037
388 141.590374057576
389 136.263821359408
390 139.19322437351
391 137.436025975114
392 145.382362624346
393 134.548735537771
394 147.287027908584
395 142.173447431144
396 143.073478828042
397 139.038702237404
398 141.765586206468
399 139.501021433685
400 143.723362680209
401 136.682512703588
402 145.564770068152
403 134.584932747534
404 137.737471370374
405 138.687281980353
406 139.275380150746
407 138.231650013035
408 140.320211895442
409 139.483484041893
410 151.484251248634
411 142.990348040047
412 142.967518176063
413 149.734042668747
414 135.514908354161
415 141.73770102808
416 137.778872603077
417 137.30549983655
418 142.501827433958
419 145.627398086806
420 145.491345809678
421 139.746056120274
422 139.651655552751
423 139.212381783178
424 139.905575121863
425 139.218477798721
426 139.95760345459
427 135.61386147192
428 138.424478304588
429 138.956260163905
430 136.451880891444
431 137.069844908633
432 135.474840843071
433 137.402277283749
434 137.419253850387
435 137.025396185406
436 139.630574889102
437 142.778179233357
438 137.827389474642
439 138.428359597416
440 140.189594074831
441 134.146020792298
442 138.70074268923
443 135.879408755545
444 137.931779635155
445 137.884682218907
446 136.374513399803
447 133.910679962675
448 137.771836232331
449 139.601039304572
450 135.769072322522
451 134.149925619869
452 137.795583692648
453 141.337591526872
454 140.810846361063
455 141.448271670584
456 136.431889162225
457 135.469659708314
458 135.496201854641
459 138.692345700022
460 135.156603150449
461 135.023494009244
462 139.259347042795
463 133.649039704921
464 135.501101477671
465 139.965255607993
466 136.540219711045
467 137.57952854997
468 138.397414773198
469 137.599745798919
470 136.404485670187
471 135.478065620034
472 134.215401083736
473 136.493326995332
474 140.987457792638
475 134.131530891031
476 136.724424847102
477 138.71741873531
478 139.909849522477
479 135.432913182145
480 136.92844158108
481 138.089522022312
482 142.013904506877
483 137.725226709398
484 134.073300895044
485 140.182098000737
486 135.396312519655
487 134.482934854798
488 137.543982812914
489 136.880918987727
490 141.054931899249
491 137.296829094321
492 137.669239755404
493 139.101561206882
494 135.865660974535
495 134.146967742403
496 136.687611596059
497 144.623653993768
498 136.773078013275
499 133.769282195528
};
\addlegendentry{\scriptsize Training}
\end{axis}

\end{tikzpicture}


==> fig_lstm_pdf_Avg.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
title={\scriptsize LSTM-based model},
xlabel={\scriptsize Average},
%  (EUR/MWh)
xmajorgrids,
xmin=-12.226, 
xmax=150,
% xmax=256.746,
y grid style={lightgray!92.02614379084967!black},
ylabel={\scriptsize Density},
ymajorgrids,
ymin=0, 
ymax=0.03,%0.028756594576451,
ytick style={color=black},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
width=\columnwidth, height=0.4\columnwidth,
xtick={0,50,100,150},
xticklabels={0\!\!\!,50\!\!\!,100\!\!\!,150\!\!\!},
ytick={0,0.01,0.02,0.03},
yticklabels={0\!\!\!,0.01\!\!\!,0.02\!\!\!,0.03\!\!\!},
scaled y ticks = false,
legend style={/tikz/every odd column/.append style={column sep=0mm},},
title style={yshift=-1.5ex},
every axis x label/.style={at={(current axis.south)}, above=-3mm, anchor=center},
every axis y label/.style={at={(current axis.west)}, right=-8mm, anchor=center, rotate=90},
]
% \path [draw=color0, fill opacity=0, semithick]
% (axis cs:0,0)
% --(axis cs:0,0.00515537878430796)
% --(axis cs:8.15066666666667,0.00515537878430796)
% --(axis cs:8.15066666666667,0.00088811147124633)
% --(axis cs:16.3013333333333,0.00088811147124633)
% --(axis cs:16.3013333333333,0.00989919371608713)
% --(axis cs:24.452,0.00989919371608713)
% --(axis cs:24.452,0.0144047348385075)
% --(axis cs:32.6026666666667,0.0144047348385075)
% --(axis cs:32.6026666666667,0.0259285227093136)
% --(axis cs:40.7533333333333,0.0259285227093136)
% --(axis cs:40.7533333333333,0.0262751027956536)
% --(axis cs:48.904,0.0262751027956536)
% --(axis cs:48.904,0.0143830735831113)
% --(axis cs:57.0546666666667,0.0143830735831113)
% --(axis cs:57.0546666666667,0.0100724837592572)
% --(axis cs:65.2053333333333,0.0100724837592572)
% --(axis cs:65.2053333333333,0.00571857142461051)
% --(axis cs:73.356,0.00571857142461051)
% --(axis cs:73.356,0.00372573592815533)
% --(axis cs:81.5066666666667,0.00372573592815533)
% --(axis cs:81.5066666666667,0.00212280302883269)
% --(axis cs:89.6573333333333,0.00212280302883269)
% --(axis cs:89.6573333333333,0.00110472402520885)
% --(axis cs:97.808,0.00110472402520885)
% --(axis cs:97.808,0.00101807900362384)
% --(axis cs:105.958666666667,0.00101807900362384)
% --(axis cs:105.958666666667,0.000628176406491306)
% --(axis cs:114.109333333333,0.000628176406491306)
% --(axis cs:114.109333333333,0.000476547618717543)
% --(axis cs:122.26,0.000476547618717543)
% --(axis cs:122.26,0.000194951298566268)
% --(axis cs:130.410666666667,0.000194951298566268)
% --(axis cs:130.410666666667,0.00010830627698126)
% --(axis cs:138.561333333333,0.00010830627698126)
% --(axis cs:138.561333333333,0.000151628787773764)
% --(axis cs:146.712,0.000151628787773764)
% --(axis cs:146.712,6.49837661887558e-05)
% --(axis cs:154.862666666667,6.49837661887558e-05)
% --(axis cs:154.862666666667,2.16612553962519e-05)
% --(axis cs:163.013333333333,2.16612553962519e-05)
% --(axis cs:163.013333333333,6.49837661887558e-05)
% --(axis cs:171.164,6.49837661887558e-05)
% --(axis cs:171.164,0.000129967532377512)
% --(axis cs:179.314666666667,0.000129967532377512)
% --(axis cs:179.314666666667,2.16612553962519e-05)
% --(axis cs:187.465333333333,2.16612553962519e-05)
% --(axis cs:187.465333333333,6.49837661887556e-05)
% --(axis cs:195.616,6.49837661887556e-05)
% --(axis cs:195.616,2.16612553962519e-05)
% --(axis cs:203.766666666667,2.16612553962519e-05)
% --(axis cs:203.766666666667,0)
% --(axis cs:211.917333333333,0)
% --(axis cs:211.917333333333,0)
% --(axis cs:220.068,0)
% --(axis cs:220.068,2.16612553962519e-05)
% --(axis cs:228.218666666667,2.16612553962519e-05)
% --(axis cs:228.218666666667,0)
% --(axis cs:236.369333333333,0)
% --(axis cs:236.369333333333,2.1661255396252e-05)
% --(axis cs:244.52,2.1661255396252e-05)
% --(axis cs:244.52,0);
% \path [draw=color1, fill opacity=0, semithick]
% \draw [draw=color1, fill opacity=0, semithick] plot coordinates{
% (axis cs:0.389787673950195,0)
% --(axis cs:0.389787673950195,0.00129185121087909)
% --(axis cs:4.48980331420898,0.00129185121087909)
% --(axis cs:4.48980331420898,0.00215308535146515)
% --(axis cs:8.58981895446777,0.00215308535146515)
% --(axis cs:8.58981895446777,0.0026267647397798)
% --(axis cs:12.6898336410522,0.0026267647397798)
% --(axis cs:12.6898336410522,0.00383249103416057)
% --(axis cs:16.7898502349854,0.00383249103416057)
% --(axis cs:16.7898502349854,0.00934439042535875)
% --(axis cs:20.8898658752441,0.00934439042535875)
% --(axis cs:20.8898658752441,0.0163203945564384)
% --(axis cs:24.9898796081543,0.0163203945564384)
% --(axis cs:24.9898796081543,0.0171385593976626)
% --(axis cs:29.0898952484131,0.0171385593976626)
% --(axis cs:29.0898952484131,0.0232102600887943)
% --(axis cs:33.1899108886719,0.0232102600887943)
% --(axis cs:33.1899108886719,0.0273872329299533)
% --(axis cs:37.2899284362793,0.0273872329299533)
% --(axis cs:37.2899284362793,0.0256647893288583)
% --(axis cs:41.3899421691895,0.0256647893288583)
% --(axis cs:41.3899421691895,0.019980641356695)
% --(axis cs:45.4899559020996,0.019980641356695)
% --(axis cs:45.4899559020996,0.0190332656525776)
% --(axis cs:49.589973449707,0.0190332656525776)
% --(axis cs:49.589973449707,0.012875456391491)
% --(axis cs:53.6899871826172,0.012875456391491)
% --(axis cs:53.6899871826172,0.0105931750012083)
% --(axis cs:57.7900047302246,0.0105931750012083)
% --(axis cs:57.7900047302246,0.0117127897608212)
% --(axis cs:61.8900184631348,0.0117127897608212)
% --(axis cs:61.8900184631348,0.00835396727737569)
% --(axis cs:65.9900360107422,0.00835396727737569)
% --(axis cs:65.9900360107422,0.00693293805695668)
% --(axis cs:70.0900497436523,0.00693293805695668)
% --(axis cs:70.0900497436523,0.00469372824974086)
% --(axis cs:74.1900634765625,0.00469372824974086)
% --(axis cs:74.1900634765625,0.00383248657692981)
% --(axis cs:78.2900848388672,0.00383248657692981)
% --(axis cs:78.2900848388672,0.003832493708504)
% --(axis cs:82.3900985717773,0.003832493708504)
% --(axis cs:82.3900985717773,0.00322962952963821)
% --(axis cs:86.4901123046875,0.00322962952963821)
% --(axis cs:86.4901123046875,0.00155022217422634)
% --(axis cs:90.5901260375977,0.00155022217422634)
% --(axis cs:90.5901260375977,0.0015071604471645)
% --(axis cs:94.6901397705078,0.0015071604471645)
% --(axis cs:94.6901397705078,0.00167940423034003)
% --(axis cs:98.7901611328125,0.00167940423034003)
% --(axis cs:98.7901611328125,0.00133491353891713)
% --(axis cs:102.890174865723,0.00133491353891713)
% --(axis cs:102.890174865723,0.00107654317654607)
% --(axis cs:106.990188598633,0.00107654317654607)
% --(axis cs:106.990188598633,0.000818172814175012)
% --(axis cs:111.090202331543,0.000818172814175012)
% --(axis cs:111.090202331543,0.00068898635090873)
% --(axis cs:115.190223693848,0.00068898635090873)
% --(axis cs:115.190223693848,0.00047367899768027)
% --(axis cs:119.290237426758,0.00047367899768027)
% --(axis cs:119.290237426758,0.000732049360051327)
% --(axis cs:123.390251159668,0.000732049360051327)
% --(axis cs:123.390251159668,0)};
\addplot [semithick, color0, fill opacity=0]
table{
0 0
0 0.00515537878430796
8.15066666666667 0.00515537878430796
8.15066666666667 0.00088811147124633
16.3013333333333 0.00088811147124633
16.3013333333333 0.00989919371608713
24.452 0.00989919371608713
24.452 0.0144047348385075
32.6026666666667 0.0144047348385075
32.6026666666667 0.0259285227093136
40.7533333333333 0.0259285227093136
40.7533333333333 0.0262751027956536
48.904 0.0262751027956536
48.904 0.0143830735831113
57.0546666666667 0.0143830735831113
57.0546666666667 0.0100724837592572
65.2053333333333 0.0100724837592572
65.2053333333333 0.00571857142461051
73.356 0.00571857142461051
73.356 0.00372573592815533
81.5066666666667 0.00372573592815533
81.5066666666667 0.00212280302883269
89.6573333333333 0.00212280302883269
89.6573333333333 0.00110472402520885
97.808 0.00110472402520885
97.808 0.00101807900362384
105.958666666667 0.00101807900362384
105.958666666667 0.000628176406491306
114.109333333333 0.000628176406491306
114.109333333333 0.000476547618717543
122.26 0.000476547618717543
122.26 0.000194951298566268
130.410666666667 0.000194951298566268
130.410666666667 0.00010830627698126
138.561333333333 0.00010830627698126
138.561333333333 0.000151628787773764
146.712 0.000151628787773764
146.712 6.49837661887558e-05
154.862666666667 6.49837661887558e-05
154.862666666667 2.16612553962519e-05
163.013333333333 2.16612553962519e-05
163.013333333333 6.49837661887558e-05
171.164 6.49837661887558e-05
171.164 0.000129967532377512
179.314666666667 0.000129967532377512
179.314666666667 2.16612553962519e-05
187.465333333333 2.16612553962519e-05
187.465333333333 6.49837661887556e-05
195.616 6.49837661887556e-05
195.616 2.16612553962519e-05
203.766666666667 2.16612553962519e-05
203.766666666667 0
211.917333333333 0
211.917333333333 0
220.068 0
220.068 2.16612553962519e-05
228.218666666667 2.16612553962519e-05
228.218666666667 0
236.369333333333 0
236.369333333333 2.1661255396252e-05
244.52 2.1661255396252e-05
244.52 0
};
\addplot [semithick, color1, fill opacity=0]
table{
0.389787673950195 0
0.389787673950195 0.00129185121087909
4.48980331420898 0.00129185121087909
4.48980331420898 0.00215308535146515
8.58981895446777 0.00215308535146515
8.58981895446777 0.0026267647397798
12.6898336410522 0.0026267647397798
12.6898336410522 0.00383249103416057
16.7898502349854 0.00383249103416057
16.7898502349854 0.00934439042535875
20.8898658752441 0.00934439042535875
20.8898658752441 0.0163203945564384
24.9898796081543 0.0163203945564384
24.9898796081543 0.0171385593976626
29.0898952484131 0.0171385593976626
29.0898952484131 0.0232102600887943
33.1899108886719 0.0232102600887943
33.1899108886719 0.0273872329299533
37.2899284362793 0.0273872329299533
37.2899284362793 0.0256647893288583
41.3899421691895 0.0256647893288583
41.3899421691895 0.019980641356695
45.4899559020996 0.019980641356695
45.4899559020996 0.0190332656525776
49.589973449707 0.0190332656525776
49.589973449707 0.012875456391491
53.6899871826172 0.012875456391491
53.6899871826172 0.0105931750012083
57.7900047302246 0.0105931750012083
57.7900047302246 0.0117127897608212
61.8900184631348 0.0117127897608212
61.8900184631348 0.00835396727737569
65.9900360107422 0.00835396727737569
65.9900360107422 0.00693293805695668
70.0900497436523 0.00693293805695668
70.0900497436523 0.00469372824974086
74.1900634765625 0.00469372824974086
74.1900634765625 0.00383248657692981
78.2900848388672 0.00383248657692981
78.2900848388672 0.003832493708504
82.3900985717773 0.003832493708504
82.3900985717773 0.00322962952963821
86.4901123046875 0.00322962952963821
86.4901123046875 0.00155022217422634
90.5901260375977 0.00155022217422634
90.5901260375977 0.0015071604471645
94.6901397705078 0.0015071604471645
94.6901397705078 0.00167940423034003
98.7901611328125 0.00167940423034003
98.7901611328125 0.00133491353891713
102.890174865723 0.00133491353891713
102.890174865723 0.00107654317654607
106.990188598633 0.00107654317654607
106.990188598633 0.000818172814175012
111.090202331543 0.000818172814175012
111.090202331543 0.00068898635090873
115.190223693848 0.00068898635090873
115.190223693848 0.00047367899768027
119.290237426758 0.00047367899768027
119.290237426758 0.000732049360051327
123.390251159668 0.000732049360051327
123.390251159668 0
};
\addlegendentry{\scriptsize Actual\!\!\!}
\addlegendentry{\scriptsize Generated\!\!}
\end{axis}

\end{tikzpicture}


==> fig_lstm_pred_Avg.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
% title={\scriptsize Avg price},
x grid style={lightgray!92.02614379084967!black},
xlabel={\scriptsize Hour},
xmajorgrids,
xmin=-1.15, xmax=24.15,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23},
xticklabel style = {rotate=90.0},
xticklabels={1\!\!\!,2\!\!\!,3\!\!\!,4\!\!\!,5\!\!\!,6\!\!\!,7\!\!\!,8\!\!\!,9\!\!\!,10\!\!\!,11\!\!\!,12\!\!\!,13\!\!\!,14\!\!\!,15\!\!\!,16\!\!\!,17\!\!\!,18\!\!\!,19\!\!\!,20\!\!\!,21\!\!\!,22\!\!\!,23\!\!\!,24\!\!\!},
y grid style={lightgray!92.02614379084967!black},
ylabel={\scriptsize Average},
ymajorgrids,
ymin=-4.80828056335449, ymax=100.973891830444,
ytick style={color=black},
width=\columnwidth,
height=0.4\columnwidth,
title style={yshift=-1.5ex},
every axis x label/.style={at={(current axis.south)}, above=-5mm, anchor=center},
every axis y label/.style={at={(current axis.west)}, right=-6mm, anchor=center, rotate=90},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
% xtick={0,50,100},
% xticklabels={0\!\!\!,50\!\!\!,100\!\!\!},
ytick={0,25,50,75,100},
yticklabels={0\!\!\!,25\!\!\!,50\!\!\!,75\!\!\!,100\!\!\!},
]
\addplot [semithick, color0]
table {%
0 38.05
1 21.81
2 35.2
3 0
4 40.1
5 43.14
6 39.78
7 68.03
8 69.11
9 70.7
10 75.3
11 81.74
12 75.38
13 73.37
14 77.92
15 76.98
16 94.16
17 83.53
18 74.43
19 65.28
20 59.54
21 56
22 46.21
23 0
};
\addlegendentry{\scriptsize Validation}
\addplot [semithick, color1]
table {%
0 28.1591567993164
1 29.6325798034668
2 21.1929054260254
3 33.0848770141602
4 18.1788940429688
5 25.0667953491211
6 45.4540023803711
7 45.4156303405762
8 74.2505493164062
9 69.684684753418
10 67.0168685913086
11 76.7680130004883
12 84.8901748657227
13 76.1501083374023
14 74.6875381469727
15 82.3316879272461
16 79.1595764160156
17 96.1656112670898
18 77.3578033447266
19 68.2014236450195
20 59.6849746704102
21 53.2168884277344
22 50.0856399536133
23 39.6090965270996
};
\addlegendentry{\scriptsize Prediction}
\end{axis}

\end{tikzpicture}


==> fig_pdf_dcgen_Avg.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1 0.498039215686275, 0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098, 0.466666666666667, 0.705882352941177}

\begin{axis}[
legend cell align={left} ,
legend style={fill opacity=0.8,  draw opacity=1,  text opacity=1,  draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\scriptsize DCGANs-based model},
x grid style={lightgray!92.02614379084967!black},
xlabel={\scriptsize Average},
%  (EUR/MWh)
xmajorgrids,
xmin=-35.6705003814697,
xmax=106.460508010864,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={\scriptsize Density},
ymajorgrids ,
ymin=0,  ymax=0.0455910038697231,
ytick style={color=black},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
width=\columnwidth, 
height=0.4\columnwidth,
xtick={0, 50, 100}, 
xticklabels={0\!\!\!, 50\!\!\!, 100\!\!\!} ,
ytick={0, 0.01, 0.02, 0.03, 0.04} ,
yticklabels={0\!\!\!, 0.01\!\!\!, 0.02\!\!\!, 0.03\!\!\!, 0.04\!\!\!} ,
scaled y ticks = false ,
legend style={/tikz/every odd column/.append style={column sep=-1mm},},
title style={yshift=-1.5ex},
every axis x label/.style={at={(current axis.south)}, above=-3mm, anchor=center},
every axis y label/.style={at={(current axis.west)}, right=-8mm, anchor=center, rotate=90},
]
% \path [draw=color0, fill opacity=0]
% -29.2099990844727 0
% -29.2099990844727 0.000997059881581803
% -27.0564994812012 0.000997059881581803
% -27.0564994812012 0.00251959503672324
% -24.9029979705811 0.00251959503672324
% -24.9029979705811 0.00466192863550411
% -22.7494983673096 0.00466192863550411
% -22.7494983673096 0.00656173192338295
% -20.5959987640381 0.00656173192338295
% -20.5959987640381 0.00901396028078684
% -18.4424991607666 0.00901396028078684
% -18.4424991607666 0.0100379588361434
% -16.2889976501465 0.0100379588361434
% -16.2889976501465 0.0111023965192352
% -14.135498046875 0.0111023965192352
% -14.135498046875 0.0126653552525256
% -11.9819984436035 0.0126653552525256
% -11.9819984436035 0.0131369318112774
% -9.82849788665771 0.0131369318112774
% -9.82849788665771 0.0138106236801185
% -7.67499780654907 0.0138106236801185
% -7.67499780654907 0.0150367375873291
% -5.52149772644043 0.0150367375873291
% -5.52149772644043 0.0159664283521371
% -3.36799764633179 0.0159664283521371
% -3.36799764633179 0.0167613813249439
% -1.21449768543243 0.0167613813249439
% -1.21449768543243 0.0175428605185506
% 0.939002454280853 0.0175428605185506
% 0.939002454280853 0.0168287502209445
% 3.09250259399414 0.0168287502209445
% 3.09250259399414 0.0181222330241556
% 5.24600267410278 0.0181222330241556
% 5.24600267410278 0.0171925422593476
% 7.39950275421143 0.0171925422593476
% 7.39950275421143 0.0166670611800514
% 9.55300331115723 0.0166670611800514
% 9.55300331115723 0.0163436977886315
% 11.7065029144287 0.0163436977886315
% 11.7065029144287 0.0154678950967656
% 13.8600034713745 0.0154678950967656
% 13.8600034713745 0.0152523146772985
% 16.0135040283203 0.0152523146772985
% 16.0135040283203 0.0149020030949929
% 18.1670036315918 0.0149020030949929
% 18.1670036315918 0.0137432578272086
% 20.3205032348633 0.0137432578272086
% 20.3205032348633 0.0126923028168927
% 22.4740028381348 0.0126923028168927
% 22.4740028381348 0.0125845014133663
% 24.6275043487549 0.0125845014133663
% 24.6275043487549 0.0105903927962608
% 26.7810039520264 0.0105903927962608
% 26.7810039520264 0.0114392410738237
% 28.9345035552979 0.0114392410738237
% 28.9345035552979 0.0100514415089193
% 31.0880031585693 0.0100514415089193
% 31.0880031585693 0.00940469163440012
% 33.2415046691895 0.00940469163440012
% 33.2415046691895 0.00925648836009053
% 35.3950042724609 0.00925648836009053
% 35.3950042724609 0.00871753707274901
% 37.5485038757324 0.00871753707274901
% 37.5485038757324 0.00797647905265443
% 39.7020034790039 0.00797647905265443
% 39.7020034790039 0.00812469065667334
% 41.8555030822754 0.00812469065667334
% 41.8555030822754 0.00662908909156895
% 44.0090065002441 0.00662908909156895
% 44.0090065002441 0.00681773378487017
% 46.1625061035156 0.00681773378487017
% 46.1625061035156 0.00638657275499696
% 48.3160057067871 0.00638657275499696
% 48.3160057067871 0.005335617744681
% 50.4695053100586 0.005335617744681
% 50.4695053100586 0.00489098293262425
% 52.6230049133301 0.00489098293262425
% 52.6230049133301 0.00420382004126382
% 54.7765045166016 0.00420382004126382
% 54.7765045166016 0.00435203164528274
% 56.930004119873 0.00435203164528274
% 56.930004119873 0.00373223766483999
% 59.0835037231445 0.00373223766483999
% 59.0835037231445 0.00334149206241687
% 61.2370071411133 0.00334149206241687
% 61.2370071411133 0.00313939124876433
% 63.3905067443848 0.00313939124876433
% 63.3905067443848 0.00322023394186555
% 65.5440063476562 0.00322023394186555
% 65.5440063476562 0.00246569777186406
% 67.697509765625 0.00246569777186406
% 67.697509765625 0.00243875889522435
% 69.8510055541992 0.00243875889522435
% 69.8510055541992 0.00219622260554012
% 72.004508972168 0.00219622260554012
% 72.004508972168 0.0017246471745233
% 74.1580047607422 0.0017246471745233
% 74.1580047607422 0.00156295596467886
% 76.3115081787109 0.00156295596467886
% 76.3115081787109 0.00137432821719825
% 78.4650039672852 0.00137432821719825
% 78.4650039672852 0.00133390207330351
% 80.6185073852539 0.00133390207330351
% 80.6185073852539 0.00101053545382225
% 82.7720031738281 0.00101053545382225
% 82.7720031738281 0.000660214157493656
% 84.9255065917969 0.000660214157493656
% 84.9255065917969 0.000862320532236611
% 87.0790100097656 0.000862320532236611
% 87.0790100097656 0.000431161793630825
% 89.2325057983398 0.000431161793630825
% 89.2325057983398 0.000390738991169715
% 91.3860092163086 0.000390738991169715
% 91.3860092163086 0.000296423733121192
% 93.5395050048828 0.000296423733121192
% 93.5395050048828 0.000202106374742956
% 95.6930084228516 0.000202106374742956
% 95.6930084228516 0.000148211866560596
% 97.8465042114258 0.000148211866560596
% 97.8465042114258 4.04212749485912e-05
% 100.000007629395 4.04212749485912e-05
% 100.000007629395 0;
% \path [draw=color1, fill opacity=0]
% -29.21 0
% -29.21 5.08034364494352e-05
% -27.0565 5.08034364494352e-05
% -27.0565 0
% -24.903 0
% -24.903 0
% -22.7495 0
% -22.7495 0
% -20.596 0
% -20.596 3.38689576329568e-05
% -18.4425 3.38689576329568e-05
% -18.4425 1.69344788164784e-05
% -16.289 1.69344788164784e-05
% -16.289 5.08034364494352e-05
% -14.1355 5.08034364494352e-05
% -14.1355 0
% -11.982 0
% -11.982 0.000169344788164784
% -9.8285 0.000169344788164784
% -9.8285 0.000135475830531827
% -7.675 0.000135475830531827
% -7.675 0.000237082703430698
% -5.5215 0.000237082703430698
% -5.5215 0.000491099885677873
% -3.368 0.000491099885677873
% -3.368 0.0018797271486291
% -1.2145 0.0018797271486291
% -1.2145 0.0103808355145013
% 0.939 0.0103808355145013
% 0.939 0.036459932891878
% 3.0925 0.036459932891878
% 3.0925 0.0434200036854506
% 5.246 0.0434200036854506
% 5.246 0.0347156815737807
% 7.3995 0.0347156815737807
% 7.3995 0.0329375612980505
% 9.553 0.0329375612980505
% 9.553 0.0309054238400731
% 11.7065 0.0309054238400731
% 11.7065 0.0272814453733467
% 13.86 0.0272814453733467
% 13.86 0.0276032004708599
% 16.0135 0.0276032004708599
% 16.0135 0.0249106183390397
% 18.167 0.0249106183390397
% 18.167 0.0243517805380959
% 20.3205 0.0243517805380959
% 20.3205 0.0221672327707702
% 22.474 0.0221672327707702
% 22.474 0.01918676449907
% 24.6275 0.01918676449907
% 24.6275 0.016815937464763
% 26.781 0.016815937464763
% 26.781 0.0157998687357743
% 28.9345 0.0157998687357743
% 28.9345 0.0119557420444338
% 31.088 0.0119557420444338
% 31.088 0.00895833929391707
% 33.2415 0.00895833929391707
% 33.2415 0.00740036724280106
% 35.395 0.00740036724280106
% 35.395 0.00650283986552768
% 37.5485 0.00650283986552768
% 37.5485 0.00638429851381238
% 39.702 0.00638429851381238
% 39.702 0.00511421260257649
% 41.8555 0.00511421260257649
% 41.8555 0.00506340916612702
% 44.009 0.00506340916612702
% 44.009 0.00504647468731058
% 46.1625 0.00504647468731058
% 46.1625 0.0045384403228162
% 48.316 0.0045384403228162
% 48.316 0.00418281626767018
% 50.4695 0.00418281626767018
% 50.4695 0.0036747819031758
% 52.623 0.0036747819031758
% 52.623 0.00289579587761781
% 54.7765 0.00289579587761781
% 54.7765 0.00260790973773766
% 56.93 0.00260790973773766
% 56.93 0.00254017182247177
% 59.0835 0.00254017182247177
% 59.0835 0.00228615464022459
% 61.237 0.00228615464022459
% 61.237 0.00171038236046431
% 63.3905 0.00171038236046431
% 63.3905 0.00138862726295123
% 65.544 0.00138862726295123
% 65.544 0.00152410309348305
% 67.6975 0.00152410309348305
% 67.6975 0.00115154455952054
% 69.851 0.00115154455952054
% 69.851 0.0010160687289887
% 72.0045 0.0010160687289887
% 72.0045 0.00103300320780518
% 74.158 0.00103300320780518
% 74.158 0.000778986025558014
% 76.3115 0.000778986025558014
% 76.3115 0.000626575716209699
% 78.465 0.000626575716209699
% 78.465 0.00060964123739322
% 80.6185 0.00060964123739322
% 80.6185 0.000423361970411959
% 82.772 0.000423361970411959
% 82.772 0.000220148224614221
% 84.9255 0.000220148224614221
% 84.9255 0.000457230928044915
% 87.079 0.000457230928044915
% 87.079 0.000389493012779002
% 89.2325 0.000389493012779002
% 89.2325 0.0002370827034307
% 91.386 0.0002370827034307
% 91.386 0.000270951661063653
% 93.5395 0.000270951661063653
% 93.5395 0.000237082703430697
% 95.693 0.000237082703430697
% 95.693 0.000220148224614218
% 97.8465 0.000220148224614218
% 97.8465 0.00291273035643431
% 100 0.00291273035643431
% 100 0;
\addplot [semithick, color0, fill opacity=0]
table{
-29.2099990844727 0
-29.2099990844727 0.000997059881581803
-27.0564994812012 0.000997059881581803
-27.0564994812012 0.00251959503672324
-24.9029979705811 0.00251959503672324
-24.9029979705811 0.00466192863550411
-22.7494983673096 0.00466192863550411
-22.7494983673096 0.00656173192338295
-20.5959987640381 0.00656173192338295
-20.5959987640381 0.00901396028078684
-18.4424991607666 0.00901396028078684
-18.4424991607666 0.0100379588361434
-16.2889976501465 0.0100379588361434
-16.2889976501465 0.0111023965192352
-14.135498046875 0.0111023965192352
-14.135498046875 0.0126653552525256
-11.9819984436035 0.0126653552525256
-11.9819984436035 0.0131369318112774
-9.82849788665771 0.0131369318112774
-9.82849788665771 0.0138106236801185
-7.67499780654907 0.0138106236801185
-7.67499780654907 0.0150367375873291
-5.52149772644043 0.0150367375873291
-5.52149772644043 0.0159664283521371
-3.36799764633179 0.0159664283521371
-3.36799764633179 0.0167613813249439
-1.21449768543243 0.0167613813249439
-1.21449768543243 0.0175428605185506
0.939002454280853 0.0175428605185506
0.939002454280853 0.0168287502209445
3.09250259399414 0.0168287502209445
3.09250259399414 0.0181222330241556
5.24600267410278 0.0181222330241556
5.24600267410278 0.0171925422593476
7.39950275421143 0.0171925422593476
7.39950275421143 0.0166670611800514
9.55300331115723 0.0166670611800514
9.55300331115723 0.0163436977886315
11.7065029144287 0.0163436977886315
11.7065029144287 0.0154678950967656
13.8600034713745 0.0154678950967656
13.8600034713745 0.0152523146772985
16.0135040283203 0.0152523146772985
16.0135040283203 0.0149020030949929
18.1670036315918 0.0149020030949929
18.1670036315918 0.0137432578272086
20.3205032348633 0.0137432578272086
20.3205032348633 0.0126923028168927
22.4740028381348 0.0126923028168927
22.4740028381348 0.0125845014133663
24.6275043487549 0.0125845014133663
24.6275043487549 0.0105903927962608
26.7810039520264 0.0105903927962608
26.7810039520264 0.0114392410738237
28.9345035552979 0.0114392410738237
28.9345035552979 0.0100514415089193
31.0880031585693 0.0100514415089193
31.0880031585693 0.00940469163440012
33.2415046691895 0.00940469163440012
33.2415046691895 0.00925648836009053
35.3950042724609 0.00925648836009053
35.3950042724609 0.00871753707274901
37.5485038757324 0.00871753707274901
37.5485038757324 0.00797647905265443
39.7020034790039 0.00797647905265443
39.7020034790039 0.00812469065667334
41.8555030822754 0.00812469065667334
41.8555030822754 0.00662908909156895
44.0090065002441 0.00662908909156895
44.0090065002441 0.00681773378487017
46.1625061035156 0.00681773378487017
46.1625061035156 0.00638657275499696
48.3160057067871 0.00638657275499696
48.3160057067871 0.005335617744681
50.4695053100586 0.005335617744681
50.4695053100586 0.00489098293262425
52.6230049133301 0.00489098293262425
52.6230049133301 0.00420382004126382
54.7765045166016 0.00420382004126382
54.7765045166016 0.00435203164528274
56.930004119873 0.00435203164528274
56.930004119873 0.00373223766483999
59.0835037231445 0.00373223766483999
59.0835037231445 0.00334149206241687
61.2370071411133 0.00334149206241687
61.2370071411133 0.00313939124876433
63.3905067443848 0.00313939124876433
63.3905067443848 0.00322023394186555
65.5440063476562 0.00322023394186555
65.5440063476562 0.00246569777186406
67.697509765625 0.00246569777186406
67.697509765625 0.00243875889522435
69.8510055541992 0.00243875889522435
69.8510055541992 0.00219622260554012
72.004508972168 0.00219622260554012
72.004508972168 0.0017246471745233
74.1580047607422 0.0017246471745233
74.1580047607422 0.00156295596467886
76.3115081787109 0.00156295596467886
76.3115081787109 0.00137432821719825
78.4650039672852 0.00137432821719825
78.4650039672852 0.00133390207330351
80.6185073852539 0.00133390207330351
80.6185073852539 0.00101053545382225
82.7720031738281 0.00101053545382225
82.7720031738281 0.000660214157493656
84.9255065917969 0.000660214157493656
84.9255065917969 0.000862320532236611
87.0790100097656 0.000862320532236611
87.0790100097656 0.000431161793630825
89.2325057983398 0.000431161793630825
89.2325057983398 0.000390738991169715
91.3860092163086 0.000390738991169715
91.3860092163086 0.000296423733121192
93.5395050048828 0.000296423733121192
93.5395050048828 0.000202106374742956
95.6930084228516 0.000202106374742956
95.6930084228516 0.000148211866560596
97.8465042114258 0.000148211866560596
97.8465042114258 4.04212749485912e-05
100.000007629395 4.04212749485912e-05
100.000007629395 0
};
\addplot [semithick, color1, fill opacity=0]
table{
-29.21 0
-29.21 5.08034364494352e-05
-27.0565 5.08034364494352e-05
-27.0565 0
-24.903 0
-24.903 0
-22.7495 0
-22.7495 0
-20.596 0
-20.596 3.38689576329568e-05
-18.4425 3.38689576329568e-05
-18.4425 1.69344788164784e-05
-16.289 1.69344788164784e-05
-16.289 5.08034364494352e-05
-14.1355 5.08034364494352e-05
-14.1355 0
-11.982 0
-11.982 0.000169344788164784
-9.8285 0.000169344788164784
-9.8285 0.000135475830531827
-7.675 0.000135475830531827
-7.675 0.000237082703430698
-5.5215 0.000237082703430698
-5.5215 0.000491099885677873
-3.368 0.000491099885677873
-3.368 0.0018797271486291
-1.2145 0.0018797271486291
-1.2145 0.0103808355145013
0.939 0.0103808355145013
0.939 0.036459932891878
3.0925 0.036459932891878
3.0925 0.0434200036854506
5.246 0.0434200036854506
5.246 0.0347156815737807
7.3995 0.0347156815737807
7.3995 0.0329375612980505
9.553 0.0329375612980505
9.553 0.0309054238400731
11.7065 0.0309054238400731
11.7065 0.0272814453733467
13.86 0.0272814453733467
13.86 0.0276032004708599
16.0135 0.0276032004708599
16.0135 0.0249106183390397
18.167 0.0249106183390397
18.167 0.0243517805380959
20.3205 0.0243517805380959
20.3205 0.0221672327707702
22.474 0.0221672327707702
22.474 0.01918676449907
24.6275 0.01918676449907
24.6275 0.016815937464763
26.781 0.016815937464763
26.781 0.0157998687357743
28.9345 0.0157998687357743
28.9345 0.0119557420444338
31.088 0.0119557420444338
31.088 0.00895833929391707
33.2415 0.00895833929391707
33.2415 0.00740036724280106
35.395 0.00740036724280106
35.395 0.00650283986552768
37.5485 0.00650283986552768
37.5485 0.00638429851381238
39.702 0.00638429851381238
39.702 0.00511421260257649
41.8555 0.00511421260257649
41.8555 0.00506340916612702
44.009 0.00506340916612702
44.009 0.00504647468731058
46.1625 0.00504647468731058
46.1625 0.0045384403228162
48.316 0.0045384403228162
48.316 0.00418281626767018
50.4695 0.00418281626767018
50.4695 0.0036747819031758
52.623 0.0036747819031758
52.623 0.00289579587761781
54.7765 0.00289579587761781
54.7765 0.00260790973773766
56.93 0.00260790973773766
56.93 0.00254017182247177
59.0835 0.00254017182247177
59.0835 0.00228615464022459
61.237 0.00228615464022459
61.237 0.00171038236046431
63.3905 0.00171038236046431
63.3905 0.00138862726295123
65.544 0.00138862726295123
65.544 0.00152410309348305
67.6975 0.00152410309348305
67.6975 0.00115154455952054
69.851 0.00115154455952054
69.851 0.0010160687289887
72.0045 0.0010160687289887
72.0045 0.00103300320780518
74.158 0.00103300320780518
74.158 0.000778986025558014
76.3115 0.000778986025558014
76.3115 0.000626575716209699
78.465 0.000626575716209699
78.465 0.00060964123739322
80.6185 0.00060964123739322
80.6185 0.000423361970411959
82.772 0.000423361970411959
82.772 0.000220148224614221
84.9255 0.000220148224614221
84.9255 0.000457230928044915
87.079 0.000457230928044915
87.079 0.000389493012779002
89.2325 0.000389493012779002
89.2325 0.0002370827034307
91.386 0.0002370827034307
91.386 0.000270951661063653
93.5395 0.000270951661063653
93.5395 0.000237082703430697
95.693 0.000237082703430697
95.693 0.000220148224614218
97.8465 0.000220148224614218
97.8465 0.00291273035643431
100 0.00291273035643431
100 0
};
\addlegendentry{\scriptsize Actual\!\!\!}
\addlegendentry{\scriptsize Generated\!\!\!}
\end{axis}

\end{tikzpicture}


==> fig_pdf_nuts_Avg.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098, 0.466666666666667, 0.705882352941177}

\begin{axis}[
legend cell align={left}, 
legend style={fill opacity=0.8,  draw opacity=1,  text opacity=1,  draw=white!80.0!black} ,
tick align=outside ,
tick pos=left ,
title={\scriptsize NUTS-based model} ,
x grid style={lightgray!92.02614379084967!black} ,
 xlabel={\scriptsize ID Avg prices} ,
xmajorgrids ,
xmin=4.35,  xmax=62.65 ,
xtick style={color=black} ,
y grid style={lightgray!92.02614379084967!black} ,
ymajorgrids ,
ylabel={\scriptsize Density} ,
ymin=0,  ymax=0.108181818181818, 
ytick style={color=black} ,
xticklabel style={font=\scriptsize} ,
yticklabel style={font=\scriptsize} ,
width=1.05\columnwidth,  height=0.5\columnwidth ,
xtick={0, 20, 40, 60}, 
xticklabels={0\!\!\!, 20\!\!\!, 40\!\!\!, 60\!\!\!} ,
ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1} ,
yticklabels={0\!\!\!, 0.02\!\!\!, 0.04\!\!\!, 0.06\!\!\!, 0.08\!\!\!, 0.10\!\!\!} ,
scaled y ticks = false,
legend style={/tikz/every odd column/.append style={column sep=-1mm},},
title style={yshift=-1.5ex},
every axis x label/.style={at={(current axis.south)}, above=-3mm, anchor=center},
every axis y label/.style={at={(current axis.west)}, right=-7mm, anchor=center, rotate=90},
]
\addplot [semithick,  color0,  fill opacity=0]
table{
7.1 0
7.1 0.00151515151515152
9.74 0.00151515151515152
9.74 0.00113636363636364
12.38 0.00113636363636364
12.38 0.000757575757575757
15.02 0.000757575757575757
15.02 0.000757575757575758
17.66 0.000757575757575758
17.66 0.00227272727272727
20.3 0.00227272727272727
20.3 0.00833333333333333
22.94 0.00833333333333333
22.94 0.0443181818181818
25.58 0.0443181818181818
25.58 0.102651515151515
28.22 0.102651515151515
28.22 0.103030303030303
30.86 0.103030303030303
30.86 0.0609848484848485
33.5 0.0609848484848485
33.5 0.0246212121212122
36.14 0.0246212121212122
36.14 0.00795454545454545
38.78 0.00795454545454545
38.78 0.00492424242424242
41.42 0.00492424242424242
41.42 0.00378787878787879
44.06 0.00378787878787879
44.06 0.00227272727272727
46.7 0.00227272727272727
46.7 0.00303030303030303
49.34 0.00303030303030303
49.34 0.00227272727272727
51.98 0.00227272727272727
51.98 0.00227272727272727
54.62 0.00227272727272727
54.62 0.000757575757575757
57.26 0.000757575757575757
57.26 0.00113636363636364
59.9 0.00113636363636364
59.9 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000754716981132076
14.95 0.000754716981132076
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00754716981132076
20.25 0.00754716981132076
20.25 0.0184905660377359
22.9 0.0184905660377359
22.9 0.0415094339622641
25.55 0.0415094339622641
25.55 0.0781132075471699
28.2 0.0781132075471699
28.2 0.0886792452830189
30.85 0.0886792452830189
30.85 0.0675471698113207
33.5 0.0675471698113207
33.5 0.0475471698113208
36.15 0.0475471698113208
36.15 0.02
38.8 0.02
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00452830188679246
20.25 0.00452830188679246
20.25 0.0215094339622642
22.9 0.0215094339622642
22.9 0.04
25.55 0.04
25.55 0.0709433962264151
28.2 0.0709433962264151
28.2 0.0807547169811321
30.85 0.0807547169811321
30.85 0.0781132075471697
33.5 0.0781132075471697
33.5 0.0441509433962264
36.15 0.0441509433962264
36.15 0.0237735849056604
38.8 0.0237735849056604
38.8 0.00830188679245284
41.45 0.00830188679245284
41.45 0.00377358490566037
44.1 0.00377358490566037
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00264150943396226
17.6 0.00264150943396226
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0162264150943396
22.9 0.0162264150943396
22.9 0.0464150943396226
25.55 0.0464150943396226
25.55 0.069433962264151
28.2 0.069433962264151
28.2 0.0822641509433963
30.85 0.0822641509433963
30.85 0.0743396226415094
33.5 0.0743396226415094
33.5 0.0460377358490566
36.15 0.0460377358490566
36.15 0.0245283018867925
38.8 0.0245283018867925
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0169811320754717
22.9 0.0169811320754717
22.9 0.0456603773584905
25.55 0.0456603773584905
25.55 0.0683018867924529
28.2 0.0683018867924529
28.2 0.0803773584905661
30.85 0.0803773584905661
30.85 0.070943396226415
33.5 0.070943396226415
33.5 0.0543396226415095
36.15 0.0543396226415095
36.15 0.0211320754716981
38.8 0.0211320754716981
38.8 0.0079245283018868
41.45 0.0079245283018868
41.45 0.0030188679245283
44.1 0.0030188679245283
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00679245283018868
20.25 0.00679245283018868
20.25 0.0215094339622642
22.9 0.0215094339622642
22.9 0.0467924528301886
25.55 0.0467924528301886
25.55 0.0728301886792453
28.2 0.0728301886792453
28.2 0.0837735849056604
30.85 0.0837735849056604
30.85 0.0713207547169811
33.5 0.0713207547169811
33.5 0.0415094339622642
36.15 0.0415094339622642
36.15 0.0207547169811321
38.8 0.0207547169811321
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.00264150943396226
44.1 0.00264150943396226
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00830188679245284
20.25 0.00830188679245284
20.25 0.0188679245283019
22.9 0.0188679245283019
22.9 0.0456603773584905
25.55 0.0456603773584905
25.55 0.0724528301886793
28.2 0.0724528301886793
28.2 0.0841509433962265
30.85 0.0841509433962265
30.85 0.0683018867924528
33.5 0.0683018867924528
33.5 0.0471698113207547
36.15 0.0471698113207547
36.15 0.0211320754716981
38.8 0.0211320754716981
38.8 0.00867924528301887
41.45 0.00867924528301887
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00679245283018868
20.25 0.00679245283018868
20.25 0.02
22.9 0.02
22.9 0.0467924528301886
25.55 0.0467924528301886
25.55 0.0626415094339623
28.2 0.0626415094339623
28.2 0.0935849056603774
30.85 0.0935849056603774
30.85 0.0728301886792452
33.5 0.0728301886792452
33.5 0.0430188679245283
36.15 0.0430188679245283
36.15 0.0226415094339623
38.8 0.0226415094339623
38.8 0.00679245283018868
41.45 0.00679245283018868
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00264150943396226
17.6 0.00264150943396226
17.6 0.00490566037735849
20.25 0.00490566037735849
20.25 0.0211320754716981
22.9 0.0211320754716981
22.9 0.0475471698113207
25.55 0.0475471698113207
25.55 0.0713207547169812
28.2 0.0713207547169812
28.2 0.0830188679245284
30.85 0.0830188679245284
30.85 0.0735849056603773
33.5 0.0735849056603773
33.5 0.0422641509433963
36.15 0.0422641509433963
36.15 0.0215094339622642
38.8 0.0215094339622642
38.8 0.0079245283018868
41.45 0.0079245283018868
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000754716981132076
14.95 0.000754716981132076
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00490566037735849
20.25 0.00490566037735849
20.25 0.0218867924528302
22.9 0.0218867924528302
22.9 0.0411320754716981
25.55 0.0411320754716981
25.55 0.0807547169811321
28.2 0.0807547169811321
28.2 0.079245283018868
30.85 0.079245283018868
30.85 0.0698113207547169
33.5 0.0698113207547169
33.5 0.0471698113207547
36.15 0.0471698113207547
36.15 0.0207547169811321
38.8 0.0207547169811321
38.8 0.00905660377358491
41.45 0.00905660377358491
41.45 0.000377358490566037
44.1 0.000377358490566037
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0.000377358490566038
12.3 0.000377358490566038
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00867924528301887
20.25 0.00867924528301887
20.25 0.0215094339622642
22.9 0.0215094339622642
22.9 0.040754716981132
25.55 0.040754716981132
25.55 0.0690566037735849
28.2 0.0690566037735849
28.2 0.0845283018867925
30.85 0.0845283018867925
30.85 0.070188679245283
33.5 0.070188679245283
33.5 0.0501886792452831
36.15 0.0501886792452831
36.15 0.0207547169811321
38.8 0.0207547169811321
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0120754716981132
22.9 0.0120754716981132
22.9 0.0471698113207547
25.55 0.0471698113207547
25.55 0.0735849056603774
28.2 0.0735849056603774
28.2 0.0864150943396227
30.85 0.0864150943396227
30.85 0.0713207547169811
33.5 0.0713207547169811
33.5 0.0471698113207547
36.15 0.0471698113207547
36.15 0.0215094339622642
38.8 0.0215094339622642
38.8 0.00830188679245284
41.45 0.00830188679245284
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00226415094339622
17.6 0.00226415094339622
17.6 0.00754716981132076
20.25 0.00754716981132076
20.25 0.0173584905660377
22.9 0.0173584905660377
22.9 0.0418867924528302
25.55 0.0418867924528302
25.55 0.0777358490566038
28.2 0.0777358490566038
28.2 0.0826415094339623
30.85 0.0826415094339623
30.85 0.0747169811320754
33.5 0.0747169811320754
33.5 0.0483018867924529
36.15 0.0483018867924529
36.15 0.0173584905660377
38.8 0.0173584905660377
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0184905660377359
22.9 0.0184905660377359
22.9 0.0445283018867924
25.55 0.0445283018867924
25.55 0.0705660377358491
28.2 0.0705660377358491
28.2 0.0875471698113208
30.85 0.0875471698113208
30.85 0.0735849056603773
33.5 0.0735849056603773
33.5 0.0426415094339623
36.15 0.0426415094339623
36.15 0.0211320754716981
38.8 0.0211320754716981
38.8 0.00905660377358491
41.45 0.00905660377358491
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0181132075471698
22.9 0.0181132075471698
22.9 0.0418867924528302
25.55 0.0418867924528302
25.55 0.0728301886792453
28.2 0.0728301886792453
28.2 0.0852830188679246
30.85 0.0852830188679246
30.85 0.0750943396226414
33.5 0.0750943396226414
33.5 0.0437735849056604
36.15 0.0437735849056604
36.15 0.0226415094339623
38.8 0.0226415094339623
38.8 0.00754716981132076
41.45 0.00754716981132076
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00754716981132076
20.25 0.00754716981132076
20.25 0.0166037735849057
22.9 0.0166037735849057
22.9 0.0418867924528302
25.55 0.0418867924528302
25.55 0.0784905660377359
28.2 0.0784905660377359
28.2 0.0849056603773585
30.85 0.0849056603773585
30.85 0.0762264150943396
33.5 0.0762264150943396
33.5 0.0415094339622642
36.15 0.0415094339622642
36.15 0.0215094339622642
38.8 0.0215094339622642
38.8 0.00566037735849057
41.45 0.00566037735849057
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0.000377358490566038
12.3 0.000377358490566038
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00377358490566038
20.25 0.00377358490566038
20.25 0.0173584905660377
22.9 0.0173584905660377
22.9 0.0494339622641509
25.55 0.0494339622641509
25.55 0.0788679245283019
28.2 0.0788679245283019
28.2 0.0822641509433963
30.85 0.0822641509433963
30.85 0.0683018867924528
33.5 0.0683018867924528
33.5 0.0456603773584906
36.15 0.0456603773584906
36.15 0.0184905660377359
38.8 0.0184905660377359
38.8 0.00981132075471699
41.45 0.00981132075471699
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000754716981132076
14.95 0.000754716981132076
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00679245283018868
20.25 0.00679245283018868
20.25 0.0147169811320755
22.9 0.0147169811320755
22.9 0.0471698113207547
25.55 0.0471698113207547
25.55 0.0709433962264151
28.2 0.0709433962264151
28.2 0.0864150943396227
30.85 0.0864150943396227
30.85 0.0792452830188679
33.5 0.0792452830188679
33.5 0.0430188679245283
36.15 0.0430188679245283
36.15 0.0184905660377359
38.8 0.0184905660377359
38.8 0.00603773584905661
41.45 0.00603773584905661
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00679245283018868
20.25 0.00679245283018868
20.25 0.0169811320754717
22.9 0.0169811320754717
22.9 0.0486792452830188
25.55 0.0486792452830188
25.55 0.0754716981132076
28.2 0.0754716981132076
28.2 0.0803773584905661
30.85 0.0803773584905661
30.85 0.0686792452830188
33.5 0.0686792452830188
33.5 0.0471698113207547
36.15 0.0471698113207547
36.15 0.0226415094339623
38.8 0.0226415094339623
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00603773584905661
20.25 0.00603773584905661
20.25 0.0169811320754717
22.9 0.0169811320754717
22.9 0.0460377358490566
25.55 0.0460377358490566
25.55 0.0762264150943397
28.2 0.0762264150943397
28.2 0.0852830188679246
30.85 0.0852830188679246
30.85 0.0664150943396226
33.5 0.0664150943396226
33.5 0.0479245283018868
36.15 0.0479245283018868
36.15 0.0215094339622642
38.8 0.0215094339622642
38.8 0.00754716981132076
41.45 0.00754716981132076
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00490566037735849
20.25 0.00490566037735849
20.25 0.0173584905660377
22.9 0.0173584905660377
22.9 0.0486792452830188
25.55 0.0486792452830188
25.55 0.0728301886792453
28.2 0.0728301886792453
28.2 0.0788679245283019
30.85 0.0788679245283019
30.85 0.0750943396226414
33.5 0.0750943396226414
33.5 0.0441509433962264
36.15 0.0441509433962264
36.15 0.0230188679245283
38.8 0.0230188679245283
38.8 0.00943396226415095
41.45 0.00943396226415095
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000754716981132076
14.95 0.000754716981132076
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00490566037735849
20.25 0.00490566037735849
20.25 0.0181132075471698
22.9 0.0181132075471698
22.9 0.0445283018867924
25.55 0.0445283018867924
25.55 0.0709433962264151
28.2 0.0709433962264151
28.2 0.0977358490566038
30.85 0.0977358490566038
30.85 0.070188679245283
33.5 0.070188679245283
33.5 0.039622641509434
36.15 0.039622641509434
36.15 0.0207547169811321
38.8 0.0207547169811321
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00679245283018868
20.25 0.00679245283018868
20.25 0.02
22.9 0.02
22.9 0.0411320754716981
25.55 0.0411320754716981
25.55 0.0686792452830189
28.2 0.0686792452830189
28.2 0.0864150943396227
30.85 0.0864150943396227
30.85 0.0777358490566037
33.5 0.0777358490566037
33.5 0.0415094339622642
36.15 0.0415094339622642
36.15 0.0260377358490566
38.8 0.0260377358490566
38.8 0.00415094339622642
41.45 0.00415094339622642
41.45 0.00264150943396226
44.1 0.00264150943396226
44.1 0
46.75 0
46.75 0.000377358490566038
49.4 0.000377358490566038
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0192452830188679
22.9 0.0192452830188679
22.9 0.0464150943396226
25.55 0.0464150943396226
25.55 0.0686792452830189
28.2 0.0686792452830189
28.2 0.0773584905660378
30.85 0.0773584905660378
30.85 0.0769811320754716
33.5 0.0769811320754716
33.5 0.049433962264151
36.15 0.049433962264151
36.15 0.0211320754716981
38.8 0.0211320754716981
38.8 0.00754716981132076
41.45 0.00754716981132076
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00377358490566038
20.25 0.00377358490566038
20.25 0.0166037735849057
22.9 0.0166037735849057
22.9 0.0358490566037736
25.55 0.0358490566037736
25.55 0.0754716981132076
28.2 0.0754716981132076
28.2 0.0920754716981133
30.85 0.0920754716981133
30.85 0.0735849056603773
33.5 0.0735849056603773
33.5 0.0516981132075472
36.15 0.0516981132075472
36.15 0.020377358490566
38.8 0.020377358490566
38.8 0.00452830188679246
41.45 0.00452830188679246
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0.000377358490566038
12.3 0.000377358490566038
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0
17.6 0
17.6 0.00830188679245284
20.25 0.00830188679245284
20.25 0.0158490566037736
22.9 0.0158490566037736
22.9 0.0377358490566037
25.55 0.0377358490566037
25.55 0.0705660377358491
28.2 0.0705660377358491
28.2 0.089433962264151
30.85 0.089433962264151
30.85 0.0845283018867924
33.5 0.0845283018867924
33.5 0.0411320754716981
36.15 0.0411320754716981
36.15 0.02
38.8 0.02
38.8 0.00679245283018868
41.45 0.00679245283018868
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00226415094339622
17.6 0.00226415094339622
17.6 0.0079245283018868
20.25 0.0079245283018868
20.25 0.0184905660377359
22.9 0.0184905660377359
22.9 0.0452830188679245
25.55 0.0452830188679245
25.55 0.0781132075471699
28.2 0.0781132075471699
28.2 0.0845283018867925
30.85 0.0845283018867925
30.85 0.0754716981132075
33.5 0.0754716981132075
33.5 0.0392452830188679
36.15 0.0392452830188679
36.15 0.0188679245283019
38.8 0.0188679245283019
38.8 0.00566037735849057
41.45 0.00566037735849057
41.45 0.000377358490566037
44.1 0.000377358490566037
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0.000377358490566038
49.4 0.000377358490566038
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00452830188679246
20.25 0.00452830188679246
20.25 0.0181132075471698
22.9 0.0181132075471698
22.9 0.0460377358490566
25.55 0.0460377358490566
25.55 0.069811320754717
28.2 0.069811320754717
28.2 0.089056603773585
30.85 0.089056603773585
30.85 0.0739622641509433
33.5 0.0739622641509433
33.5 0.0437735849056604
36.15 0.0437735849056604
36.15 0.0207547169811321
38.8 0.0207547169811321
38.8 0.00830188679245284
41.45 0.00830188679245284
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00754716981132076
20.25 0.00754716981132076
20.25 0.0154716981132076
22.9 0.0154716981132076
22.9 0.0464150943396226
25.55 0.0464150943396226
25.55 0.0645283018867925
28.2 0.0645283018867925
28.2 0.0916981132075472
30.85 0.0916981132075472
30.85 0.0849056603773584
33.5 0.0849056603773584
33.5 0.0392452830188679
36.15 0.0392452830188679
36.15 0.0211320754716981
38.8 0.0211320754716981
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.000377358490566037
44.1 0.000377358490566037
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.0079245283018868
20.25 0.0079245283018868
20.25 0.0211320754716981
22.9 0.0211320754716981
22.9 0.0479245283018868
25.55 0.0479245283018868
25.55 0.0732075471698114
28.2 0.0732075471698114
28.2 0.0864150943396227
30.85 0.0864150943396227
30.85 0.070188679245283
33.5 0.070188679245283
33.5 0.0407547169811321
36.15 0.0407547169811321
36.15 0.0218867924528302
38.8 0.0218867924528302
38.8 0.00603773584905661
41.45 0.00603773584905661
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0211320754716981
22.9 0.0211320754716981
22.9 0.04
25.55 0.04
25.55 0.0766037735849057
28.2 0.0766037735849057
28.2 0.0773584905660378
30.85 0.0773584905660378
30.85 0.0720754716981132
33.5 0.0720754716981132
33.5 0.0528301886792453
36.15 0.0528301886792453
36.15 0.0192452830188679
38.8 0.0192452830188679
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0.00150943396226415
46.75 0.00150943396226415
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0139622641509434
22.9 0.0139622641509434
22.9 0.04
25.55 0.04
25.55 0.0754716981132076
28.2 0.0754716981132076
28.2 0.0841509433962265
30.85 0.0841509433962265
30.85 0.0724528301886792
33.5 0.0724528301886792
33.5 0.0528301886792453
36.15 0.0528301886792453
36.15 0.0192452830188679
38.8 0.0192452830188679
38.8 0.00981132075471699
41.45 0.00981132075471699
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0181132075471698
22.9 0.0181132075471698
22.9 0.0456603773584905
25.55 0.0456603773584905
25.55 0.0769811320754717
28.2 0.0769811320754717
28.2 0.0875471698113208
30.85 0.0875471698113208
30.85 0.0713207547169811
33.5 0.0713207547169811
33.5 0.0460377358490566
36.15 0.0460377358490566
36.15 0.0169811320754717
38.8 0.0169811320754717
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.000377358490566037
44.1 0.000377358490566037
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00226415094339622
17.6 0.00226415094339622
17.6 0.00981132075471699
20.25 0.00981132075471699
20.25 0.0211320754716981
22.9 0.0211320754716981
22.9 0.0456603773584905
25.55 0.0456603773584905
25.55 0.0713207547169812
28.2 0.0713207547169812
28.2 0.0883018867924529
30.85 0.0883018867924529
30.85 0.0694339622641509
33.5 0.0694339622641509
33.5 0.0433962264150944
36.15 0.0433962264150944
36.15 0.0166037735849057
38.8 0.0166037735849057
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00226415094339622
17.6 0.00226415094339622
17.6 0.00830188679245284
20.25 0.00830188679245284
20.25 0.0188679245283019
22.9 0.0188679245283019
22.9 0.0513207547169811
25.55 0.0513207547169811
25.55 0.0649056603773585
28.2 0.0649056603773585
28.2 0.079245283018868
30.85 0.079245283018868
30.85 0.0679245283018867
33.5 0.0679245283018867
33.5 0.049811320754717
36.15 0.049811320754717
36.15 0.0241509433962264
38.8 0.0241509433962264
38.8 0.0079245283018868
41.45 0.0079245283018868
41.45 0.00264150943396226
44.1 0.00264150943396226
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00528301886792453
20.25 0.00528301886792453
20.25 0.0154716981132076
22.9 0.0154716981132076
22.9 0.0396226415094339
25.55 0.0396226415094339
25.55 0.08
28.2 0.08
28.2 0.0886792452830189
30.85 0.0886792452830189
30.85 0.0739622641509433
33.5 0.0739622641509433
33.5 0.0433962264150944
36.15 0.0433962264150944
36.15 0.0218867924528302
38.8 0.0218867924528302
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00603773584905661
20.25 0.00603773584905661
20.25 0.0207547169811321
22.9 0.0207547169811321
22.9 0.0415094339622641
25.55 0.0415094339622641
25.55 0.0728301886792453
28.2 0.0728301886792453
28.2 0.0826415094339623
30.85 0.0826415094339623
30.85 0.0683018867924528
33.5 0.0683018867924528
33.5 0.0528301886792453
36.15 0.0528301886792453
36.15 0.0226415094339623
38.8 0.0226415094339623
38.8 0.00603773584905661
41.45 0.00603773584905661
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00415094339622642
20.25 0.00415094339622642
20.25 0.0139622641509434
22.9 0.0139622641509434
22.9 0.04
25.55 0.04
25.55 0.0720754716981132
28.2 0.0720754716981132
28.2 0.0830188679245284
30.85 0.0830188679245284
30.85 0.080754716981132
33.5 0.080754716981132
33.5 0.049811320754717
36.15 0.049811320754717
36.15 0.0230188679245283
38.8 0.0230188679245283
38.8 0.00603773584905661
41.45 0.00603773584905661
41.45 0.00339622641509433
44.1 0.00339622641509433
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00415094339622642
20.25 0.00415094339622642
20.25 0.0211320754716981
22.9 0.0211320754716981
22.9 0.0471698113207547
25.55 0.0471698113207547
25.55 0.0732075471698114
28.2 0.0732075471698114
28.2 0.0815094339622642
30.85 0.0815094339622642
30.85 0.070943396226415
33.5 0.070943396226415
33.5 0.0483018867924529
36.15 0.0483018867924529
36.15 0.0233962264150944
38.8 0.0233962264150944
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0
44.1 0
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00415094339622642
20.25 0.00415094339622642
20.25 0.0226415094339623
22.9 0.0226415094339623
22.9 0.050566037735849
25.55 0.050566037735849
25.55 0.0735849056603774
28.2 0.0735849056603774
28.2 0.0811320754716982
30.85 0.0811320754716982
30.85 0.0728301886792452
33.5 0.0728301886792452
33.5 0.04
36.15 0.04
36.15 0.0218867924528302
38.8 0.0218867924528302
38.8 0.0079245283018868
41.45 0.0079245283018868
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00226415094339622
17.6 0.00226415094339622
17.6 0.00679245283018868
20.25 0.00679245283018868
20.25 0.0207547169811321
22.9 0.0207547169811321
22.9 0.0433962264150943
25.55 0.0433962264150943
25.55 0.0735849056603774
28.2 0.0735849056603774
28.2 0.0909433962264151
30.85 0.0909433962264151
30.85 0.0728301886792452
33.5 0.0728301886792452
33.5 0.0411320754716981
36.15 0.0411320754716981
36.15 0.0158490566037736
38.8 0.0158490566037736
38.8 0.00679245283018868
41.45 0.00679245283018868
41.45 0.00264150943396226
44.1 0.00264150943396226
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0.000377358490566038
9.65 0.000377358490566038
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00603773584905661
20.25 0.00603773584905661
20.25 0.019622641509434
22.9 0.019622641509434
22.9 0.0483018867924528
25.55 0.0483018867924528
25.55 0.0709433962264151
28.2 0.0709433962264151
28.2 0.0822641509433963
30.85 0.0822641509433963
30.85 0.0735849056603773
33.5 0.0735849056603773
33.5 0.0449056603773585
36.15 0.0449056603773585
36.15 0.0222641509433962
38.8 0.0222641509433962
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000754716981132076
14.95 0.000754716981132076
14.95 0.0030188679245283
17.6 0.0030188679245283
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.0211320754716981
22.9 0.0211320754716981
22.9 0.0494339622641509
25.55 0.0494339622641509
25.55 0.0618867924528302
28.2 0.0618867924528302
28.2 0.089811320754717
30.85 0.089811320754717
30.85 0.070943396226415
33.5 0.070943396226415
33.5 0.0471698113207547
36.15 0.0471698113207547
36.15 0.0215094339622642
38.8 0.0215094339622642
38.8 0.00452830188679246
41.45 0.00452830188679246
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.0233962264150944
22.9 0.0233962264150944
22.9 0.0475471698113207
25.55 0.0475471698113207
25.55 0.0607547169811321
28.2 0.0607547169811321
28.2 0.0852830188679246
30.85 0.0852830188679246
30.85 0.0754716981132075
33.5 0.0754716981132075
33.5 0.0445283018867925
36.15 0.0445283018867925
36.15 0.0215094339622642
38.8 0.0215094339622642
38.8 0.00867924528301887
41.45 0.00867924528301887
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.00188679245283019
46.75 0.00188679245283019
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0211320754716981
22.9 0.0211320754716981
22.9 0.0415094339622641
25.55 0.0415094339622641
25.55 0.0743396226415095
28.2 0.0743396226415095
28.2 0.0833962264150944
30.85 0.0833962264150944
30.85 0.0735849056603773
33.5 0.0735849056603773
33.5 0.0490566037735849
36.15 0.0490566037735849
36.15 0.0173584905660377
38.8 0.0173584905660377
38.8 0.00566037735849057
41.45 0.00566037735849057
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0.00113207547169811
46.75 0.00113207547169811
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0
17.6 0
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.0166037735849057
22.9 0.0166037735849057
22.9 0.0430188679245283
25.55 0.0430188679245283
25.55 0.0724528301886793
28.2 0.0724528301886793
28.2 0.0928301886792453
30.85 0.0928301886792453
30.85 0.0758490566037735
33.5 0.0758490566037735
33.5 0.0433962264150944
36.15 0.0433962264150944
36.15 0.02
38.8 0.02
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0.000377358490566038
49.4 0.000377358490566038
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00415094339622642
20.25 0.00415094339622642
20.25 0.0211320754716981
22.9 0.0211320754716981
22.9 0.0430188679245283
25.55 0.0430188679245283
25.55 0.0716981132075472
28.2 0.0716981132075472
28.2 0.0852830188679246
30.85 0.0852830188679246
30.85 0.0769811320754716
33.5 0.0769811320754716
33.5 0.0475471698113208
36.15 0.0475471698113208
36.15 0.0207547169811321
38.8 0.0207547169811321
38.8 0.00566037735849057
41.45 0.00566037735849057
41.45 0.000377358490566037
44.1 0.000377358490566037
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00226415094339622
17.6 0.00226415094339622
17.6 0.00490566037735849
20.25 0.00490566037735849
20.25 0.0188679245283019
22.9 0.0188679245283019
22.9 0.0449056603773585
25.55 0.0449056603773585
25.55 0.0690566037735849
28.2 0.0690566037735849
28.2 0.0883018867924529
30.85 0.0883018867924529
30.85 0.0694339622641509
33.5 0.0694339622641509
33.5 0.0490566037735849
36.15 0.0490566037735849
36.15 0.0211320754716981
38.8 0.0211320754716981
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00679245283018868
20.25 0.00679245283018868
20.25 0.0218867924528302
22.9 0.0218867924528302
22.9 0.0433962264150943
25.55 0.0433962264150943
25.55 0.0667924528301887
28.2 0.0667924528301887
28.2 0.0837735849056604
30.85 0.0837735849056604
30.85 0.0618867924528301
33.5 0.0618867924528301
33.5 0.0528301886792453
36.15 0.0528301886792453
36.15 0.030188679245283
38.8 0.030188679245283
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00415094339622642
20.25 0.00415094339622642
20.25 0.0166037735849057
22.9 0.0166037735849057
22.9 0.0479245283018868
25.55 0.0479245283018868
25.55 0.0743396226415095
28.2 0.0743396226415095
28.2 0.0852830188679246
30.85 0.0852830188679246
30.85 0.0724528301886792
33.5 0.0724528301886792
33.5 0.0467924528301887
36.15 0.0467924528301887
36.15 0.0192452830188679
38.8 0.0192452830188679
38.8 0.00603773584905661
41.45 0.00603773584905661
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00603773584905661
20.25 0.00603773584905661
20.25 0.0211320754716981
22.9 0.0211320754716981
22.9 0.0437735849056603
25.55 0.0437735849056603
25.55 0.0686792452830189
28.2 0.0686792452830189
28.2 0.0935849056603774
30.85 0.0935849056603774
30.85 0.070188679245283
33.5 0.070188679245283
33.5 0.0452830188679246
36.15 0.0452830188679246
36.15 0.0184905660377359
38.8 0.0184905660377359
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00339622641509433
44.1 0.00339622641509433
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00452830188679246
20.25 0.00452830188679246
20.25 0.0226415094339623
22.9 0.0226415094339623
22.9 0.0532075471698113
25.55 0.0532075471698113
25.55 0.0686792452830189
28.2 0.0686792452830189
28.2 0.0784905660377359
30.85 0.0784905660377359
30.85 0.0671698113207547
33.5 0.0671698113207547
33.5 0.0479245283018868
36.15 0.0479245283018868
36.15 0.0233962264150944
38.8 0.0233962264150944
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.0030188679245283
44.1 0.0030188679245283
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00452830188679246
20.25 0.00452830188679246
20.25 0.0215094339622642
22.9 0.0215094339622642
22.9 0.0426415094339622
25.55 0.0426415094339622
25.55 0.0622641509433963
28.2 0.0622641509433963
28.2 0.0875471698113208
30.85 0.0875471698113208
30.85 0.0739622641509433
33.5 0.0739622641509433
33.5 0.0562264150943396
36.15 0.0562264150943396
36.15 0.019622641509434
38.8 0.019622641509434
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00603773584905661
20.25 0.00603773584905661
20.25 0.0226415094339623
22.9 0.0226415094339623
22.9 0.040377358490566
25.55 0.040377358490566
25.55 0.0784905660377359
28.2 0.0784905660377359
28.2 0.0830188679245284
30.85 0.0830188679245284
30.85 0.0766037735849056
33.5 0.0766037735849056
33.5 0.0445283018867925
36.15 0.0445283018867925
36.15 0.0177358490566038
38.8 0.0177358490566038
38.8 0.00452830188679246
41.45 0.00452830188679246
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.0188679245283019
22.9 0.0188679245283019
22.9 0.0441509433962264
25.55 0.0441509433962264
25.55 0.0758490566037736
28.2 0.0758490566037736
28.2 0.0875471698113208
30.85 0.0875471698113208
30.85 0.0683018867924528
33.5 0.0683018867924528
33.5 0.0464150943396227
36.15 0.0464150943396227
36.15 0.0184905660377359
38.8 0.0184905660377359
38.8 0.0079245283018868
41.45 0.0079245283018868
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0192452830188679
22.9 0.0192452830188679
22.9 0.0452830188679245
25.55 0.0452830188679245
25.55 0.0766037735849057
28.2 0.0766037735849057
28.2 0.0769811320754717
30.85 0.0769811320754717
30.85 0.070188679245283
33.5 0.070188679245283
33.5 0.0516981132075472
36.15 0.0516981132075472
36.15 0.02
38.8 0.02
38.8 0.00679245283018868
41.45 0.00679245283018868
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000754716981132076
14.95 0.000754716981132076
14.95 0.00264150943396226
17.6 0.00264150943396226
17.6 0.00490566037735849
20.25 0.00490566037735849
20.25 0.0188679245283019
22.9 0.0188679245283019
22.9 0.0467924528301886
25.55 0.0467924528301886
25.55 0.0618867924528302
28.2 0.0618867924528302
28.2 0.0913207547169812
30.85 0.0913207547169812
30.85 0.0766037735849056
33.5 0.0766037735849056
33.5 0.0422641509433963
36.15 0.0422641509433963
36.15 0.0207547169811321
38.8 0.0207547169811321
38.8 0.0079245283018868
41.45 0.0079245283018868
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00264150943396226
17.6 0.00264150943396226
17.6 0.00339622641509434
20.25 0.00339622641509434
20.25 0.0279245283018868
22.9 0.0279245283018868
22.9 0.0418867924528302
25.55 0.0418867924528302
25.55 0.0645283018867925
28.2 0.0645283018867925
28.2 0.0935849056603774
30.85 0.0935849056603774
30.85 0.0716981132075471
33.5 0.0716981132075471
33.5 0.0467924528301887
36.15 0.0467924528301887
36.15 0.0143396226415094
38.8 0.0143396226415094
38.8 0.00830188679245284
41.45 0.00830188679245284
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00490566037735849
20.25 0.00490566037735849
20.25 0.0184905660377359
22.9 0.0184905660377359
22.9 0.0426415094339622
25.55 0.0426415094339622
25.55 0.0713207547169812
28.2 0.0713207547169812
28.2 0.0875471698113208
30.85 0.0875471698113208
30.85 0.0822641509433962
33.5 0.0822641509433962
33.5 0.0441509433962264
36.15 0.0441509433962264
36.15 0.0150943396226415
38.8 0.0150943396226415
38.8 0.00679245283018868
41.45 0.00679245283018868
41.45 0.0030188679245283
44.1 0.0030188679245283
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0192452830188679
22.9 0.0192452830188679
22.9 0.0483018867924528
25.55 0.0483018867924528
25.55 0.0720754716981132
28.2 0.0720754716981132
28.2 0.0758490566037736
30.85 0.0758490566037736
30.85 0.070943396226415
33.5 0.070943396226415
33.5 0.0528301886792453
36.15 0.0528301886792453
36.15 0.0233962264150944
38.8 0.0233962264150944
38.8 0.00377358490566038
41.45 0.00377358490566038
41.45 0.00264150943396226
44.1 0.00264150943396226
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0173584905660377
22.9 0.0173584905660377
22.9 0.0456603773584905
25.55 0.0456603773584905
25.55 0.069811320754717
28.2 0.069811320754717
28.2 0.0815094339622642
30.85 0.0815094339622642
30.85 0.0732075471698113
33.5 0.0732075471698113
33.5 0.0486792452830189
36.15 0.0486792452830189
36.15 0.0218867924528302
38.8 0.0218867924528302
38.8 0.00867924528301887
41.45 0.00867924528301887
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00452830188679246
20.25 0.00452830188679246
20.25 0.019622641509434
22.9 0.019622641509434
22.9 0.0445283018867924
25.55 0.0445283018867924
25.55 0.0705660377358491
28.2 0.0705660377358491
28.2 0.0901886792452831
30.85 0.0901886792452831
30.85 0.0766037735849056
33.5 0.0766037735849056
33.5 0.0407547169811321
36.15 0.0407547169811321
36.15 0.020377358490566
38.8 0.020377358490566
38.8 0.00679245283018868
41.45 0.00679245283018868
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00528301886792453
20.25 0.00528301886792453
20.25 0.0143396226415094
22.9 0.0143396226415094
22.9 0.0411320754716981
25.55 0.0411320754716981
25.55 0.08
28.2 0.08
28.2 0.0913207547169812
30.85 0.0913207547169812
30.85 0.0739622641509433
33.5 0.0739622641509433
33.5 0.0433962264150944
36.15 0.0433962264150944
36.15 0.0169811320754717
38.8 0.0169811320754717
38.8 0.00830188679245284
41.45 0.00830188679245284
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0.000377358490566038
12.3 0.000377358490566038
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0173584905660377
22.9 0.0173584905660377
22.9 0.0467924528301886
25.55 0.0467924528301886
25.55 0.0747169811320755
28.2 0.0747169811320755
28.2 0.0916981132075472
30.85 0.0916981132075472
30.85 0.0599999999999999
33.5 0.0599999999999999
33.5 0.0460377358490566
36.15 0.0460377358490566
36.15 0.0249056603773585
38.8 0.0249056603773585
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00264150943396226
17.6 0.00264150943396226
17.6 0.00603773584905661
20.25 0.00603773584905661
20.25 0.0184905660377359
22.9 0.0184905660377359
22.9 0.0415094339622641
25.55 0.0415094339622641
25.55 0.0720754716981132
28.2 0.0720754716981132
28.2 0.089433962264151
30.85 0.089433962264151
30.85 0.070943396226415
33.5 0.070943396226415
33.5 0.0464150943396227
36.15 0.0464150943396227
36.15 0.019622641509434
38.8 0.019622641509434
38.8 0.00679245283018868
41.45 0.00679245283018868
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0.000377358490566038
52.05 0.000377358490566038
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00603773584905661
20.25 0.00603773584905661
20.25 0.0222641509433962
22.9 0.0222641509433962
22.9 0.040754716981132
25.55 0.040754716981132
25.55 0.069811320754717
28.2 0.069811320754717
28.2 0.0947169811320755
30.85 0.0947169811320755
30.85 0.0671698113207547
33.5 0.0671698113207547
33.5 0.0486792452830189
36.15 0.0486792452830189
36.15 0.019622641509434
38.8 0.019622641509434
38.8 0.00415094339622642
41.45 0.00415094339622642
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0162264150943396
22.9 0.0162264150943396
22.9 0.0456603773584905
25.55 0.0456603773584905
25.55 0.0747169811320755
28.2 0.0747169811320755
28.2 0.0883018867924529
30.85 0.0883018867924529
30.85 0.0683018867924528
33.5 0.0683018867924528
33.5 0.0449056603773585
36.15 0.0449056603773585
36.15 0.0218867924528302
38.8 0.0218867924528302
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0
46.75 0
46.75 0.000377358490566038
49.4 0.000377358490566038
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.00113207547169811
14.95 0.00113207547169811
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0154716981132076
22.9 0.0154716981132076
22.9 0.0377358490566037
25.55 0.0377358490566037
25.55 0.079245283018868
28.2 0.079245283018868
28.2 0.0807547169811321
30.85 0.0807547169811321
30.85 0.0724528301886792
33.5 0.0724528301886792
33.5 0.0479245283018868
36.15 0.0479245283018868
36.15 0.0290566037735849
38.8 0.0290566037735849
38.8 0.00490566037735849
41.45 0.00490566037735849
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00415094339622642
20.25 0.00415094339622642
20.25 0.0177358490566038
22.9 0.0177358490566038
22.9 0.0437735849056603
25.55 0.0437735849056603
25.55 0.0701886792452831
28.2 0.0701886792452831
28.2 0.0815094339622642
30.85 0.0815094339622642
30.85 0.0766037735849056
33.5 0.0766037735849056
33.5 0.049433962264151
36.15 0.049433962264151
36.15 0.0245283018867925
38.8 0.0245283018867925
38.8 0.00490566037735849
41.45 0.00490566037735849
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00603773584905661
20.25 0.00603773584905661
20.25 0.0181132075471698
22.9 0.0181132075471698
22.9 0.0430188679245283
25.55 0.0430188679245283
25.55 0.0807547169811321
28.2 0.0807547169811321
28.2 0.0909433962264151
30.85 0.0909433962264151
30.85 0.070188679245283
33.5 0.070188679245283
33.5 0.0384905660377359
36.15 0.0384905660377359
36.15 0.02
38.8 0.02
38.8 0.00679245283018868
41.45 0.00679245283018868
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00754716981132076
20.25 0.00754716981132076
20.25 0.0215094339622642
22.9 0.0215094339622642
22.9 0.04
25.55 0.04
25.55 0.0679245283018868
28.2 0.0679245283018868
28.2 0.079622641509434
30.85 0.079622641509434
30.85 0.0743396226415094
33.5 0.0743396226415094
33.5 0.0490566037735849
36.15 0.0490566037735849
36.15 0.0256603773584906
38.8 0.0256603773584906
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00339622641509434
20.25 0.00339622641509434
20.25 0.0215094339622642
22.9 0.0215094339622642
22.9 0.0430188679245283
25.55 0.0430188679245283
25.55 0.0667924528301887
28.2 0.0667924528301887
28.2 0.0807547169811321
30.85 0.0807547169811321
30.85 0.0796226415094339
33.5 0.0796226415094339
33.5 0.0501886792452831
36.15 0.0501886792452831
36.15 0.02
38.8 0.02
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.00339622641509433
44.1 0.00339622641509433
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0218867924528302
22.9 0.0218867924528302
22.9 0.0467924528301886
25.55 0.0467924528301886
25.55 0.0683018867924529
28.2 0.0683018867924529
28.2 0.0766037735849057
30.85 0.0766037735849057
30.85 0.0777358490566037
33.5 0.0777358490566037
33.5 0.0464150943396227
36.15 0.0464150943396227
36.15 0.0245283018867925
38.8 0.0245283018867925
38.8 0.00566037735849057
41.45 0.00566037735849057
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00377358490566038
20.25 0.00377358490566038
20.25 0.0188679245283019
22.9 0.0188679245283019
22.9 0.0452830188679245
25.55 0.0452830188679245
25.55 0.0705660377358491
28.2 0.0705660377358491
28.2 0.0818867924528302
30.85 0.0818867924528302
30.85 0.070566037735849
33.5 0.070566037735849
33.5 0.0528301886792453
36.15 0.0528301886792453
36.15 0.0226415094339623
38.8 0.0226415094339623
38.8 0.0079245283018868
41.45 0.0079245283018868
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0.000377358490566038
12.3 0.000377358490566038
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00528301886792453
20.25 0.00528301886792453
20.25 0.0181132075471698
22.9 0.0181132075471698
22.9 0.0486792452830188
25.55 0.0486792452830188
25.55 0.0777358490566038
28.2 0.0777358490566038
28.2 0.08
30.85 0.08
30.85 0.0739622641509433
33.5 0.0739622641509433
33.5 0.0426415094339623
36.15 0.0426415094339623
36.15 0.0192452830188679
38.8 0.0192452830188679
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0.000377358490566038
52.05 0.000377358490566038
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.02
22.9 0.02
22.9 0.0490566037735849
25.55 0.0490566037735849
25.55 0.0822641509433963
28.2 0.0822641509433963
28.2 0.0841509433962265
30.85 0.0841509433962265
30.85 0.0679245283018867
33.5 0.0679245283018867
33.5 0.0381132075471698
36.15 0.0381132075471698
36.15 0.0215094339622642
38.8 0.0215094339622642
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.0158490566037736
22.9 0.0158490566037736
22.9 0.0396226415094339
25.55 0.0396226415094339
25.55 0.0769811320754717
28.2 0.0769811320754717
28.2 0.0883018867924529
30.85 0.0883018867924529
30.85 0.0724528301886792
33.5 0.0724528301886792
33.5 0.0479245283018868
36.15 0.0479245283018868
36.15 0.0218867924528302
38.8 0.0218867924528302
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00452830188679246
20.25 0.00452830188679246
20.25 0.0173584905660377
22.9 0.0173584905660377
22.9 0.040754716981132
25.55 0.040754716981132
25.55 0.0781132075471699
28.2 0.0781132075471699
28.2 0.0879245283018868
30.85 0.0879245283018868
30.85 0.0754716981132075
33.5 0.0754716981132075
33.5 0.0411320754716981
36.15 0.0411320754716981
36.15 0.0218867924528302
38.8 0.0218867924528302
38.8 0.00679245283018868
41.45 0.00679245283018868
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00528301886792453
20.25 0.00528301886792453
20.25 0.0233962264150944
22.9 0.0233962264150944
22.9 0.0426415094339622
25.55 0.0426415094339622
25.55 0.0750943396226416
28.2 0.0750943396226416
28.2 0.079245283018868
30.85 0.079245283018868
30.85 0.0799999999999999
33.5 0.0799999999999999
33.5 0.0418867924528302
36.15 0.0418867924528302
36.15 0.019622641509434
38.8 0.019622641509434
38.8 0.00754716981132076
41.45 0.00754716981132076
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0226415094339623
22.9 0.0226415094339623
22.9 0.0396226415094339
25.55 0.0396226415094339
25.55 0.0766037735849057
28.2 0.0766037735849057
28.2 0.0807547169811321
30.85 0.0807547169811321
30.85 0.0671698113207547
33.5 0.0671698113207547
33.5 0.0471698113207547
36.15 0.0471698113207547
36.15 0.0264150943396227
38.8 0.0264150943396227
38.8 0.00679245283018868
41.45 0.00679245283018868
41.45 0.0030188679245283
44.1 0.0030188679245283
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00754716981132076
20.25 0.00754716981132076
20.25 0.0177358490566038
22.9 0.0177358490566038
22.9 0.0437735849056603
25.55 0.0437735849056603
25.55 0.0735849056603774
28.2 0.0735849056603774
28.2 0.0833962264150944
30.85 0.0833962264150944
30.85 0.070566037735849
33.5 0.070566037735849
33.5 0.0505660377358491
36.15 0.0505660377358491
36.15 0.0184905660377359
38.8 0.0184905660377359
38.8 0.00867924528301887
41.45 0.00867924528301887
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00490566037735849
20.25 0.00490566037735849
20.25 0.0233962264150944
22.9 0.0233962264150944
22.9 0.0441509433962264
25.55 0.0441509433962264
25.55 0.0664150943396227
28.2 0.0664150943396227
28.2 0.0849056603773585
30.85 0.0849056603773585
30.85 0.0750943396226414
33.5 0.0750943396226414
33.5 0.0516981132075472
36.15 0.0516981132075472
36.15 0.0192452830188679
38.8 0.0192452830188679
38.8 0.00490566037735849
41.45 0.00490566037735849
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00679245283018868
20.25 0.00679245283018868
20.25 0.0192452830188679
22.9 0.0192452830188679
22.9 0.0392452830188679
25.55 0.0392452830188679
25.55 0.0686792452830189
28.2 0.0686792452830189
28.2 0.0943396226415095
30.85 0.0943396226415095
30.85 0.0747169811320754
33.5 0.0747169811320754
33.5 0.0456603773584906
36.15 0.0456603773584906
36.15 0.0177358490566038
38.8 0.0177358490566038
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00339622641509433
44.1 0.00339622641509433
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00415094339622642
20.25 0.00415094339622642
20.25 0.020377358490566
22.9 0.020377358490566
22.9 0.0483018867924528
25.55 0.0483018867924528
25.55 0.0671698113207548
28.2 0.0671698113207548
28.2 0.0837735849056604
30.85 0.0837735849056604
30.85 0.0679245283018867
33.5 0.0679245283018867
33.5 0.0539622641509434
36.15 0.0539622641509434
36.15 0.0245283018867925
38.8 0.0245283018867925
38.8 0.00377358490566038
41.45 0.00377358490566038
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.00113207547169811
14.95 0.00113207547169811
14.95 0
17.6 0
17.6 0.00452830188679246
20.25 0.00452830188679246
20.25 0.0169811320754717
22.9 0.0169811320754717
22.9 0.0422641509433962
25.55 0.0422641509433962
25.55 0.0781132075471699
28.2 0.0781132075471699
28.2 0.101509433962264
30.85 0.101509433962264
30.85 0.0581132075471698
33.5 0.0581132075471698
33.5 0.0452830188679246
36.15 0.0452830188679246
36.15 0.0226415094339623
38.8 0.0226415094339623
38.8 0.00415094339622642
41.45 0.00415094339622642
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0166037735849057
22.9 0.0166037735849057
22.9 0.0396226415094339
25.55 0.0396226415094339
25.55 0.0675471698113208
28.2 0.0675471698113208
28.2 0.0913207547169812
30.85 0.0913207547169812
30.85 0.0750943396226414
33.5 0.0750943396226414
33.5 0.0479245283018868
36.15 0.0479245283018868
36.15 0.0215094339622642
38.8 0.0215094339622642
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.0207547169811321
22.9 0.0207547169811321
22.9 0.0498113207547169
25.55 0.0498113207547169
25.55 0.0690566037735849
28.2 0.0690566037735849
28.2 0.0709433962264151
30.85 0.0709433962264151
30.85 0.0890566037735848
33.5 0.0890566037735848
33.5 0.0441509433962264
36.15 0.0441509433962264
36.15 0.0135849056603774
38.8 0.0135849056603774
38.8 0.010188679245283
41.45 0.010188679245283
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.0079245283018868
20.25 0.0079245283018868
20.25 0.019622641509434
22.9 0.019622641509434
22.9 0.0358490566037736
25.55 0.0358490566037736
25.55 0.0683018867924529
28.2 0.0683018867924529
28.2 0.0864150943396227
30.85 0.0864150943396227
30.85 0.0781132075471697
33.5 0.0781132075471697
33.5 0.0490566037735849
36.15 0.0490566037735849
36.15 0.0218867924528302
38.8 0.0218867924528302
38.8 0.00566037735849057
41.45 0.00566037735849057
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0.000377358490566038
49.4 0.000377358490566038
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00679245283018868
20.25 0.00679245283018868
20.25 0.0154716981132076
22.9 0.0154716981132076
22.9 0.0452830188679245
25.55 0.0452830188679245
25.55 0.0803773584905661
28.2 0.0803773584905661
28.2 0.0849056603773585
30.85 0.0849056603773585
30.85 0.070188679245283
33.5 0.070188679245283
33.5 0.0441509433962264
36.15 0.0441509433962264
36.15 0.0173584905660377
38.8 0.0173584905660377
38.8 0.00754716981132076
41.45 0.00754716981132076
41.45 0.00264150943396226
44.1 0.00264150943396226
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0.000377358490566038
12.3 0.000377358490566038
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00452830188679246
20.25 0.00452830188679246
20.25 0.02
22.9 0.02
22.9 0.040377358490566
25.55 0.040377358490566
25.55 0.0701886792452831
28.2 0.0701886792452831
28.2 0.0860377358490566
30.85 0.0860377358490566
30.85 0.0837735849056603
33.5 0.0837735849056603
33.5 0.0437735849056604
36.15 0.0437735849056604
36.15 0.0158490566037736
38.8 0.0158490566037736
38.8 0.00905660377358491
41.45 0.00905660377358491
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0181132075471698
22.9 0.0181132075471698
22.9 0.04
25.55 0.04
25.55 0.0701886792452831
28.2 0.0701886792452831
28.2 0.0966037735849057
30.85 0.0966037735849057
30.85 0.0698113207547169
33.5 0.0698113207547169
33.5 0.0426415094339623
36.15 0.0426415094339623
36.15 0.0252830188679245
38.8 0.0252830188679245
38.8 0.00603773584905661
41.45 0.00603773584905661
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0184905660377359
22.9 0.0184905660377359
22.9 0.0415094339622641
25.55 0.0415094339622641
25.55 0.0735849056603774
28.2 0.0735849056603774
28.2 0.0833962264150944
30.85 0.0833962264150944
30.85 0.0762264150943396
33.5 0.0762264150943396
33.5 0.0449056603773585
36.15 0.0449056603773585
36.15 0.0233962264150944
38.8 0.0233962264150944
38.8 0.00679245283018868
41.45 0.00679245283018868
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0173584905660377
22.9 0.0173584905660377
22.9 0.040754716981132
25.55 0.040754716981132
25.55 0.0679245283018868
28.2 0.0679245283018868
28.2 0.0841509433962265
30.85 0.0841509433962265
30.85 0.0784905660377358
33.5 0.0784905660377358
33.5 0.0509433962264151
36.15 0.0509433962264151
36.15 0.019622641509434
38.8 0.019622641509434
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00339622641509433
44.1 0.00339622641509433
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00452830188679246
20.25 0.00452830188679246
20.25 0.019622641509434
22.9 0.019622641509434
22.9 0.0494339622641509
25.55 0.0494339622641509
25.55 0.0656603773584906
28.2 0.0656603773584906
28.2 0.089433962264151
30.85 0.089433962264151
30.85 0.0679245283018867
33.5 0.0679245283018867
33.5 0.0467924528301887
36.15 0.0467924528301887
36.15 0.0230188679245283
38.8 0.0230188679245283
38.8 0.00754716981132076
41.45 0.00754716981132076
41.45 0.0030188679245283
44.1 0.0030188679245283
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0147169811320755
22.9 0.0147169811320755
22.9 0.0384905660377358
25.55 0.0384905660377358
25.55 0.0739622641509434
28.2 0.0739622641509434
28.2 0.0867924528301887
30.85 0.0867924528301887
30.85 0.0796226415094339
33.5 0.0796226415094339
33.5 0.0441509433962264
36.15 0.0441509433962264
36.15 0.0222641509433962
38.8 0.0222641509433962
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00339622641509434
17.6 0.00339622641509434
17.6 0.00452830188679246
20.25 0.00452830188679246
20.25 0.0211320754716981
22.9 0.0211320754716981
22.9 0.0460377358490566
25.55 0.0460377358490566
25.55 0.0611320754716981
28.2 0.0611320754716981
28.2 0.0913207547169812
30.85 0.0913207547169812
30.85 0.0769811320754716
33.5 0.0769811320754716
33.5 0.04
36.15 0.04
36.15 0.0237735849056604
38.8 0.0237735849056604
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000754716981132076
14.95 0.000754716981132076
14.95 0
17.6 0
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0226415094339623
22.9 0.0226415094339623
22.9 0.0456603773584905
25.55 0.0456603773584905
25.55 0.0735849056603774
28.2 0.0735849056603774
28.2 0.0826415094339623
30.85 0.0826415094339623
30.85 0.0671698113207547
33.5 0.0671698113207547
33.5 0.0532075471698113
36.15 0.0532075471698113
36.15 0.0181132075471698
38.8 0.0181132075471698
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00754716981132076
20.25 0.00754716981132076
20.25 0.0188679245283019
22.9 0.0188679245283019
22.9 0.0373584905660377
25.55 0.0373584905660377
25.55 0.0709433962264151
28.2 0.0709433962264151
28.2 0.089056603773585
30.85 0.089056603773585
30.85 0.0777358490566037
33.5 0.0777358490566037
33.5 0.0460377358490566
36.15 0.0460377358490566
36.15 0.0233962264150944
38.8 0.0233962264150944
38.8 0.00452830188679246
41.45 0.00452830188679246
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000754716981132076
14.95 0.000754716981132076
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.020377358490566
22.9 0.020377358490566
22.9 0.0433962264150943
25.55 0.0433962264150943
25.55 0.079622641509434
28.2 0.079622641509434
28.2 0.0762264150943397
30.85 0.0762264150943397
30.85 0.0675471698113207
33.5 0.0675471698113207
33.5 0.0509433962264151
36.15 0.0509433962264151
36.15 0.020377358490566
38.8 0.020377358490566
38.8 0.00943396226415095
41.45 0.00943396226415095
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00679245283018868
20.25 0.00679245283018868
20.25 0.0237735849056604
22.9 0.0237735849056604
22.9 0.040754716981132
25.55 0.040754716981132
25.55 0.0720754716981132
28.2 0.0720754716981132
28.2 0.0875471698113208
30.85 0.0875471698113208
30.85 0.0758490566037735
33.5 0.0758490566037735
33.5 0.0407547169811321
36.15 0.0407547169811321
36.15 0.0230188679245283
38.8 0.0230188679245283
38.8 0.00566037735849057
41.45 0.00566037735849057
41.45 0.000377358490566037
44.1 0.000377358490566037
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00226415094339622
17.6 0.00226415094339622
17.6 0.00830188679245284
20.25 0.00830188679245284
20.25 0.0166037735849057
22.9 0.0166037735849057
22.9 0.0441509433962264
25.55 0.0441509433962264
25.55 0.0716981132075472
28.2 0.0716981132075472
28.2 0.0939622641509434
30.85 0.0939622641509434
30.85 0.0649056603773584
33.5 0.0649056603773584
33.5 0.049811320754717
36.15 0.049811320754717
36.15 0.0192452830188679
38.8 0.0192452830188679
38.8 0.00566037735849057
41.45 0.00566037735849057
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00452830188679246
20.25 0.00452830188679246
20.25 0.0192452830188679
22.9 0.0192452830188679
22.9 0.040377358490566
25.55 0.040377358490566
25.55 0.0754716981132076
28.2 0.0754716981132076
28.2 0.0856603773584906
30.85 0.0856603773584906
30.85 0.0698113207547169
33.5 0.0698113207547169
33.5 0.0456603773584906
36.15 0.0456603773584906
36.15 0.0271698113207547
38.8 0.0271698113207547
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.0222641509433962
22.9 0.0222641509433962
22.9 0.0498113207547169
25.55 0.0498113207547169
25.55 0.0679245283018868
28.2 0.0679245283018868
28.2 0.0875471698113208
30.85 0.0875471698113208
30.85 0.0720754716981132
33.5 0.0720754716981132
33.5 0.0456603773584906
36.15 0.0456603773584906
36.15 0.0192452830188679
38.8 0.0192452830188679
38.8 0.00339622641509434
41.45 0.00339622641509434
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000754716981132076
14.95 0.000754716981132076
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00528301886792453
20.25 0.00528301886792453
20.25 0.02
22.9 0.02
22.9 0.0449056603773585
25.55 0.0449056603773585
25.55 0.0683018867924529
28.2 0.0683018867924529
28.2 0.079245283018868
30.85 0.079245283018868
30.85 0.0815094339622641
33.5 0.0815094339622641
33.5 0.0456603773584906
36.15 0.0456603773584906
36.15 0.0192452830188679
38.8 0.0192452830188679
38.8 0.0079245283018868
41.45 0.0079245283018868
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00603773584905661
20.25 0.00603773584905661
20.25 0.0177358490566038
22.9 0.0177358490566038
22.9 0.040377358490566
25.55 0.040377358490566
25.55 0.0675471698113208
28.2 0.0675471698113208
28.2 0.0932075471698114
30.85 0.0932075471698114
30.85 0.0732075471698113
33.5 0.0732075471698113
33.5 0.049433962264151
36.15 0.049433962264151
36.15 0.020377358490566
38.8 0.020377358490566
38.8 0.00679245283018868
41.45 0.00679245283018868
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00226415094339622
17.6 0.00226415094339622
17.6 0.00490566037735849
20.25 0.00490566037735849
20.25 0.0177358490566038
22.9 0.0177358490566038
22.9 0.0396226415094339
25.55 0.0396226415094339
25.55 0.0807547169811321
28.2 0.0807547169811321
28.2 0.0841509433962265
30.85 0.0841509433962265
30.85 0.0732075471698113
33.5 0.0732075471698113
33.5 0.049433962264151
36.15 0.049433962264151
36.15 0.0184905660377359
38.8 0.0184905660377359
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0237735849056604
22.9 0.0237735849056604
22.9 0.0362264150943396
25.55 0.0362264150943396
25.55 0.0754716981132076
28.2 0.0754716981132076
28.2 0.079245283018868
30.85 0.079245283018868
30.85 0.0792452830188679
33.5 0.0792452830188679
33.5 0.0426415094339623
36.15 0.0426415094339623
36.15 0.0230188679245283
38.8 0.0230188679245283
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00754716981132076
20.25 0.00754716981132076
20.25 0.02
22.9 0.02
22.9 0.0354716981132075
25.55 0.0354716981132075
25.55 0.0724528301886793
28.2 0.0724528301886793
28.2 0.0943396226415095
30.85 0.0943396226415095
30.85 0.0750943396226414
33.5 0.0750943396226414
33.5 0.0426415094339623
36.15 0.0426415094339623
36.15 0.0218867924528302
38.8 0.0218867924528302
38.8 0.00415094339622642
41.45 0.00415094339622642
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.0030188679245283
17.6 0.0030188679245283
17.6 0.0079245283018868
20.25 0.0079245283018868
20.25 0.0192452830188679
22.9 0.0192452830188679
22.9 0.0384905660377358
25.55 0.0384905660377358
25.55 0.0754716981132076
28.2 0.0754716981132076
28.2 0.0826415094339623
30.85 0.0826415094339623
30.85 0.070566037735849
33.5 0.070566037735849
33.5 0.0471698113207547
36.15 0.0471698113207547
36.15 0.0264150943396227
38.8 0.0264150943396227
38.8 0.00490566037735849
41.45 0.00490566037735849
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0.000377358490566038
49.4 0.000377358490566038
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00264150943396226
17.6 0.00264150943396226
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0233962264150944
22.9 0.0233962264150944
22.9 0.0452830188679245
25.55 0.0452830188679245
25.55 0.0754716981132076
28.2 0.0754716981132076
28.2 0.0849056603773585
30.85 0.0849056603773585
30.85 0.0675471698113207
33.5 0.0675471698113207
33.5 0.0445283018867925
36.15 0.0445283018867925
36.15 0.020377358490566
38.8 0.020377358490566
38.8 0.00452830188679246
41.45 0.00452830188679246
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00264150943396226
17.6 0.00264150943396226
17.6 0.00415094339622642
20.25 0.00415094339622642
20.25 0.0143396226415094
22.9 0.0143396226415094
22.9 0.0433962264150943
25.55 0.0433962264150943
25.55 0.0709433962264151
28.2 0.0709433962264151
28.2 0.0939622641509434
30.85 0.0939622641509434
30.85 0.0698113207547169
33.5 0.0698113207547169
33.5 0.0437735849056604
36.15 0.0437735849056604
36.15 0.0249056603773585
38.8 0.0249056603773585
38.8 0.00830188679245284
41.45 0.00830188679245284
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.0079245283018868
20.25 0.0079245283018868
20.25 0.0158490566037736
22.9 0.0158490566037736
22.9 0.0464150943396226
25.55 0.0464150943396226
25.55 0.0735849056603774
28.2 0.0735849056603774
28.2 0.08
30.85 0.08
30.85 0.0762264150943396
33.5 0.0762264150943396
33.5 0.0411320754716981
36.15 0.0411320754716981
36.15 0.0233962264150944
38.8 0.0233962264150944
38.8 0.00943396226415095
41.45 0.00943396226415095
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00415094339622642
20.25 0.00415094339622642
20.25 0.0166037735849057
22.9 0.0166037735849057
22.9 0.0430188679245283
25.55 0.0430188679245283
25.55 0.0769811320754717
28.2 0.0769811320754717
28.2 0.0818867924528302
30.85 0.0818867924528302
30.85 0.0830188679245282
33.5 0.0830188679245282
33.5 0.0445283018867925
36.15 0.0445283018867925
36.15 0.0192452830188679
38.8 0.0192452830188679
38.8 0.00490566037735849
41.45 0.00490566037735849
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0207547169811321
22.9 0.0207547169811321
22.9 0.0415094339622641
25.55 0.0415094339622641
25.55 0.0781132075471699
28.2 0.0781132075471699
28.2 0.0781132075471699
30.85 0.0781132075471699
30.85 0.0743396226415094
33.5 0.0743396226415094
33.5 0.0509433962264151
36.15 0.0509433962264151
36.15 0.0177358490566038
38.8 0.0177358490566038
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00415094339622642
20.25 0.00415094339622642
20.25 0.0215094339622642
22.9 0.0215094339622642
22.9 0.0381132075471698
25.55 0.0381132075471698
25.55 0.0660377358490566
28.2 0.0660377358490566
28.2 0.089056603773585
30.85 0.089056603773585
30.85 0.0686792452830188
33.5 0.0686792452830188
33.5 0.049811320754717
36.15 0.049811320754717
36.15 0.0256603773584906
38.8 0.0256603773584906
38.8 0.010188679245283
41.45 0.010188679245283
41.45 0.00339622641509433
44.1 0.00339622641509433
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0181132075471698
22.9 0.0181132075471698
22.9 0.0441509433962264
25.55 0.0441509433962264
25.55 0.069433962264151
28.2 0.069433962264151
28.2 0.0856603773584906
30.85 0.0856603773584906
30.85 0.0732075471698113
33.5 0.0732075471698113
33.5 0.0516981132075472
36.15 0.0516981132075472
36.15 0.0188679245283019
38.8 0.0188679245283019
38.8 0.00566037735849057
41.45 0.00566037735849057
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00528301886792453
20.25 0.00528301886792453
20.25 0.019622641509434
22.9 0.019622641509434
22.9 0.0381132075471698
25.55 0.0381132075471698
25.55 0.0750943396226416
28.2 0.0750943396226416
28.2 0.0867924528301887
30.85 0.0867924528301887
30.85 0.0762264150943396
33.5 0.0762264150943396
33.5 0.0422641509433963
36.15 0.0422641509433963
36.15 0.0215094339622642
38.8 0.0215094339622642
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.00339622641509433
44.1 0.00339622641509433
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00339622641509434
17.6 0.00339622641509434
17.6 0.0079245283018868
20.25 0.0079245283018868
20.25 0.0215094339622642
22.9 0.0215094339622642
22.9 0.0437735849056603
25.55 0.0437735849056603
25.55 0.0750943396226416
28.2 0.0750943396226416
28.2 0.0830188679245284
30.85 0.0830188679245284
30.85 0.0735849056603773
33.5 0.0735849056603773
33.5 0.0452830188679246
36.15 0.0452830188679246
36.15 0.0177358490566038
38.8 0.0177358490566038
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000754716981132076
14.95 0.000754716981132076
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00603773584905661
20.25 0.00603773584905661
20.25 0.02
22.9 0.02
22.9 0.0437735849056603
25.55 0.0437735849056603
25.55 0.0781132075471699
28.2 0.0781132075471699
28.2 0.0852830188679246
30.85 0.0852830188679246
30.85 0.0698113207547169
33.5 0.0698113207547169
33.5 0.0456603773584906
36.15 0.0456603773584906
36.15 0.02
38.8 0.02
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.0154716981132076
22.9 0.0154716981132076
22.9 0.0445283018867924
25.55 0.0445283018867924
25.55 0.0652830188679246
28.2 0.0652830188679246
28.2 0.0886792452830189
30.85 0.0886792452830189
30.85 0.0694339622641509
33.5 0.0694339622641509
33.5 0.0509433962264151
36.15 0.0509433962264151
36.15 0.0260377358490566
38.8 0.0260377358490566
38.8 0.0079245283018868
41.45 0.0079245283018868
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0207547169811321
22.9 0.0207547169811321
22.9 0.040754716981132
25.55 0.040754716981132
25.55 0.0705660377358491
28.2 0.0705660377358491
28.2 0.0932075471698114
30.85 0.0932075471698114
30.85 0.0732075471698113
33.5 0.0732075471698113
33.5 0.0479245283018868
36.15 0.0479245283018868
36.15 0.0150943396226415
38.8 0.0150943396226415
38.8 0.00679245283018868
41.45 0.00679245283018868
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00528301886792453
20.25 0.00528301886792453
20.25 0.0181132075471698
22.9 0.0181132075471698
22.9 0.0535849056603773
25.55 0.0535849056603773
25.55 0.0645283018867925
28.2 0.0645283018867925
28.2 0.0841509433962265
30.85 0.0841509433962265
30.85 0.0739622641509433
33.5 0.0739622641509433
33.5 0.0433962264150944
36.15 0.0433962264150944
36.15 0.0222641509433962
38.8 0.0222641509433962
38.8 0.00830188679245284
41.45 0.00830188679245284
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00415094339622642
20.25 0.00415094339622642
20.25 0.0215094339622642
22.9 0.0215094339622642
22.9 0.0460377358490566
25.55 0.0460377358490566
25.55 0.0667924528301887
28.2 0.0667924528301887
28.2 0.089433962264151
30.85 0.089433962264151
30.85 0.0747169811320754
33.5 0.0747169811320754
33.5 0.0449056603773585
36.15 0.0449056603773585
36.15 0.0192452830188679
38.8 0.0192452830188679
38.8 0.00754716981132076
41.45 0.00754716981132076
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000754716981132076
14.95 0.000754716981132076
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00528301886792453
20.25 0.00528301886792453
20.25 0.0226415094339623
22.9 0.0226415094339623
22.9 0.0456603773584905
25.55 0.0456603773584905
25.55 0.0649056603773585
28.2 0.0649056603773585
28.2 0.089811320754717
30.85 0.089811320754717
30.85 0.0773584905660377
33.5 0.0773584905660377
33.5 0.0381132075471698
36.15 0.0381132075471698
36.15 0.0215094339622642
38.8 0.0215094339622642
38.8 0.00905660377358491
41.45 0.00905660377358491
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00528301886792453
20.25 0.00528301886792453
20.25 0.0226415094339623
22.9 0.0226415094339623
22.9 0.0452830188679245
25.55 0.0452830188679245
25.55 0.0607547169811321
28.2 0.0607547169811321
28.2 0.0830188679245284
30.85 0.0830188679245284
30.85 0.0762264150943396
33.5 0.0762264150943396
33.5 0.0509433962264151
36.15 0.0509433962264151
36.15 0.0233962264150944
38.8 0.0233962264150944
38.8 0.00603773584905661
41.45 0.00603773584905661
41.45 0.00264150943396226
44.1 0.00264150943396226
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00226415094339622
17.6 0.00226415094339622
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.0184905660377359
22.9 0.0184905660377359
22.9 0.0418867924528302
25.55 0.0418867924528302
25.55 0.0724528301886793
28.2 0.0724528301886793
28.2 0.0932075471698114
30.85 0.0932075471698114
30.85 0.0769811320754716
33.5 0.0769811320754716
33.5 0.0433962264150944
36.15 0.0433962264150944
36.15 0.0162264150943396
38.8 0.0162264150943396
38.8 0.00415094339622642
41.45 0.00415094339622642
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.0079245283018868
20.25 0.0079245283018868
20.25 0.020377358490566
22.9 0.020377358490566
22.9 0.0535849056603773
25.55 0.0535849056603773
25.55 0.0649056603773585
28.2 0.0649056603773585
28.2 0.089811320754717
30.85 0.089811320754717
30.85 0.070566037735849
33.5 0.070566037735849
33.5 0.0441509433962264
36.15 0.0441509433962264
36.15 0.0184905660377359
38.8 0.0184905660377359
38.8 0.00490566037735849
41.45 0.00490566037735849
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00754716981132076
20.25 0.00754716981132076
20.25 0.0158490566037736
22.9 0.0158490566037736
22.9 0.0490566037735849
25.55 0.0490566037735849
25.55 0.06
28.2 0.06
28.2 0.0852830188679246
30.85 0.0852830188679246
30.85 0.0841509433962263
33.5 0.0841509433962263
33.5 0.0441509433962264
36.15 0.0441509433962264
36.15 0.0218867924528302
38.8 0.0218867924528302
38.8 0.00603773584905661
41.45 0.00603773584905661
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00415094339622642
20.25 0.00415094339622642
20.25 0.0173584905660377
22.9 0.0173584905660377
22.9 0.0539622641509434
25.55 0.0539622641509434
25.55 0.0690566037735849
28.2 0.0690566037735849
28.2 0.0852830188679246
30.85 0.0852830188679246
30.85 0.0769811320754716
33.5 0.0769811320754716
33.5 0.0422641509433963
36.15 0.0422641509433963
36.15 0.0162264150943396
38.8 0.0162264150943396
38.8 0.00754716981132076
41.45 0.00754716981132076
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000754716981132076
14.95 0.000754716981132076
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00867924528301887
20.25 0.00867924528301887
20.25 0.0233962264150944
22.9 0.0233962264150944
22.9 0.0449056603773585
25.55 0.0449056603773585
25.55 0.0713207547169812
28.2 0.0713207547169812
28.2 0.0822641509433963
30.85 0.0822641509433963
30.85 0.0671698113207547
33.5 0.0671698113207547
33.5 0.0467924528301887
36.15 0.0467924528301887
36.15 0.0215094339622642
38.8 0.0215094339622642
38.8 0.00830188679245284
41.45 0.00830188679245284
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00339622641509434
17.6 0.00339622641509434
17.6 0.00603773584905661
20.25 0.00603773584905661
20.25 0.0226415094339623
22.9 0.0226415094339623
22.9 0.0426415094339622
25.55 0.0426415094339622
25.55 0.0671698113207548
28.2 0.0671698113207548
28.2 0.0837735849056604
30.85 0.0837735849056604
30.85 0.0732075471698113
33.5 0.0732075471698113
33.5 0.0460377358490566
36.15 0.0460377358490566
36.15 0.0222641509433962
38.8 0.0222641509433962
38.8 0.00905660377358491
41.45 0.00905660377358491
41.45 0.000377358490566037
44.1 0.000377358490566037
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00830188679245284
20.25 0.00830188679245284
20.25 0.0211320754716981
22.9 0.0211320754716981
22.9 0.0430188679245283
25.55 0.0430188679245283
25.55 0.0675471698113208
28.2 0.0675471698113208
28.2 0.0920754716981133
30.85 0.0920754716981133
30.85 0.0660377358490565
33.5 0.0660377358490565
33.5 0.0415094339622642
36.15 0.0415094339622642
36.15 0.0275471698113208
38.8 0.0275471698113208
38.8 0.00679245283018868
41.45 0.00679245283018868
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00754716981132076
20.25 0.00754716981132076
20.25 0.0192452830188679
22.9 0.0192452830188679
22.9 0.0384905660377358
25.55 0.0384905660377358
25.55 0.0735849056603774
28.2 0.0735849056603774
28.2 0.0867924528301887
30.85 0.0867924528301887
30.85 0.0781132075471697
33.5 0.0781132075471697
33.5 0.0479245283018868
36.15 0.0479245283018868
36.15 0.0181132075471698
38.8 0.0181132075471698
38.8 0.00490566037735849
41.45 0.00490566037735849
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.00113207547169811
14.95 0.00113207547169811
14.95 0.00377358490566037
17.6 0.00377358490566037
17.6 0.00490566037735849
20.25 0.00490566037735849
20.25 0.0218867924528302
22.9 0.0218867924528302
22.9 0.0479245283018868
25.55 0.0479245283018868
25.55 0.0728301886792453
28.2 0.0728301886792453
28.2 0.0849056603773585
30.85 0.0849056603773585
30.85 0.070943396226415
33.5 0.070943396226415
33.5 0.0415094339622642
36.15 0.0415094339622642
36.15 0.02
38.8 0.02
38.8 0.00603773584905661
41.45 0.00603773584905661
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00528301886792453
20.25 0.00528301886792453
20.25 0.0207547169811321
22.9 0.0207547169811321
22.9 0.0486792452830188
25.55 0.0486792452830188
25.55 0.0724528301886793
28.2 0.0724528301886793
28.2 0.0909433962264151
30.85 0.0909433962264151
30.85 0.0649056603773584
33.5 0.0649056603773584
33.5 0.0422641509433963
36.15 0.0422641509433963
36.15 0.02
38.8 0.02
38.8 0.00867924528301887
41.45 0.00867924528301887
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0.000377358490566038
12.3 0.000377358490566038
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0207547169811321
22.9 0.0207547169811321
22.9 0.0456603773584905
25.55 0.0456603773584905
25.55 0.0633962264150944
28.2 0.0633962264150944
28.2 0.08
30.85 0.08
30.85 0.0747169811320754
33.5 0.0747169811320754
33.5 0.0475471698113208
36.15 0.0475471698113208
36.15 0.0222641509433962
38.8 0.0222641509433962
38.8 0.0116981132075472
41.45 0.0116981132075472
41.45 0.00264150943396226
44.1 0.00264150943396226
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00679245283018868
20.25 0.00679245283018868
20.25 0.0147169811320755
22.9 0.0147169811320755
22.9 0.0411320754716981
25.55 0.0411320754716981
25.55 0.0815094339622642
28.2 0.0815094339622642
28.2 0.0841509433962265
30.85 0.0841509433962265
30.85 0.0652830188679245
33.5 0.0652830188679245
33.5 0.0520754716981132
36.15 0.0520754716981132
36.15 0.0230188679245283
38.8 0.0230188679245283
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0.000377358490566038
12.3 0.000377358490566038
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00490566037735849
20.25 0.00490566037735849
20.25 0.0184905660377359
22.9 0.0184905660377359
22.9 0.0433962264150943
25.55 0.0433962264150943
25.55 0.0705660377358491
28.2 0.0705660377358491
28.2 0.0818867924528302
30.85 0.0818867924528302
30.85 0.0728301886792452
33.5 0.0728301886792452
33.5 0.0513207547169812
36.15 0.0513207547169812
36.15 0.0218867924528302
38.8 0.0218867924528302
38.8 0.00603773584905661
41.45 0.00603773584905661
41.45 0.00377358490566037
44.1 0.00377358490566037
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00264150943396226
17.6 0.00264150943396226
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0124528301886793
22.9 0.0124528301886793
22.9 0.0411320754716981
25.55 0.0411320754716981
25.55 0.0671698113207548
28.2 0.0671698113207548
28.2 0.0913207547169812
30.85 0.0913207547169812
30.85 0.0766037735849056
33.5 0.0766037735849056
33.5 0.0483018867924529
36.15 0.0483018867924529
36.15 0.0226415094339623
38.8 0.0226415094339623
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00943396226415095
20.25 0.00943396226415095
20.25 0.0158490566037736
22.9 0.0158490566037736
22.9 0.0475471698113207
25.55 0.0475471698113207
25.55 0.0713207547169812
28.2 0.0713207547169812
28.2 0.0818867924528302
30.85 0.0818867924528302
30.85 0.0686792452830188
33.5 0.0686792452830188
33.5 0.0532075471698113
36.15 0.0532075471698113
36.15 0.0177358490566038
38.8 0.0177358490566038
38.8 0.00905660377358491
41.45 0.00905660377358491
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00377358490566038
20.25 0.00377358490566038
20.25 0.0162264150943396
22.9 0.0162264150943396
22.9 0.0430188679245283
25.55 0.0430188679245283
25.55 0.0750943396226416
28.2 0.0750943396226416
28.2 0.0826415094339623
30.85 0.0826415094339623
30.85 0.0784905660377358
33.5 0.0784905660377358
33.5 0.0460377358490566
36.15 0.0460377358490566
36.15 0.0222641509433962
38.8 0.0222641509433962
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.0177358490566038
22.9 0.0177358490566038
22.9 0.0467924528301886
25.55 0.0467924528301886
25.55 0.0758490566037736
28.2 0.0758490566037736
28.2 0.0849056603773585
30.85 0.0849056603773585
30.85 0.0773584905660377
33.5 0.0773584905660377
33.5 0.0418867924528302
36.15 0.0418867924528302
36.15 0.0173584905660377
38.8 0.0173584905660377
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00603773584905661
20.25 0.00603773584905661
20.25 0.0218867924528302
22.9 0.0218867924528302
22.9 0.0490566037735849
25.55 0.0490566037735849
25.55 0.0754716981132076
28.2 0.0754716981132076
28.2 0.0716981132075472
30.85 0.0716981132075472
30.85 0.0750943396226414
33.5 0.0750943396226414
33.5 0.0501886792452831
36.15 0.0501886792452831
36.15 0.0184905660377359
38.8 0.0184905660377359
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00264150943396226
44.1 0.00264150943396226
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.0230188679245283
22.9 0.0230188679245283
22.9 0.04
25.55 0.04
25.55 0.0743396226415095
28.2 0.0743396226415095
28.2 0.0860377358490566
30.85 0.0860377358490566
30.85 0.0716981132075471
33.5 0.0716981132075471
33.5 0.0403773584905661
36.15 0.0403773584905661
36.15 0.0252830188679245
38.8 0.0252830188679245
38.8 0.00566037735849057
41.45 0.00566037735849057
41.45 0.00264150943396226
44.1 0.00264150943396226
44.1 0.00150943396226415
46.75 0.00150943396226415
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00528301886792453
20.25 0.00528301886792453
20.25 0.020377358490566
22.9 0.020377358490566
22.9 0.04
25.55 0.04
25.55 0.0686792452830189
28.2 0.0686792452830189
28.2 0.0916981132075472
30.85 0.0916981132075472
30.85 0.070943396226415
33.5 0.070943396226415
33.5 0.0452830188679246
36.15 0.0452830188679246
36.15 0.020377358490566
38.8 0.020377358490566
38.8 0.0105660377358491
41.45 0.0105660377358491
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.019622641509434
22.9 0.019622641509434
22.9 0.0430188679245283
25.55 0.0430188679245283
25.55 0.0720754716981132
28.2 0.0720754716981132
28.2 0.0954716981132076
30.85 0.0954716981132076
30.85 0.0667924528301886
33.5 0.0667924528301886
33.5 0.0441509433962264
36.15 0.0441509433962264
36.15 0.0245283018867925
38.8 0.0245283018867925
38.8 0.00452830188679246
41.45 0.00452830188679246
41.45 0.000377358490566037
44.1 0.000377358490566037
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.00150943396226415
14.95 0.00150943396226415
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00603773584905661
20.25 0.00603773584905661
20.25 0.0184905660377359
22.9 0.0184905660377359
22.9 0.0418867924528302
25.55 0.0418867924528302
25.55 0.0709433962264151
28.2 0.0709433962264151
28.2 0.0875471698113208
30.85 0.0875471698113208
30.85 0.0743396226415094
33.5 0.0743396226415094
33.5 0.0464150943396227
36.15 0.0464150943396227
36.15 0.0188679245283019
38.8 0.0188679245283019
38.8 0.00679245283018868
41.45 0.00679245283018868
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0.000377358490566038
12.3 0.000377358490566038
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00528301886792453
20.25 0.00528301886792453
20.25 0.02
22.9 0.02
22.9 0.040754716981132
25.55 0.040754716981132
25.55 0.0656603773584906
28.2 0.0656603773584906
28.2 0.0845283018867925
30.85 0.0845283018867925
30.85 0.080754716981132
33.5 0.080754716981132
33.5 0.0456603773584906
36.15 0.0456603773584906
36.15 0.0230188679245283
38.8 0.0230188679245283
38.8 0.00754716981132076
41.45 0.00754716981132076
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.00113207547169811
14.95 0.00113207547169811
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00754716981132076
20.25 0.00754716981132076
20.25 0.0181132075471698
22.9 0.0181132075471698
22.9 0.040754716981132
25.55 0.040754716981132
25.55 0.0716981132075472
28.2 0.0716981132075472
28.2 0.0852830188679246
30.85 0.0852830188679246
30.85 0.0766037735849056
33.5 0.0766037735849056
33.5 0.0460377358490566
36.15 0.0460377358490566
36.15 0.0218867924528302
38.8 0.0218867924528302
38.8 0.00566037735849057
41.45 0.00566037735849057
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00226415094339622
17.6 0.00226415094339622
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0166037735849057
22.9 0.0166037735849057
22.9 0.0498113207547169
25.55 0.0498113207547169
25.55 0.0637735849056604
28.2 0.0637735849056604
28.2 0.0864150943396227
30.85 0.0864150943396227
30.85 0.0781132075471697
33.5 0.0781132075471697
33.5 0.0467924528301887
36.15 0.0467924528301887
36.15 0.0188679245283019
38.8 0.0188679245283019
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.000377358490566037
44.1 0.000377358490566037
44.1 0
46.75 0
46.75 0.000377358490566038
49.4 0.000377358490566038
49.4 0.000377358490566038
52.05 0.000377358490566038
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0162264150943396
22.9 0.0162264150943396
22.9 0.0528301886792452
25.55 0.0528301886792452
25.55 0.069811320754717
28.2 0.069811320754717
28.2 0.089433962264151
30.85 0.089433962264151
30.85 0.0652830188679245
33.5 0.0652830188679245
33.5 0.0464150943396227
36.15 0.0464150943396227
36.15 0.0188679245283019
38.8 0.0188679245283019
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.0030188679245283
44.1 0.0030188679245283
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0158490566037736
22.9 0.0158490566037736
22.9 0.0464150943396226
25.55 0.0464150943396226
25.55 0.069811320754717
28.2 0.069811320754717
28.2 0.0916981132075472
30.85 0.0916981132075472
30.85 0.0762264150943396
33.5 0.0762264150943396
33.5 0.0441509433962264
36.15 0.0441509433962264
36.15 0.0166037735849057
38.8 0.0166037735849057
38.8 0.00566037735849057
41.45 0.00566037735849057
41.45 0.00264150943396226
44.1 0.00264150943396226
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00415094339622642
20.25 0.00415094339622642
20.25 0.0218867924528302
22.9 0.0218867924528302
22.9 0.0475471698113207
25.55 0.0475471698113207
25.55 0.0701886792452831
28.2 0.0701886792452831
28.2 0.0818867924528302
30.85 0.0818867924528302
30.85 0.0739622641509433
33.5 0.0739622641509433
33.5 0.0437735849056604
36.15 0.0437735849056604
36.15 0.0226415094339623
38.8 0.0226415094339623
38.8 0.0079245283018868
41.45 0.0079245283018868
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0128301886792453
22.9 0.0128301886792453
22.9 0.040754716981132
25.55 0.040754716981132
25.55 0.0686792452830189
28.2 0.0686792452830189
28.2 0.0958490566037736
30.85 0.0958490566037736
30.85 0.0762264150943396
33.5 0.0762264150943396
33.5 0.0456603773584906
36.15 0.0456603773584906
36.15 0.020377358490566
38.8 0.020377358490566
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.0030188679245283
44.1 0.0030188679245283
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.0079245283018868
20.25 0.0079245283018868
20.25 0.0162264150943396
22.9 0.0162264150943396
22.9 0.0445283018867924
25.55 0.0445283018867924
25.55 0.0709433962264151
28.2 0.0709433962264151
28.2 0.0864150943396227
30.85 0.0864150943396227
30.85 0.0773584905660377
33.5 0.0773584905660377
33.5 0.0449056603773585
36.15 0.0449056603773585
36.15 0.0162264150943396
38.8 0.0162264150943396
38.8 0.00981132075471699
41.45 0.00981132075471699
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.00113207547169811
14.95 0.00113207547169811
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00867924528301887
20.25 0.00867924528301887
20.25 0.0207547169811321
22.9 0.0207547169811321
22.9 0.0445283018867924
25.55 0.0445283018867924
25.55 0.0683018867924529
28.2 0.0683018867924529
28.2 0.0875471698113208
30.85 0.0875471698113208
30.85 0.070188679245283
33.5 0.070188679245283
33.5 0.0460377358490566
36.15 0.0460377358490566
36.15 0.0218867924528302
38.8 0.0218867924528302
38.8 0.00566037735849057
41.45 0.00566037735849057
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.0215094339622642
22.9 0.0215094339622642
22.9 0.0384905660377358
25.55 0.0384905660377358
25.55 0.0766037735849057
28.2 0.0766037735849057
28.2 0.0909433962264151
30.85 0.0909433962264151
30.85 0.0739622641509433
33.5 0.0739622641509433
33.5 0.0445283018867925
36.15 0.0445283018867925
36.15 0.0162264150943396
38.8 0.0162264150943396
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00490566037735849
20.25 0.00490566037735849
20.25 0.0177358490566038
22.9 0.0177358490566038
22.9 0.0452830188679245
25.55 0.0452830188679245
25.55 0.0709433962264151
28.2 0.0709433962264151
28.2 0.0856603773584906
30.85 0.0856603773584906
30.85 0.0792452830188679
33.5 0.0792452830188679
33.5 0.0433962264150944
36.15 0.0433962264150944
36.15 0.0207547169811321
38.8 0.0207547169811321
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.0166037735849057
22.9 0.0166037735849057
22.9 0.0373584905660377
25.55 0.0373584905660377
25.55 0.0773584905660378
28.2 0.0773584905660378
28.2 0.0807547169811321
30.85 0.0807547169811321
30.85 0.0860377358490565
33.5 0.0860377358490565
33.5 0.049811320754717
36.15 0.049811320754717
36.15 0.0150943396226415
38.8 0.0150943396226415
38.8 0.00566037735849057
41.45 0.00566037735849057
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00415094339622642
20.25 0.00415094339622642
20.25 0.0290566037735849
22.9 0.0290566037735849
22.9 0.0490566037735849
25.55 0.0490566037735849
25.55 0.0724528301886793
28.2 0.0724528301886793
28.2 0.0856603773584906
30.85 0.0856603773584906
30.85 0.0750943396226414
33.5 0.0750943396226414
33.5 0.0377358490566038
36.15 0.0377358490566038
36.15 0.0177358490566038
38.8 0.0177358490566038
38.8 0.00377358490566038
41.45 0.00377358490566038
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00528301886792453
20.25 0.00528301886792453
20.25 0.0218867924528302
22.9 0.0218867924528302
22.9 0.0392452830188679
25.55 0.0392452830188679
25.55 0.0675471698113208
28.2 0.0675471698113208
28.2 0.0856603773584906
30.85 0.0856603773584906
30.85 0.0792452830188679
33.5 0.0792452830188679
33.5 0.0509433962264151
36.15 0.0509433962264151
36.15 0.0181132075471698
38.8 0.0181132075471698
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00528301886792453
20.25 0.00528301886792453
20.25 0.0184905660377359
22.9 0.0184905660377359
22.9 0.0437735849056603
25.55 0.0437735849056603
25.55 0.0679245283018868
28.2 0.0679245283018868
28.2 0.089056603773585
30.85 0.089056603773585
30.85 0.0728301886792452
33.5 0.0728301886792452
33.5 0.0509433962264151
36.15 0.0509433962264151
36.15 0.0192452830188679
38.8 0.0192452830188679
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00415094339622642
20.25 0.00415094339622642
20.25 0.0139622641509434
22.9 0.0139622641509434
22.9 0.0430188679245283
25.55 0.0430188679245283
25.55 0.079622641509434
28.2 0.079622641509434
28.2 0.0867924528301887
30.85 0.0867924528301887
30.85 0.0716981132075471
33.5 0.0716981132075471
33.5 0.0486792452830189
36.15 0.0486792452830189
36.15 0.0207547169811321
38.8 0.0207547169811321
38.8 0.00490566037735849
41.45 0.00490566037735849
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.0218867924528302
22.9 0.0218867924528302
22.9 0.0392452830188679
25.55 0.0392452830188679
25.55 0.0675471698113208
28.2 0.0675471698113208
28.2 0.0909433962264151
30.85 0.0909433962264151
30.85 0.0758490566037735
33.5 0.0758490566037735
33.5 0.0486792452830189
36.15 0.0486792452830189
36.15 0.0188679245283019
38.8 0.0188679245283019
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0
46.75 0
46.75 0.000377358490566038
49.4 0.000377358490566038
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.02
22.9 0.02
22.9 0.0498113207547169
25.55 0.0498113207547169
25.55 0.0607547169811321
28.2 0.0607547169811321
28.2 0.0852830188679246
30.85 0.0852830188679246
30.85 0.0826415094339622
33.5 0.0826415094339622
33.5 0.0483018867924529
36.15 0.0483018867924529
36.15 0.0177358490566038
38.8 0.0177358490566038
38.8 0.00490566037735849
41.45 0.00490566037735849
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0.000377358490566038
12.3 0.000377358490566038
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00830188679245284
20.25 0.00830188679245284
20.25 0.0169811320754717
22.9 0.0169811320754717
22.9 0.0388679245283019
25.55 0.0388679245283019
25.55 0.0743396226415095
28.2 0.0743396226415095
28.2 0.089433962264151
30.85 0.089433962264151
30.85 0.0713207547169811
33.5 0.0713207547169811
33.5 0.0460377358490566
36.15 0.0460377358490566
36.15 0.0237735849056604
38.8 0.0237735849056604
38.8 0.00603773584905661
41.45 0.00603773584905661
41.45 0.000377358490566037
44.1 0.000377358490566037
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00603773584905661
20.25 0.00603773584905661
20.25 0.0188679245283019
22.9 0.0188679245283019
22.9 0.0415094339622641
25.55 0.0415094339622641
25.55 0.0686792452830189
28.2 0.0686792452830189
28.2 0.0871698113207548
30.85 0.0871698113207548
30.85 0.0739622641509433
33.5 0.0739622641509433
33.5 0.049433962264151
36.15 0.049433962264151
36.15 0.0215094339622642
38.8 0.0215094339622642
38.8 0.00830188679245284
41.45 0.00830188679245284
41.45 0.000377358490566037
44.1 0.000377358490566037
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.00113207547169811
14.95 0.00113207547169811
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00490566037735849
20.25 0.00490566037735849
20.25 0.0173584905660377
22.9 0.0173584905660377
22.9 0.04
25.55 0.04
25.55 0.0773584905660378
28.2 0.0773584905660378
28.2 0.0920754716981133
30.85 0.0920754716981133
30.85 0.0720754716981132
33.5 0.0720754716981132
33.5 0.0449056603773585
36.15 0.0449056603773585
36.15 0.0184905660377359
38.8 0.0184905660377359
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00528301886792453
20.25 0.00528301886792453
20.25 0.0218867924528302
22.9 0.0218867924528302
22.9 0.0449056603773585
25.55 0.0449056603773585
25.55 0.0781132075471699
28.2 0.0781132075471699
28.2 0.08
30.85 0.08
30.85 0.0750943396226414
33.5 0.0750943396226414
33.5 0.0407547169811321
36.15 0.0407547169811321
36.15 0.019622641509434
38.8 0.019622641509434
38.8 0.00830188679245284
41.45 0.00830188679245284
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.0030188679245283
17.6 0.0030188679245283
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0207547169811321
22.9 0.0207547169811321
22.9 0.0456603773584905
25.55 0.0456603773584905
25.55 0.0735849056603774
28.2 0.0735849056603774
28.2 0.0867924528301887
30.85 0.0867924528301887
30.85 0.0690566037735849
33.5 0.0690566037735849
33.5 0.0467924528301887
36.15 0.0467924528301887
36.15 0.0154716981132076
38.8 0.0154716981132076
38.8 0.00566037735849057
41.45 0.00566037735849057
41.45 0.00264150943396226
44.1 0.00264150943396226
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00490566037735849
20.25 0.00490566037735849
20.25 0.0181132075471698
22.9 0.0181132075471698
22.9 0.0415094339622641
25.55 0.0415094339622641
25.55 0.0716981132075472
28.2 0.0716981132075472
28.2 0.0837735849056604
30.85 0.0837735849056604
30.85 0.0769811320754716
33.5 0.0769811320754716
33.5 0.0456603773584906
36.15 0.0456603773584906
36.15 0.0222641509433962
38.8 0.0222641509433962
38.8 0.00867924528301887
41.45 0.00867924528301887
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0.000377358490566038
49.4 0.000377358490566038
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00226415094339622
17.6 0.00226415094339622
17.6 0.00377358490566038
20.25 0.00377358490566038
20.25 0.0211320754716981
22.9 0.0211320754716981
22.9 0.0415094339622641
25.55 0.0415094339622641
25.55 0.0664150943396227
28.2 0.0664150943396227
28.2 0.0811320754716982
30.85 0.0811320754716982
30.85 0.080377358490566
33.5 0.080377358490566
33.5 0.0449056603773585
36.15 0.0449056603773585
36.15 0.0226415094339623
38.8 0.0226415094339623
38.8 0.010188679245283
41.45 0.010188679245283
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.00113207547169811
46.75 0.00113207547169811
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000754716981132076
14.95 0.000754716981132076
14.95 0.0030188679245283
17.6 0.0030188679245283
17.6 0.00415094339622642
20.25 0.00415094339622642
20.25 0.0173584905660377
22.9 0.0173584905660377
22.9 0.0452830188679245
25.55 0.0452830188679245
25.55 0.0762264150943397
28.2 0.0762264150943397
28.2 0.079622641509434
30.85 0.079622641509434
30.85 0.0743396226415094
33.5 0.0743396226415094
33.5 0.0505660377358491
36.15 0.0505660377358491
36.15 0.019622641509434
38.8 0.019622641509434
38.8 0.00603773584905661
41.45 0.00603773584905661
41.45 0.000377358490566037
44.1 0.000377358490566037
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000754716981132076
14.95 0.000754716981132076
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00528301886792453
20.25 0.00528301886792453
20.25 0.02
22.9 0.02
22.9 0.0418867924528302
25.55 0.0418867924528302
25.55 0.0735849056603774
28.2 0.0735849056603774
28.2 0.0747169811320755
30.85 0.0747169811320755
30.85 0.0762264150943396
33.5 0.0762264150943396
33.5 0.0509433962264151
36.15 0.0509433962264151
36.15 0.0233962264150944
38.8 0.0233962264150944
38.8 0.0079245283018868
41.45 0.0079245283018868
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00490566037735849
20.25 0.00490566037735849
20.25 0.0271698113207547
22.9 0.0271698113207547
22.9 0.0418867924528302
25.55 0.0418867924528302
25.55 0.0766037735849057
28.2 0.0766037735849057
28.2 0.0833962264150944
30.85 0.0833962264150944
30.85 0.0694339622641509
33.5 0.0694339622641509
33.5 0.0479245283018868
36.15 0.0479245283018868
36.15 0.0188679245283019
38.8 0.0188679245283019
38.8 0.00452830188679246
41.45 0.00452830188679246
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00339622641509434
20.25 0.00339622641509434
20.25 0.0154716981132076
22.9 0.0154716981132076
22.9 0.0426415094339622
25.55 0.0426415094339622
25.55 0.0758490566037736
28.2 0.0758490566037736
28.2 0.089433962264151
30.85 0.089433962264151
30.85 0.0732075471698113
33.5 0.0732075471698113
33.5 0.0441509433962264
36.15 0.0441509433962264
36.15 0.0218867924528302
38.8 0.0218867924528302
38.8 0.00905660377358491
41.45 0.00905660377358491
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000754716981132076
14.95 0.000754716981132076
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0215094339622642
22.9 0.0215094339622642
22.9 0.0388679245283019
25.55 0.0388679245283019
25.55 0.0766037735849057
28.2 0.0766037735849057
28.2 0.0822641509433963
30.85 0.0822641509433963
30.85 0.0728301886792452
33.5 0.0728301886792452
33.5 0.0456603773584906
36.15 0.0456603773584906
36.15 0.0222641509433962
38.8 0.0222641509433962
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0
46.75 0
46.75 0.000377358490566038
49.4 0.000377358490566038
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00226415094339622
17.6 0.00226415094339622
17.6 0.00603773584905661
20.25 0.00603773584905661
20.25 0.0188679245283019
22.9 0.0188679245283019
22.9 0.04
25.55 0.04
25.55 0.0686792452830189
28.2 0.0686792452830189
28.2 0.0905660377358491
30.85 0.0905660377358491
30.85 0.070188679245283
33.5 0.070188679245283
33.5 0.0543396226415095
36.15 0.0543396226415095
36.15 0.0192452830188679
38.8 0.0192452830188679
38.8 0.00490566037735849
41.45 0.00490566037735849
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.0079245283018868
20.25 0.0079245283018868
20.25 0.0166037735849057
22.9 0.0166037735849057
22.9 0.0411320754716981
25.55 0.0411320754716981
25.55 0.0739622641509434
28.2 0.0739622641509434
28.2 0.0901886792452831
30.85 0.0901886792452831
30.85 0.0694339622641509
33.5 0.0694339622641509
33.5 0.0460377358490566
36.15 0.0460377358490566
36.15 0.0226415094339623
38.8 0.0226415094339623
38.8 0.00754716981132076
41.45 0.00754716981132076
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00490566037735849
20.25 0.00490566037735849
20.25 0.020377358490566
22.9 0.020377358490566
22.9 0.050566037735849
25.55 0.050566037735849
25.55 0.0709433962264151
28.2 0.0709433962264151
28.2 0.0867924528301887
30.85 0.0867924528301887
30.85 0.070188679245283
33.5 0.070188679245283
33.5 0.0460377358490566
36.15 0.0460377358490566
36.15 0.0192452830188679
38.8 0.0192452830188679
38.8 0.00452830188679246
41.45 0.00452830188679246
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.00113207547169811
46.75 0.00113207547169811
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0
17.6 0
17.6 0.00830188679245284
20.25 0.00830188679245284
20.25 0.0215094339622642
22.9 0.0215094339622642
22.9 0.0471698113207547
25.55 0.0471698113207547
25.55 0.069433962264151
28.2 0.069433962264151
28.2 0.0833962264150944
30.85 0.0833962264150944
30.85 0.0664150943396226
33.5 0.0664150943396226
33.5 0.0490566037735849
36.15 0.0490566037735849
36.15 0.0237735849056604
38.8 0.0237735849056604
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00679245283018868
20.25 0.00679245283018868
20.25 0.0184905660377359
22.9 0.0184905660377359
22.9 0.0335849056603773
25.55 0.0335849056603773
25.55 0.0766037735849057
28.2 0.0766037735849057
28.2 0.079622641509434
30.85 0.079622641509434
30.85 0.080377358490566
33.5 0.080377358490566
33.5 0.0486792452830189
36.15 0.0486792452830189
36.15 0.020377358490566
38.8 0.020377358490566
38.8 0.00754716981132076
41.45 0.00754716981132076
41.45 0.00264150943396226
44.1 0.00264150943396226
44.1 0.00113207547169811
46.75 0.00113207547169811
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.0162264150943396
22.9 0.0162264150943396
22.9 0.0460377358490566
25.55 0.0460377358490566
25.55 0.0735849056603774
28.2 0.0735849056603774
28.2 0.0845283018867925
30.85 0.0845283018867925
30.85 0.0694339622641509
33.5 0.0694339622641509
33.5 0.0490566037735849
36.15 0.0490566037735849
36.15 0.0207547169811321
38.8 0.0207547169811321
38.8 0.00754716981132076
41.45 0.00754716981132076
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.00113207547169811
14.95 0.00113207547169811
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00603773584905661
20.25 0.00603773584905661
20.25 0.0237735849056604
22.9 0.0237735849056604
22.9 0.0441509433962264
25.55 0.0441509433962264
25.55 0.0679245283018868
28.2 0.0679245283018868
28.2 0.0867924528301887
30.85 0.0867924528301887
30.85 0.0660377358490565
33.5 0.0660377358490565
33.5 0.0520754716981132
36.15 0.0520754716981132
36.15 0.0169811320754717
38.8 0.0169811320754717
38.8 0.00830188679245284
41.45 0.00830188679245284
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00867924528301887
20.25 0.00867924528301887
20.25 0.0218867924528302
22.9 0.0218867924528302
22.9 0.04
25.55 0.04
25.55 0.0649056603773585
28.2 0.0649056603773585
28.2 0.0879245283018868
30.85 0.0879245283018868
30.85 0.0716981132075471
33.5 0.0716981132075471
33.5 0.0479245283018868
36.15 0.0479245283018868
36.15 0.0267924528301887
38.8 0.0267924528301887
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000754716981132076
14.95 0.000754716981132076
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00452830188679246
20.25 0.00452830188679246
20.25 0.0192452830188679
22.9 0.0192452830188679
22.9 0.0433962264150943
25.55 0.0433962264150943
25.55 0.0720754716981132
28.2 0.0720754716981132
28.2 0.0901886792452831
30.85 0.0901886792452831
30.85 0.0724528301886792
33.5 0.0724528301886792
33.5 0.0411320754716981
36.15 0.0411320754716981
36.15 0.0245283018867925
38.8 0.0245283018867925
38.8 0.00603773584905661
41.45 0.00603773584905661
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0226415094339623
22.9 0.0226415094339623
22.9 0.0456603773584905
25.55 0.0456603773584905
25.55 0.0675471698113208
28.2 0.0675471698113208
28.2 0.0826415094339623
30.85 0.0826415094339623
30.85 0.0716981132075471
33.5 0.0716981132075471
33.5 0.049811320754717
36.15 0.049811320754717
36.15 0.0215094339622642
38.8 0.0215094339622642
38.8 0.00754716981132076
41.45 0.00754716981132076
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0.000377358490566038
12.3 0.000377358490566038
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00415094339622642
20.25 0.00415094339622642
20.25 0.0192452830188679
22.9 0.0192452830188679
22.9 0.0490566037735849
25.55 0.0490566037735849
25.55 0.0667924528301887
28.2 0.0667924528301887
28.2 0.0860377358490566
30.85 0.0860377358490566
30.85 0.0762264150943396
33.5 0.0762264150943396
33.5 0.0441509433962264
36.15 0.0441509433962264
36.15 0.0230188679245283
38.8 0.0230188679245283
38.8 0.00603773584905661
41.45 0.00603773584905661
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.0030188679245283
17.6 0.0030188679245283
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.0226415094339623
22.9 0.0226415094339623
22.9 0.040754716981132
25.55 0.040754716981132
25.55 0.0784905660377359
28.2 0.0784905660377359
28.2 0.0830188679245284
30.85 0.0830188679245284
30.85 0.0735849056603773
33.5 0.0735849056603773
33.5 0.0415094339622642
36.15 0.0415094339622642
36.15 0.020377358490566
38.8 0.020377358490566
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00490566037735849
20.25 0.00490566037735849
20.25 0.0230188679245283
22.9 0.0230188679245283
22.9 0.0415094339622641
25.55 0.0415094339622641
25.55 0.0720754716981132
28.2 0.0720754716981132
28.2 0.0852830188679246
30.85 0.0852830188679246
30.85 0.0690566037735849
33.5 0.0690566037735849
33.5 0.0483018867924529
36.15 0.0483018867924529
36.15 0.0245283018867925
38.8 0.0245283018867925
38.8 0.00490566037735849
41.45 0.00490566037735849
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0.000377358490566038
12.3 0.000377358490566038
12.3 0
14.95 0
14.95 0.00264150943396226
17.6 0.00264150943396226
17.6 0.0079245283018868
20.25 0.0079245283018868
20.25 0.0233962264150944
22.9 0.0233962264150944
22.9 0.0475471698113207
25.55 0.0475471698113207
25.55 0.0611320754716981
28.2 0.0611320754716981
28.2 0.0856603773584906
30.85 0.0856603773584906
30.85 0.0690566037735849
33.5 0.0690566037735849
33.5 0.0475471698113208
36.15 0.0475471698113208
36.15 0.0211320754716981
38.8 0.0211320754716981
38.8 0.00981132075471699
41.45 0.00981132075471699
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00226415094339622
17.6 0.00226415094339622
17.6 0.00867924528301887
20.25 0.00867924528301887
20.25 0.0154716981132076
22.9 0.0154716981132076
22.9 0.0422641509433962
25.55 0.0422641509433962
25.55 0.0739622641509434
28.2 0.0739622641509434
28.2 0.0939622641509434
30.85 0.0939622641509434
30.85 0.070188679245283
33.5 0.070188679245283
33.5 0.0426415094339623
36.15 0.0426415094339623
36.15 0.02
38.8 0.02
38.8 0.00603773584905661
41.45 0.00603773584905661
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0.000377358490566038
49.4 0.000377358490566038
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00603773584905661
20.25 0.00603773584905661
20.25 0.0207547169811321
22.9 0.0207547169811321
22.9 0.0513207547169811
25.55 0.0513207547169811
25.55 0.0807547169811321
28.2 0.0807547169811321
28.2 0.0822641509433963
30.85 0.0822641509433963
30.85 0.0649056603773584
33.5 0.0649056603773584
33.5 0.0479245283018868
36.15 0.0479245283018868
36.15 0.0166037735849057
38.8 0.0166037735849057
38.8 0.00490566037735849
41.45 0.00490566037735849
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000754716981132076
14.95 0.000754716981132076
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00830188679245284
20.25 0.00830188679245284
20.25 0.0226415094339623
22.9 0.0226415094339623
22.9 0.0415094339622641
25.55 0.0415094339622641
25.55 0.0728301886792453
28.2 0.0728301886792453
28.2 0.0860377358490566
30.85 0.0860377358490566
30.85 0.0728301886792452
33.5 0.0728301886792452
33.5 0.0490566037735849
36.15 0.0490566037735849
36.15 0.0139622641509434
38.8 0.0139622641509434
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.0030188679245283
17.6 0.0030188679245283
17.6 0.00490566037735849
20.25 0.00490566037735849
20.25 0.0177358490566038
22.9 0.0177358490566038
22.9 0.0452830188679245
25.55 0.0452830188679245
25.55 0.0754716981132076
28.2 0.0754716981132076
28.2 0.079622641509434
30.85 0.079622641509434
30.85 0.0758490566037735
33.5 0.0758490566037735
33.5 0.0471698113207547
36.15 0.0471698113207547
36.15 0.0177358490566038
38.8 0.0177358490566038
38.8 0.00867924528301887
41.45 0.00867924528301887
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00415094339622642
20.25 0.00415094339622642
20.25 0.0218867924528302
22.9 0.0218867924528302
22.9 0.0486792452830188
25.55 0.0486792452830188
25.55 0.0735849056603774
28.2 0.0735849056603774
28.2 0.0818867924528302
30.85 0.0818867924528302
30.85 0.070188679245283
33.5 0.070188679245283
33.5 0.0411320754716981
36.15 0.0411320754716981
36.15 0.0226415094339623
38.8 0.0226415094339623
38.8 0.00867924528301887
41.45 0.00867924528301887
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0.000377358490566038
49.4 0.000377358490566038
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00264150943396226
17.6 0.00264150943396226
17.6 0.00603773584905661
20.25 0.00603773584905661
20.25 0.0181132075471698
22.9 0.0181132075471698
22.9 0.0433962264150943
25.55 0.0433962264150943
25.55 0.0735849056603774
28.2 0.0735849056603774
28.2 0.08
30.85 0.08
30.85 0.0799999999999999
33.5 0.0799999999999999
33.5 0.0415094339622642
36.15 0.0415094339622642
36.15 0.0211320754716981
38.8 0.0211320754716981
38.8 0.0079245283018868
41.45 0.0079245283018868
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00603773584905661
20.25 0.00603773584905661
20.25 0.0181132075471698
22.9 0.0181132075471698
22.9 0.0430188679245283
25.55 0.0430188679245283
25.55 0.0769811320754717
28.2 0.0769811320754717
28.2 0.0920754716981133
30.85 0.0920754716981133
30.85 0.0686792452830188
33.5 0.0686792452830188
33.5 0.0407547169811321
36.15 0.0407547169811321
36.15 0.0207547169811321
38.8 0.0207547169811321
38.8 0.00566037735849057
41.45 0.00566037735849057
41.45 0.0030188679245283
44.1 0.0030188679245283
44.1 0.00113207547169811
46.75 0.00113207547169811
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0.000377358490566038
12.3 0.000377358490566038
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0173584905660377
22.9 0.0173584905660377
22.9 0.0460377358490566
25.55 0.0460377358490566
25.55 0.0701886792452831
28.2 0.0701886792452831
28.2 0.079245283018868
30.85 0.079245283018868
30.85 0.0799999999999999
33.5 0.0799999999999999
33.5 0.0460377358490566
36.15 0.0460377358490566
36.15 0.0192452830188679
38.8 0.0192452830188679
38.8 0.00679245283018868
41.45 0.00679245283018868
41.45 0.00339622641509433
44.1 0.00339622641509433
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0211320754716981
22.9 0.0211320754716981
22.9 0.0449056603773585
25.55 0.0449056603773585
25.55 0.0713207547169812
28.2 0.0713207547169812
28.2 0.0822641509433963
30.85 0.0822641509433963
30.85 0.0784905660377358
33.5 0.0784905660377358
33.5 0.0418867924528302
36.15 0.0418867924528302
36.15 0.0188679245283019
38.8 0.0188679245283019
38.8 0.0079245283018868
41.45 0.0079245283018868
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.020377358490566
22.9 0.020377358490566
22.9 0.0366037735849056
25.55 0.0366037735849056
25.55 0.0766037735849057
28.2 0.0766037735849057
28.2 0.0807547169811321
30.85 0.0807547169811321
30.85 0.0735849056603773
33.5 0.0735849056603773
33.5 0.0524528301886793
36.15 0.0524528301886793
36.15 0.019622641509434
38.8 0.019622641509434
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.00264150943396226
44.1 0.00264150943396226
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00452830188679246
20.25 0.00452830188679246
20.25 0.0143396226415094
22.9 0.0143396226415094
22.9 0.0426415094339622
25.55 0.0426415094339622
25.55 0.079245283018868
28.2 0.079245283018868
28.2 0.0856603773584906
30.85 0.0856603773584906
30.85 0.0690566037735849
33.5 0.0690566037735849
33.5 0.0460377358490566
36.15 0.0460377358490566
36.15 0.0241509433962264
38.8 0.0241509433962264
38.8 0.00830188679245284
41.45 0.00830188679245284
41.45 0.00264150943396226
44.1 0.00264150943396226
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00415094339622642
20.25 0.00415094339622642
20.25 0.02
22.9 0.02
22.9 0.0377358490566037
25.55 0.0377358490566037
25.55 0.0811320754716982
28.2 0.0811320754716982
28.2 0.0871698113207548
30.85 0.0871698113207548
30.85 0.0743396226415094
33.5 0.0743396226415094
33.5 0.0430188679245283
36.15 0.0430188679245283
36.15 0.0177358490566038
38.8 0.0177358490566038
38.8 0.00754716981132076
41.45 0.00754716981132076
41.45 0.00264150943396226
44.1 0.00264150943396226
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0181132075471698
22.9 0.0181132075471698
22.9 0.040754716981132
25.55 0.040754716981132
25.55 0.0777358490566038
28.2 0.0777358490566038
28.2 0.0883018867924529
30.85 0.0883018867924529
30.85 0.0743396226415094
33.5 0.0743396226415094
33.5 0.0430188679245283
36.15 0.0430188679245283
36.15 0.02
38.8 0.02
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000754716981132076
14.95 0.000754716981132076
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00754716981132076
20.25 0.00754716981132076
20.25 0.0177358490566038
22.9 0.0177358490566038
22.9 0.0456603773584905
25.55 0.0456603773584905
25.55 0.069811320754717
28.2 0.069811320754717
28.2 0.0822641509433963
30.85 0.0822641509433963
30.85 0.0762264150943396
33.5 0.0762264150943396
33.5 0.0471698113207547
36.15 0.0471698113207547
36.15 0.0211320754716981
38.8 0.0211320754716981
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.019622641509434
22.9 0.019622641509434
22.9 0.0452830188679245
25.55 0.0452830188679245
25.55 0.0784905660377359
28.2 0.0784905660377359
28.2 0.0856603773584906
30.85 0.0856603773584906
30.85 0.0562264150943396
33.5 0.0562264150943396
33.5 0.0535849056603774
36.15 0.0535849056603774
36.15 0.0226415094339623
38.8 0.0226415094339623
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0184905660377359
22.9 0.0184905660377359
22.9 0.0388679245283019
25.55 0.0388679245283019
25.55 0.0701886792452831
28.2 0.0701886792452831
28.2 0.0837735849056604
30.85 0.0837735849056604
30.85 0.081132075471698
33.5 0.081132075471698
33.5 0.0456603773584906
36.15 0.0456603773584906
36.15 0.0218867924528302
38.8 0.0218867924528302
38.8 0.0079245283018868
41.45 0.0079245283018868
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000754716981132076
14.95 0.000754716981132076
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0241509433962264
22.9 0.0241509433962264
22.9 0.0445283018867924
25.55 0.0445283018867924
25.55 0.0618867924528302
28.2 0.0618867924528302
28.2 0.0920754716981133
30.85 0.0920754716981133
30.85 0.0679245283018867
33.5 0.0679245283018867
33.5 0.049811320754717
36.15 0.049811320754717
36.15 0.0188679245283019
38.8 0.0188679245283019
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00226415094339622
17.6 0.00226415094339622
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0192452830188679
22.9 0.0192452830188679
22.9 0.0415094339622641
25.55 0.0415094339622641
25.55 0.0679245283018868
28.2 0.0679245283018868
28.2 0.0883018867924529
30.85 0.0883018867924529
30.85 0.0713207547169811
33.5 0.0713207547169811
33.5 0.0449056603773585
36.15 0.0449056603773585
36.15 0.0267924528301887
38.8 0.0267924528301887
38.8 0.00566037735849057
41.45 0.00566037735849057
41.45 0.00264150943396226
44.1 0.00264150943396226
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.0158490566037736
22.9 0.0158490566037736
22.9 0.0418867924528302
25.55 0.0418867924528302
25.55 0.0769811320754717
28.2 0.0769811320754717
28.2 0.0920754716981133
30.85 0.0920754716981133
30.85 0.0675471698113207
33.5 0.0675471698113207
33.5 0.0490566037735849
36.15 0.0490566037735849
36.15 0.0177358490566038
38.8 0.0177358490566038
38.8 0.00830188679245284
41.45 0.00830188679245284
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0230188679245283
22.9 0.0230188679245283
22.9 0.0449056603773585
25.55 0.0449056603773585
25.55 0.0720754716981132
28.2 0.0720754716981132
28.2 0.0928301886792453
30.85 0.0928301886792453
30.85 0.070188679245283
33.5 0.070188679245283
33.5 0.0373584905660378
36.15 0.0373584905660378
36.15 0.0226415094339623
38.8 0.0226415094339623
38.8 0.00566037735849057
41.45 0.00566037735849057
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00905660377358491
20.25 0.00905660377358491
20.25 0.019622641509434
22.9 0.019622641509434
22.9 0.0456603773584905
25.55 0.0456603773584905
25.55 0.0743396226415095
28.2 0.0743396226415095
28.2 0.0803773584905661
30.85 0.0803773584905661
30.85 0.0690566037735849
33.5 0.0690566037735849
33.5 0.0456603773584906
36.15 0.0456603773584906
36.15 0.0241509433962264
38.8 0.0241509433962264
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00754716981132076
20.25 0.00754716981132076
20.25 0.0177358490566038
22.9 0.0177358490566038
22.9 0.0388679245283019
25.55 0.0388679245283019
25.55 0.079622641509434
28.2 0.079622641509434
28.2 0.0845283018867925
30.85 0.0845283018867925
30.85 0.070943396226415
33.5 0.070943396226415
33.5 0.0483018867924529
36.15 0.0483018867924529
36.15 0.0226415094339623
38.8 0.0226415094339623
38.8 0.00452830188679246
41.45 0.00452830188679246
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00679245283018868
20.25 0.00679245283018868
20.25 0.0192452830188679
22.9 0.0192452830188679
22.9 0.0433962264150943
25.55 0.0433962264150943
25.55 0.0720754716981132
28.2 0.0720754716981132
28.2 0.0781132075471699
30.85 0.0781132075471699
30.85 0.080377358490566
33.5 0.080377358490566
33.5 0.0475471698113208
36.15 0.0475471698113208
36.15 0.020377358490566
38.8 0.020377358490566
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0.000377358490566038
49.4 0.000377358490566038
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00339622641509434
17.6 0.00339622641509434
17.6 0.0079245283018868
20.25 0.0079245283018868
20.25 0.0169811320754717
22.9 0.0169811320754717
22.9 0.040377358490566
25.55 0.040377358490566
25.55 0.0747169811320755
28.2 0.0747169811320755
28.2 0.0860377358490566
30.85 0.0860377358490566
30.85 0.0754716981132075
33.5 0.0754716981132075
33.5 0.0464150943396227
36.15 0.0464150943396227
36.15 0.02
38.8 0.02
38.8 0.00415094339622642
41.45 0.00415094339622642
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00452830188679246
20.25 0.00452830188679246
20.25 0.0181132075471698
22.9 0.0181132075471698
22.9 0.0475471698113207
25.55 0.0475471698113207
25.55 0.0633962264150944
28.2 0.0633962264150944
28.2 0.0826415094339623
30.85 0.0826415094339623
30.85 0.0837735849056603
33.5 0.0837735849056603
33.5 0.049433962264151
36.15 0.049433962264151
36.15 0.0181132075471698
38.8 0.0181132075471698
38.8 0.00679245283018868
41.45 0.00679245283018868
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00679245283018868
20.25 0.00679245283018868
20.25 0.0162264150943396
22.9 0.0162264150943396
22.9 0.0441509433962264
25.55 0.0441509433962264
25.55 0.0671698113207548
28.2 0.0671698113207548
28.2 0.0954716981132076
30.85 0.0954716981132076
30.85 0.0694339622641509
33.5 0.0694339622641509
33.5 0.0490566037735849
36.15 0.0490566037735849
36.15 0.0192452830188679
38.8 0.0192452830188679
38.8 0.00603773584905661
41.45 0.00603773584905661
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0.000377358490566038
49.4 0.000377358490566038
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00528301886792453
20.25 0.00528301886792453
20.25 0.0143396226415094
22.9 0.0143396226415094
22.9 0.0426415094339622
25.55 0.0426415094339622
25.55 0.0713207547169812
28.2 0.0713207547169812
28.2 0.0935849056603774
30.85 0.0935849056603774
30.85 0.0747169811320754
33.5 0.0747169811320754
33.5 0.0460377358490566
36.15 0.0460377358490566
36.15 0.0230188679245283
38.8 0.0230188679245283
38.8 0.00490566037735849
41.45 0.00490566037735849
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00754716981132076
20.25 0.00754716981132076
20.25 0.0120754716981132
22.9 0.0120754716981132
22.9 0.0437735849056603
25.55 0.0437735849056603
25.55 0.0728301886792453
28.2 0.0728301886792453
28.2 0.0845283018867925
30.85 0.0845283018867925
30.85 0.081132075471698
33.5 0.081132075471698
33.5 0.0449056603773585
36.15 0.0449056603773585
36.15 0.019622641509434
38.8 0.019622641509434
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00603773584905661
20.25 0.00603773584905661
20.25 0.0226415094339623
22.9 0.0226415094339623
22.9 0.0396226415094339
25.55 0.0396226415094339
25.55 0.0716981132075472
28.2 0.0716981132075472
28.2 0.0924528301886793
30.85 0.0924528301886793
30.85 0.0735849056603773
33.5 0.0735849056603773
33.5 0.0377358490566038
36.15 0.0377358490566038
36.15 0.0215094339622642
38.8 0.0215094339622642
38.8 0.00867924528301887
41.45 0.00867924528301887
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0.000377358490566038
49.4 0.000377358490566038
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00377358490566038
20.25 0.00377358490566038
20.25 0.0184905660377359
22.9 0.0184905660377359
22.9 0.0411320754716981
25.55 0.0411320754716981
25.55 0.0788679245283019
28.2 0.0788679245283019
28.2 0.0818867924528302
30.85 0.0818867924528302
30.85 0.0792452830188679
33.5 0.0792452830188679
33.5 0.0437735849056604
36.15 0.0437735849056604
36.15 0.0188679245283019
38.8 0.0188679245283019
38.8 0.00830188679245284
41.45 0.00830188679245284
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00339622641509434
20.25 0.00339622641509434
20.25 0.02
22.9 0.02
22.9 0.0464150943396226
25.55 0.0464150943396226
25.55 0.0660377358490566
28.2 0.0660377358490566
28.2 0.0920754716981133
30.85 0.0920754716981133
30.85 0.0686792452830188
33.5 0.0686792452830188
33.5 0.049811320754717
36.15 0.049811320754717
36.15 0.02
38.8 0.02
38.8 0.00679245283018868
41.45 0.00679245283018868
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00754716981132076
20.25 0.00754716981132076
20.25 0.0207547169811321
22.9 0.0207547169811321
22.9 0.0460377358490566
25.55 0.0460377358490566
25.55 0.0713207547169812
28.2 0.0713207547169812
28.2 0.0916981132075472
30.85 0.0916981132075472
30.85 0.060754716981132
33.5 0.060754716981132
33.5 0.0490566037735849
36.15 0.0490566037735849
36.15 0.0218867924528302
38.8 0.0218867924528302
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000754716981132076
14.95 0.000754716981132076
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0188679245283019
22.9 0.0188679245283019
22.9 0.0460377358490566
25.55 0.0460377358490566
25.55 0.0728301886792453
28.2 0.0728301886792453
28.2 0.0849056603773585
30.85 0.0849056603773585
30.85 0.060377358490566
33.5 0.060377358490566
33.5 0.0509433962264151
36.15 0.0509433962264151
36.15 0.0237735849056604
38.8 0.0237735849056604
38.8 0.00867924528301887
41.45 0.00867924528301887
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00377358490566038
20.25 0.00377358490566038
20.25 0.02
22.9 0.02
22.9 0.0418867924528302
25.55 0.0418867924528302
25.55 0.0739622641509434
28.2 0.0739622641509434
28.2 0.0815094339622642
30.85 0.0815094339622642
30.85 0.0724528301886792
33.5 0.0724528301886792
33.5 0.0501886792452831
36.15 0.0501886792452831
36.15 0.02
38.8 0.02
38.8 0.010188679245283
41.45 0.010188679245283
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0.000377358490566038
12.3 0.000377358490566038
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00528301886792453
20.25 0.00528301886792453
20.25 0.0207547169811321
22.9 0.0207547169811321
22.9 0.0437735849056603
25.55 0.0437735849056603
25.55 0.0683018867924529
28.2 0.0683018867924529
28.2 0.0883018867924529
30.85 0.0883018867924529
30.85 0.0656603773584905
33.5 0.0656603773584905
33.5 0.0547169811320755
36.15 0.0547169811320755
36.15 0.020377358490566
38.8 0.020377358490566
38.8 0.00679245283018868
41.45 0.00679245283018868
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.00113207547169811
14.95 0.00113207547169811
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0184905660377359
22.9 0.0184905660377359
22.9 0.0452830188679245
25.55 0.0452830188679245
25.55 0.0683018867924529
28.2 0.0683018867924529
28.2 0.0849056603773585
30.85 0.0849056603773585
30.85 0.0864150943396226
33.5 0.0864150943396226
33.5 0.0415094339622642
36.15 0.0415094339622642
36.15 0.0177358490566038
38.8 0.0177358490566038
38.8 0.00603773584905661
41.45 0.00603773584905661
41.45 0.000377358490566037
44.1 0.000377358490566037
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0139622641509434
22.9 0.0139622641509434
22.9 0.0452830188679245
25.55 0.0452830188679245
25.55 0.0679245283018868
28.2 0.0679245283018868
28.2 0.0871698113207548
30.85 0.0871698113207548
30.85 0.0758490566037735
33.5 0.0758490566037735
33.5 0.0516981132075472
36.15 0.0516981132075472
36.15 0.019622641509434
38.8 0.019622641509434
38.8 0.00566037735849057
41.45 0.00566037735849057
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00339622641509434
20.25 0.00339622641509434
20.25 0.0241509433962264
22.9 0.0241509433962264
22.9 0.0467924528301886
25.55 0.0467924528301886
25.55 0.0807547169811321
28.2 0.0807547169811321
28.2 0.08
30.85 0.08
30.85 0.0750943396226414
33.5 0.0750943396226414
33.5 0.0411320754716981
36.15 0.0411320754716981
36.15 0.0173584905660377
38.8 0.0173584905660377
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000754716981132076
14.95 0.000754716981132076
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00415094339622642
20.25 0.00415094339622642
20.25 0.0188679245283019
22.9 0.0188679245283019
22.9 0.0445283018867924
25.55 0.0445283018867924
25.55 0.0788679245283019
28.2 0.0788679245283019
28.2 0.0739622641509434
30.85 0.0739622641509434
30.85 0.0762264150943396
33.5 0.0762264150943396
33.5 0.049433962264151
36.15 0.049433962264151
36.15 0.0211320754716981
38.8 0.0211320754716981
38.8 0.0079245283018868
41.45 0.0079245283018868
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0173584905660377
22.9 0.0173584905660377
22.9 0.0452830188679245
25.55 0.0452830188679245
25.55 0.0720754716981132
28.2 0.0720754716981132
28.2 0.0871698113207548
30.85 0.0871698113207548
30.85 0.0777358490566037
33.5 0.0777358490566037
33.5 0.0403773584905661
36.15 0.0403773584905661
36.15 0.020377358490566
38.8 0.020377358490566
38.8 0.00603773584905661
41.45 0.00603773584905661
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00679245283018868
20.25 0.00679245283018868
20.25 0.0169811320754717
22.9 0.0169811320754717
22.9 0.0532075471698113
25.55 0.0532075471698113
25.55 0.069433962264151
28.2 0.069433962264151
28.2 0.079245283018868
30.85 0.079245283018868
30.85 0.0754716981132075
33.5 0.0754716981132075
33.5 0.0430188679245283
36.15 0.0430188679245283
36.15 0.0211320754716981
38.8 0.0211320754716981
38.8 0.00754716981132076
41.45 0.00754716981132076
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.00113207547169811
46.75 0.00113207547169811
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00490566037735849
20.25 0.00490566037735849
20.25 0.0143396226415094
22.9 0.0143396226415094
22.9 0.0498113207547169
25.55 0.0498113207547169
25.55 0.0784905660377359
28.2 0.0784905660377359
28.2 0.079622641509434
30.85 0.079622641509434
30.85 0.0690566037735849
33.5 0.0690566037735849
33.5 0.0490566037735849
36.15 0.0490566037735849
36.15 0.0222641509433962
38.8 0.0222641509433962
38.8 0.00679245283018868
41.45 0.00679245283018868
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00528301886792453
20.25 0.00528301886792453
20.25 0.0184905660377359
22.9 0.0184905660377359
22.9 0.0433962264150943
25.55 0.0433962264150943
25.55 0.069433962264151
28.2 0.069433962264151
28.2 0.0837735849056604
30.85 0.0837735849056604
30.85 0.0762264150943396
33.5 0.0762264150943396
33.5 0.0467924528301887
36.15 0.0467924528301887
36.15 0.0222641509433962
38.8 0.0222641509433962
38.8 0.00830188679245284
41.45 0.00830188679245284
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0
17.6 0
17.6 0.00754716981132076
20.25 0.00754716981132076
20.25 0.0181132075471698
22.9 0.0181132075471698
22.9 0.050188679245283
25.55 0.050188679245283
25.55 0.0713207547169812
28.2 0.0713207547169812
28.2 0.0856603773584906
30.85 0.0856603773584906
30.85 0.0713207547169811
33.5 0.0713207547169811
33.5 0.0449056603773585
36.15 0.0449056603773585
36.15 0.0181132075471698
38.8 0.0181132075471698
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.00113207547169811
46.75 0.00113207547169811
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0184905660377359
22.9 0.0184905660377359
22.9 0.0445283018867924
25.55 0.0445283018867924
25.55 0.0701886792452831
28.2 0.0701886792452831
28.2 0.0886792452830189
30.85 0.0886792452830189
30.85 0.0758490566037735
33.5 0.0758490566037735
33.5 0.0441509433962264
36.15 0.0441509433962264
36.15 0.02
38.8 0.02
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00867924528301887
20.25 0.00867924528301887
20.25 0.020377358490566
22.9 0.020377358490566
22.9 0.0415094339622641
25.55 0.0415094339622641
25.55 0.0754716981132076
28.2 0.0754716981132076
28.2 0.0826415094339623
30.85 0.0826415094339623
30.85 0.0815094339622641
33.5 0.0815094339622641
33.5 0.0384905660377359
36.15 0.0384905660377359
36.15 0.0181132075471698
38.8 0.0181132075471698
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.0256603773584906
22.9 0.0256603773584906
22.9 0.0369811320754717
25.55 0.0369811320754717
25.55 0.0769811320754717
28.2 0.0769811320754717
28.2 0.0845283018867925
30.85 0.0845283018867925
30.85 0.0750943396226414
33.5 0.0750943396226414
33.5 0.0430188679245283
36.15 0.0430188679245283
36.15 0.0211320754716981
38.8 0.0211320754716981
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0.000377358490566038
12.3 0.000377358490566038
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.0154716981132076
22.9 0.0154716981132076
22.9 0.040377358490566
25.55 0.040377358490566
25.55 0.0743396226415095
28.2 0.0743396226415095
28.2 0.089433962264151
30.85 0.089433962264151
30.85 0.0769811320754716
33.5 0.0769811320754716
33.5 0.0415094339622642
36.15 0.0415094339622642
36.15 0.0222641509433962
38.8 0.0222641509433962
38.8 0.00754716981132076
41.45 0.00754716981132076
41.45 0.00150943396226415
44.1 0.00150943396226415
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00754716981132076
20.25 0.00754716981132076
20.25 0.0173584905660377
22.9 0.0173584905660377
22.9 0.0369811320754717
25.55 0.0369811320754717
25.55 0.0728301886792453
28.2 0.0728301886792453
28.2 0.0932075471698114
30.85 0.0932075471698114
30.85 0.0792452830188679
33.5 0.0792452830188679
33.5 0.0426415094339623
36.15 0.0426415094339623
36.15 0.0169811320754717
38.8 0.0169811320754717
38.8 0.00641509433962264
41.45 0.00641509433962264
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000754716981132076
46.75 0.000754716981132076
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0.000377358490566038
14.95 0.000377358490566038
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00339622641509434
20.25 0.00339622641509434
20.25 0.0150943396226415
22.9 0.0150943396226415
22.9 0.0460377358490566
25.55 0.0460377358490566
25.55 0.0728301886792453
28.2 0.0728301886792453
28.2 0.0886792452830189
30.85 0.0886792452830189
30.85 0.0762264150943396
33.5 0.0762264150943396
33.5 0.0445283018867925
36.15 0.0445283018867925
36.15 0.019622641509434
38.8 0.019622641509434
38.8 0.00905660377358491
41.45 0.00905660377358491
41.45 0
44.1 0
44.1 0
46.75 0
46.75 0.000377358490566038
49.4 0.000377358490566038
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00490566037735849
20.25 0.00490566037735849
20.25 0.0184905660377359
22.9 0.0184905660377359
22.9 0.0486792452830188
25.55 0.0486792452830188
25.55 0.0656603773584906
28.2 0.0656603773584906
28.2 0.0935849056603774
30.85 0.0935849056603774
30.85 0.0716981132075471
33.5 0.0716981132075471
33.5 0.0460377358490566
36.15 0.0460377358490566
36.15 0.0188679245283019
38.8 0.0188679245283019
38.8 0.00603773584905661
41.45 0.00603773584905661
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0

};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.0169811320754717
22.9 0.0169811320754717
22.9 0.0388679245283019
25.55 0.0388679245283019
25.55 0.0747169811320755
28.2 0.0747169811320755
28.2 0.0886792452830189
30.85 0.0886792452830189
30.85 0.080754716981132
33.5 0.080754716981132
33.5 0.0441509433962264
36.15 0.0441509433962264
36.15 0.0166037735849057
38.8 0.0166037735849057
38.8 0.00830188679245284
41.45 0.00830188679245284
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000754716981132075
17.6 0.000754716981132075
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0184905660377359
22.9 0.0184905660377359
22.9 0.0384905660377358
25.55 0.0384905660377358
25.55 0.0803773584905661
28.2 0.0803773584905661
28.2 0.0803773584905661
30.85 0.0803773584905661
30.85 0.0724528301886792
33.5 0.0724528301886792
33.5 0.0505660377358491
36.15 0.0505660377358491
36.15 0.019622641509434
38.8 0.019622641509434
38.8 0.00830188679245284
41.45 0.00830188679245284
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00490566037735849
20.25 0.00490566037735849
20.25 0.0218867924528302
22.9 0.0218867924528302
22.9 0.0441509433962264
25.55 0.0441509433962264
25.55 0.0626415094339623
28.2 0.0626415094339623
28.2 0.0845283018867925
30.85 0.0845283018867925
30.85 0.0777358490566037
33.5 0.0777358490566037
33.5 0.0554716981132076
36.15 0.0554716981132076
36.15 0.0181132075471698
38.8 0.0181132075471698
38.8 0.00566037735849057
41.45 0.00566037735849057
41.45 0.000754716981132074
44.1 0.000754716981132074
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00226415094339622
17.6 0.00226415094339622
17.6 0.00566037735849057
20.25 0.00566037735849057
20.25 0.0192452830188679
22.9 0.0192452830188679
22.9 0.04
25.55 0.04
25.55 0.0701886792452831
28.2 0.0701886792452831
28.2 0.0905660377358491
30.85 0.0905660377358491
30.85 0.0732075471698113
33.5 0.0732075471698113
33.5 0.0475471698113208
36.15 0.0475471698113208
36.15 0.019622641509434
38.8 0.019622641509434
38.8 0.00754716981132076
41.45 0.00754716981132076
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00113207547169811
17.6 0.00113207547169811
17.6 0.00905660377358491
20.25 0.00905660377358491
20.25 0.02
22.9 0.02
22.9 0.0479245283018868
25.55 0.0479245283018868
25.55 0.0667924528301887
28.2 0.0667924528301887
28.2 0.0886792452830189
30.85 0.0886792452830189
30.85 0.0716981132075471
33.5 0.0716981132075471
33.5 0.0403773584905661
36.15 0.0403773584905661
36.15 0.0222641509433962
38.8 0.0222641509433962
38.8 0.00679245283018868
41.45 0.00679245283018868
41.45 0.00264150943396226
44.1 0.00264150943396226
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.0030188679245283
17.6 0.0030188679245283
17.6 0.00716981132075472
20.25 0.00716981132075472
20.25 0.0192452830188679
22.9 0.0192452830188679
22.9 0.0433962264150943
25.55 0.0433962264150943
25.55 0.0735849056603774
28.2 0.0735849056603774
28.2 0.08
30.85 0.08
30.85 0.0690566037735849
33.5 0.0690566037735849
33.5 0.0490566037735849
36.15 0.0490566037735849
36.15 0.0222641509433962
38.8 0.0222641509433962
38.8 0.0079245283018868
41.45 0.0079245283018868
41.45 0.00264150943396226
44.1 0.00264150943396226
44.1 0
46.75 0
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00188679245283019
17.6 0.00188679245283019
17.6 0.00754716981132076
20.25 0.00754716981132076
20.25 0.0192452830188679
22.9 0.0192452830188679
22.9 0.0441509433962264
25.55 0.0441509433962264
25.55 0.0671698113207548
28.2 0.0671698113207548
28.2 0.0833962264150944
30.85 0.0833962264150944
30.85 0.0728301886792452
33.5 0.0728301886792452
33.5 0.0535849056603774
36.15 0.0535849056603774
36.15 0.0177358490566038
38.8 0.0177358490566038
38.8 0.00716981132075472
41.45 0.00716981132075472
41.45 0.00226415094339622
44.1 0.00226415094339622
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.000377358490566037
17.6 0.000377358490566037
17.6 0.00528301886792453
20.25 0.00528301886792453
20.25 0.0222641509433962
22.9 0.0222641509433962
22.9 0.0396226415094339
25.55 0.0396226415094339
25.55 0.0788679245283019
28.2 0.0788679245283019
28.2 0.0867924528301887
30.85 0.0867924528301887
30.85 0.0694339622641509
33.5 0.0694339622641509
33.5 0.0475471698113208
36.15 0.0475471698113208
36.15 0.0173584905660377
38.8 0.0173584905660377
38.8 0.00754716981132076
41.45 0.00754716981132076
41.45 0.00188679245283018
44.1 0.00188679245283018
44.1 0.000377358490566038
46.75 0.000377358490566038
46.75 0
49.4 0
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
\addplot [semithick, gray, draw opacity=0.05, fill opacity=0]
table{
7 0
7 0
9.65 0
9.65 0
12.3 0
12.3 0
14.95 0
14.95 0.00150943396226415
17.6 0.00150943396226415
17.6 0.00641509433962264
20.25 0.00641509433962264
20.25 0.0222641509433962
22.9 0.0222641509433962
22.9 0.0483018867924528
25.55 0.0483018867924528
25.55 0.0803773584905661
28.2 0.0803773584905661
28.2 0.0781132075471699
30.85 0.0781132075471699
30.85 0.0683018867924528
33.5 0.0683018867924528
33.5 0.0441509433962264
36.15 0.0441509433962264
36.15 0.0211320754716981
38.8 0.0211320754716981
38.8 0.00528301886792453
41.45 0.00528301886792453
41.45 0.00113207547169811
44.1 0.00113207547169811
44.1 0
46.75 0
46.75 0.000377358490566038
49.4 0.000377358490566038
49.4 0
52.05 0
52.05 0
54.7 0
54.7 0
57.35 0
57.35 0
60 0
60 0
};
% \addlegendentry{\scriptsize Actual}
% \addlegendentry{\scriptsize Generated}
\end{axis}
\begin{customlegend}[
legend entries={
Actual,
Generated
},
legend style={at={(7.5,2.5)},font=\scriptsize}]
    \addlegendimage{-,draw=color0}
    \addlegendimage{-,draw=gray}
\end{customlegend}
\end{tikzpicture}

